Subgradient-based Lavrentiev regularisation of monotone ill-posed problems

We introduce subgradient-based Lavrentiev regularisation of the form \begin{equation*} \mathcal{A}(u) + \alpha \partial \mathcal{R}(u) \ni f^\delta \end{equation*} for linear and nonlinear ill-posed problems with monotone operators $\mathcal{A}$ and general regularisation functionals $\mathcal{R}$. In contrast to Tikhonov regularisation, this approach perturbs the equation itself and avoids the use of the adjoint of the derivative of $\mathcal{A}$. It is therefore especially suitable for time-causal problems that only depend on information in the past and allows for real-time computation of regularised solutions. We establish a general well-posedness theory in Banach spaces and prove convergence-rate results with variational source conditions. Furthermore, we demonstrate its application in total-variation denoising in linear Volterra integral operators of the first kind and parameter-identification problems in semilinear parabolic PDEs.

==> tikz/PDE_control.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor1}{WildStrawberry}%
\colorlet{mycolor2}{artcolortext}%

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
ymin=-2.2,
ymax=2.2,
]
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot] table {python/PDE_control.txt};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot] table {python/PDE_control_recon.txt};
\end{axis}%
\end{tikzpicture}%

==> tikz/PDE_projected_data.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor1}{WildStrawberry}%
\colorlet{mycolor2}{artcolortext}%

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
ymin=-.04,
%ymax=2.2
]
\addplot [color=Gray,solid,line width=1.0pt,forget plot] table {python/PDE_projected_data_noisy.txt};
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot] table {python/PDE_projected_data_recon.txt};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot] table {python/PDE_projected_data.txt};
\draw [arrows = {|-Stealth}] (0,0.02) -- (1,0.02) node [midway, fill=artcolorbg] {\footnotesize Time \({ t }\)};
\end{axis}%
\end{tikzpicture}%

==> tikz/convergence_plot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor1}{artcolor}%
\colorlet{mycolor2}{WildStrawberry}%

\begin{loglogaxis}[
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis lines=left,
%hide axis,
xmin=8e-5,
xmax=0.03,
%ymin=1e-2,
ymax=.4,
%ytick={.2,1e-1},
%yticklabels={\({ 0.2 }\), \({ 10^{-1} }\)},
xlabel={\({ \delta }\)},
every axis x label/.style={at={(ticklabel* cs:1)},anchor=west},
legend style={draw=none,fill=none,at={(0.6,0.2)},anchor=west,column sep=1ex}
%legend columns=-1,
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=+] table [x index=0, y index=2] {python/convergence_plot.txt};
\addlegendentry{\({  \textnormal{L}^2 }\) error};
\addplot [color=mycolor1,no marks,dotted,line width=1pt, forget plot] table [x=noise, y={create col/linear regression={y=l2,variance list={70,50,50,50,200,200,400,1000}}}]
        {python/convergence_plot.txt}
            % save two points on the regression line
            % for drawing the slope triangle
            coordinate [pos=0.35] (A)
            coordinate [pos=0.5]  (B)
   ;
    % save the slope parameter:
    \xdef\slopenew{\pgfplotstableregressiona}
    % draw the opposite and adjacent sides
    % of the triangle
    \draw[color=mycolor1] (A) -| (B) node [color=mycolor1,pos=.75,anchor=east] {\small\({ \approx \pgfmathprintnumber{\slopenew} }\)};
    
\addplot [color=mycolor2,solid,line width=1.2pt,mark=o] table [x index=0, y index=1] {python/convergence_plot.txt};
\addlegendentry{\({ \textnormal{L}^1 }\) error};
\addplot [color=mycolor2,no marks,dotted,line width=1pt,forget plot] table [x=noise, y={create col/linear regression={y=l1,variance list={200,50,50,50,100,300,1000,2000}}}]
        {python/convergence_plot.txt}
            % save two points on the regression line
            % for drawing the slope triangle
            coordinate [pos=0.25] (A)
            coordinate [pos=0.4]  (B)
   ;
    % save the slope parameter:
    \xdef\slope{\pgfplotstableregressiona}
    % draw the opposite and adjacent sides
    % of the triangle
    \draw[color=mycolor2] (B) -| (A) node [color=mycolor2,pos=.75,anchor=west] {\small\({ \approx \pgfmathprintnumber{\slope}}\)};
\end{loglogaxis}%
\end{tikzpicture}%

==> tikz/title_volterra.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{artcolor-titlegraphic}%
\colorlet{mycolor2}{artcolortext}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
%ymin=-68,
ymax=58.7391298411858,
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	4.2430261276024\\
0.001001001001001	-0.874494960114612\\
0.002002002002002	-4.21806409229546\\
0.003003003003003	-1.89845170624594\\
0.004004004004004	-13.2645776535897\\
0.005005005005005	-11.6251681745789\\
0.00600600600600601	-7.6943764084563\\
0.00700700700700701	-9.4277699781349\\
0.00800800800800801	-7.65571413586175\\
0.00900900900900901	-19.0525620316161\\
0.01001001001001	-17.1405229356982\\
0.011011011011011	-19.3302522866642\\
0.012012012012012	-20.4414834806338\\
0.013013013013013	-13.1058122941202\\
0.014014014014014	-9.42595312124071\\
0.015015015015015	-22.873857933318\\
0.016016016016016	-20.7497443901497\\
0.017017017017017	-15.6715924477715\\
0.018018018018018	-16.0117703171936\\
0.019019019019019	-11.8072581486868\\
0.02002002002002	-9.49949221971806\\
0.021021021021021	-18.5648976097188\\
0.022022022022022	-20.3267547144628\\
0.023023023023023	-18.9618928175391\\
0.024024024024024	-16.5522401308421\\
0.025025025025025	-20.0372945809751\\
0.026026026026026	-19.5047799478082\\
0.027027027027027	-22.7410559565472\\
0.028028028028028	-23.9283491072216\\
0.029029029029029	-22.4312471013019\\
0.03003003003003	-19.4233820263442\\
0.031031031031031	-14.5252510496175\\
0.032032032032032	-15.4475181873828\\
0.033033033033033	-6.43945342417033\\
0.034034034034034	-12.8346368026117\\
0.035035035035035	-6.19066795974699\\
0.036036036036036	-11.3046591494132\\
0.037037037037037	-3.76411017706756\\
0.038038038038038	6.44777928369075\\
0.039039039039039	-5.03118601556366\\
0.04004004004004	-0.802433505372588\\
0.041041041041041	3.92080984912296\\
0.042042042042042	0.52480917442753\\
0.043043043043043	-0.246960043852821\\
0.044044044044044	8.29266863336757\\
0.045045045045045	4.10815539643634\\
0.046046046046046	13.8292007854556\\
0.047047047047047	12.4824951694175\\
0.048048048048048	1.40335465073035\\
0.049049049049049	8.30676750720479\\
0.0500500500500501	12.6118478906413\\
0.0510510510510511	8.44430016457197\\
0.0520520520520521	7.08899732768174\\
0.0530530530530531	5.68252267033135\\
0.0540540540540541	3.37269889797302\\
0.0550550550550551	4.52033110385119\\
0.0560560560560561	11.2233050302597\\
0.0570570570570571	7.70238330962209\\
0.0580580580580581	7.64068317434923\\
0.0590590590590591	10.1678672031568\\
0.0600600600600601	8.24292712148339\\
0.0610610610610611	11.378774797393\\
0.0620620620620621	18.3851208834396\\
0.0630630630630631	11.5594184252064\\
0.0640640640640641	16.3293460292626\\
0.0650650650650651	4.22370311488126\\
0.0660660660660661	7.05802723967979\\
0.0670670670670671	15.3388834572971\\
0.0680680680680681	16.2993294480468\\
0.0690690690690691	10.2312561806871\\
0.0700700700700701	18.3311154671313\\
0.0710710710710711	11.565676652887\\
0.0720720720720721	14.0732422287263\\
0.0730730730730731	17.4806091042877\\
0.0740740740740741	15.2024695883417\\
0.0750750750750751	11.0293313115126\\
0.0760760760760761	22.646144175644\\
0.0770770770770771	26.0236857203642\\
0.0780780780780781	18.2730543472513\\
0.0790790790790791	8.45875715913594\\
0.0800800800800801	20.7935157142292\\
0.0810810810810811	20.2510286382195\\
0.0820820820820821	16.5192342850848\\
0.0830830830830831	11.7669030655569\\
0.0840840840840841	14.7242822912453\\
0.0850850850850851	15.6221875266384\\
0.0860860860860861	16.563194433191\\
0.0870870870870871	15.4201919889595\\
0.0880880880880881	17.5311367765341\\
0.0890890890890891	15.5197588887849\\
0.0900900900900901	9.67747260256778\\
0.0910910910910911	13.5073803078553\\
0.0920920920920921	13.7426002161272\\
0.0930930930930931	25.0178535423207\\
0.0940940940940941	21.0170382396757\\
0.0950950950950951	22.1933178217174\\
0.0960960960960961	25.8637952952897\\
0.0970970970970971	24.0693130068569\\
0.0980980980980981	21.6406156725359\\
0.0990990990990991	21.0442278069314\\
0.1001001001001	18.4636450984231\\
0.101101101101101	18.8289341073971\\
0.102102102102102	13.9200816426988\\
0.103103103103103	8.95927033528049\\
0.104104104104104	4.45667152717217\\
0.105105105105105	14.3415742869661\\
0.106106106106106	10.7123828851818\\
0.107107107107107	9.18073788804902\\
0.108108108108108	5.94496336032596\\
0.109109109109109	4.55291454423886\\
0.11011011011011	8.19770605190431\\
0.111111111111111	5.920257654583\\
0.112112112112112	-1.27290583822958\\
0.113113113113113	4.63277523654339\\
0.114114114114114	9.91301109199072\\
0.115115115115115	3.03442084509503\\
0.116116116116116	-0.516070517342885\\
0.117117117117117	-2.37643486978256\\
0.118118118118118	3.74126888832722\\
0.119119119119119	6.28943361480482\\
0.12012012012012	-3.74792744266728\\
0.121121121121121	1.79195431303374\\
0.122122122122122	-3.84175719638486\\
0.123123123123123	-5.01171953177561\\
0.124124124124124	-1.42005736848639\\
0.125125125125125	-7.08439099695042\\
0.126126126126126	-3.4296720493365\\
0.127127127127127	-2.90719994708697\\
0.128128128128128	-15.0727358741935\\
0.129129129129129	-6.52081804534568\\
0.13013013013013	-1.45244298421423\\
0.131131131131131	-5.3247524137005\\
0.132132132132132	-4.83772710429318\\
0.133133133133133	1.05375068756456\\
0.134134134134134	-4.01785217612835\\
0.135135135135135	-1.13004593750993\\
0.136136136136136	-3.43850550321216\\
0.137137137137137	-6.54647644996873\\
0.138138138138138	-11.4903219520885\\
0.139139139139139	-12.3073405684296\\
0.14014014014014	-1.63301291287746\\
0.141141141141141	-9.469966202036\\
0.142142142142142	-9.89736009558292\\
0.143143143143143	-6.30969938024399\\
0.144144144144144	-8.07961362956372\\
0.145145145145145	-10.4462586563742\\
0.146146146146146	-2.28330036175744\\
0.147147147147147	-16.7170101316693\\
0.148148148148148	-11.6171566571878\\
0.149149149149149	-13.3665985609365\\
0.15015015015015	-7.92268573499095\\
0.151151151151151	-4.89670264129962\\
0.152152152152152	-7.51091560717771\\
0.153153153153153	-17.7528495611476\\
0.154154154154154	-19.9683416198528\\
0.155155155155155	-14.2940944019686\\
0.156156156156156	-26.7190406382632\\
0.157157157157157	-22.2720613622319\\
0.158158158158158	-22.8411930702901\\
0.159159159159159	-24.033464883906\\
0.16016016016016	-29.9229701905922\\
0.161161161161161	-28.5036934927753\\
0.162162162162162	-21.678857248827\\
0.163163163163163	-28.1027640950892\\
0.164164164164164	-29.1853983732658\\
0.165165165165165	-30.9666127453012\\
0.166166166166166	-32.1866533600599\\
0.167167167167167	-27.7907905454297\\
0.168168168168168	-30.3246796522146\\
0.169169169169169	-29.6618603415227\\
0.17017017017017	-27.4598494761244\\
0.171171171171171	-21.9687398152493\\
0.172172172172172	-38.4852461786373\\
0.173173173173173	-36.3955605811316\\
0.174174174174174	-21.2945891852329\\
0.175175175175175	-23.1394866795786\\
0.176176176176176	-36.3512160419196\\
0.177177177177177	-31.9536311021388\\
0.178178178178178	-38.3255835358576\\
0.179179179179179	-29.5621396476402\\
0.18018018018018	-33.666232721977\\
0.181181181181181	-33.3358136896378\\
0.182182182182182	-35.373424251718\\
0.183183183183183	-34.4265378008868\\
0.184184184184184	-35.982523055194\\
0.185185185185185	-36.6704505619395\\
0.186186186186186	-31.2444644231379\\
0.187187187187187	-45.2851384014488\\
0.188188188188188	-42.5146409423416\\
0.189189189189189	-32.3829775560742\\
0.19019019019019	-39.8709347216545\\
0.191191191191191	-39.1271726722883\\
0.192192192192192	-44.3249461180441\\
0.193193193193193	-30.297242636457\\
0.194194194194194	-35.8065517691834\\
0.195195195195195	-41.2295176907409\\
0.196196196196196	-41.0543640766349\\
0.197197197197197	-49.9780652338009\\
0.198198198198198	-38.6820686064339\\
0.199199199199199	-41.0329644358609\\
0.2002002002002	-45.1779211027023\\
0.201201201201201	-36.9755707809257\\
0.202202202202202	-32.9736196675246\\
0.203203203203203	-43.4255407205575\\
0.204204204204204	-32.713721724309\\
0.205205205205205	-30.7080358780852\\
0.206206206206206	-26.7489958489744\\
0.207207207207207	-29.1579967776503\\
0.208208208208208	-33.0880706478715\\
0.209209209209209	-30.1489272499103\\
0.21021021021021	-26.6249384963209\\
0.211211211211211	-28.9384620261828\\
0.212212212212212	-24.4966287157938\\
0.213213213213213	-21.7214901954818\\
0.214214214214214	-17.6598553293536\\
0.215215215215215	-20.5125675560089\\
0.216216216216216	-23.4838286988869\\
0.217217217217217	-29.8894837001308\\
0.218218218218218	-15.0952819256121\\
0.219219219219219	-21.7329807711571\\
0.22022022022022	-12.5105402556092\\
0.221221221221221	-9.7878288864889\\
0.222222222222222	-27.4907194564927\\
0.223223223223223	-16.6293392566939\\
0.224224224224224	-16.3896088277287\\
0.225225225225225	-24.9624877296475\\
0.226226226226226	-21.3030592697734\\
0.227227227227227	-19.7624330629681\\
0.228228228228228	-24.9129545769273\\
0.229229229229229	-17.6803246873489\\
0.23023023023023	-24.9423660141388\\
0.231231231231231	-23.8169658320781\\
0.232232232232232	-19.5719376125075\\
0.233233233233233	-15.7233203073457\\
0.234234234234234	-18.3454808911734\\
0.235235235235235	-25.8436844409075\\
0.236236236236236	-22.0712429150181\\
0.237237237237237	-16.7741041112676\\
0.238238238238238	-17.5210051237424\\
0.239239239239239	-24.6323144033042\\
0.24024024024024	-12.710439163929\\
0.241241241241241	-22.5356923280645\\
0.242242242242242	-20.293169916761\\
0.243243243243243	-18.4735941589993\\
0.244244244244244	-5.06409989675498\\
0.245245245245245	-17.5885290354613\\
0.246246246246246	-16.7305727926796\\
0.247247247247247	-19.8324313060352\\
0.248248248248248	-14.8185739023203\\
0.249249249249249	-19.5142807455835\\
0.25025025025025	-14.038010690152\\
0.251251251251251	-16.4837897941105\\
0.252252252252252	-18.6858840267195\\
0.253253253253253	-17.9654319096448\\
0.254254254254254	-8.27220065341759\\
0.255255255255255	-13.2834646925561\\
0.256256256256256	-6.78138893935071\\
0.257257257257257	-4.4057999558187\\
0.258258258258258	-10.7642992412548\\
0.259259259259259	-10.6972023687669\\
0.26026026026026	-8.04696175318408\\
0.261261261261261	-10.8674246771544\\
0.262262262262262	-11.7760015493172\\
0.263263263263263	-7.40747424938576\\
0.264264264264264	-18.2272346317582\\
0.265265265265265	-14.0717445884693\\
0.266266266266266	-5.50721859339799\\
0.267267267267267	-6.51827054448539\\
0.268268268268268	-0.449531890880193\\
0.269269269269269	-5.15297496248827\\
0.27027027027027	-6.58817836712133\\
0.271271271271271	-0.948776926014978\\
0.272272272272272	-8.38699048545582\\
0.273273273273273	-5.05530374618046\\
0.274274274274274	-3.58914949791025\\
0.275275275275275	-10.5720913931824\\
0.276276276276276	-0.400338090005902\\
0.277277277277277	-5.71112253918004\\
0.278278278278278	-7.01527885441856\\
0.279279279279279	-5.22302404101195\\
0.28028028028028	-0.322787738760767\\
0.281281281281281	-1.03031550226214\\
0.282282282282282	-2.23211567733067\\
0.283283283283283	-4.10969002841274\\
0.284284284284284	-8.85874842439065\\
0.285285285285285	-2.0136421665474\\
0.286286286286286	-7.46371441475943\\
0.287287287287287	2.4886679174794\\
0.288288288288288	-2.77776800420999\\
0.289289289289289	-0.668321389936754\\
0.29029029029029	0.0247210232320683\\
0.291291291291291	-4.96437224939582\\
0.292292292292292	0.226060658294375\\
0.293293293293293	-2.21501763803339\\
0.294294294294294	-5.99632790271512\\
0.295295295295295	-6.26003417008422\\
0.296296296296296	-1.82476461951396\\
0.297297297297297	-8.48312929727897\\
0.298298298298298	-2.07870639776584\\
0.299299299299299	-1.68341984165156\\
0.3003003003003	1.65792855847224\\
0.301301301301301	-1.83884798103756\\
0.302302302302302	-1.68029582627271\\
0.303303303303303	-1.61340469223163\\
0.304304304304304	2.60906668186662\\
0.305305305305305	5.91968377846258\\
0.306306306306306	2.38096179743994\\
0.307307307307307	3.66465971239609\\
0.308308308308308	3.08726449324148\\
0.309309309309309	-2.31590454108441\\
0.31031031031031	2.19294332083057\\
0.311311311311311	2.78574907250703\\
0.312312312312312	1.79067713126508\\
0.313313313313313	3.04312721268188\\
0.314314314314314	1.34280558447536\\
0.315315315315315	1.49914967427991\\
0.316316316316316	-4.49095877971051\\
0.317317317317317	-6.16949078768037\\
0.318318318318318	-0.146004619259708\\
0.319319319319319	-3.24184583349514\\
0.32032032032032	-0.614322303062561\\
0.321321321321321	0.880890380567329\\
0.322322322322322	-2.60719204486803\\
0.323323323323323	-2.12066232132951\\
0.324324324324324	-8.37958716451035\\
0.325325325325325	0.577887365043618\\
0.326326326326326	-7.21423375703075\\
0.327327327327327	-5.41531759803862\\
0.328328328328328	2.26511699524672\\
0.329329329329329	-2.49539704730783\\
0.33033033033033	-10.4374342878099\\
0.331331331331331	2.02597457538832\\
0.332332332332332	-3.49861325499264\\
0.333333333333333	-4.843050671566\\
0.334334334334334	-1.28668694874023\\
0.335335335335335	-4.17970016043691\\
0.336336336336336	0.953615710144815\\
0.337337337337337	-2.87044302427944\\
0.338338338338338	-1.68134495174675\\
0.339339339339339	-10.1171388497457\\
0.34034034034034	-3.97004217135272\\
0.341341341341341	-8.4448962327472\\
0.342342342342342	-6.09694411444179\\
0.343343343343343	-5.01436770362174\\
0.344344344344344	-9.67256263036593\\
0.345345345345345	-6.68239173484774\\
0.346346346346346	1.68943734046711\\
0.347347347347347	-1.51965143317178\\
0.348348348348348	-0.312279736236483\\
0.349349349349349	-2.23659532163179\\
0.35035035035035	-6.5134118165863\\
0.351351351351351	-2.59527512178439\\
0.352352352352352	3.34090297080819\\
0.353353353353353	-12.2877608239569\\
0.354354354354354	-5.52784931759466\\
0.355355355355355	-8.69740962492803\\
0.356356356356356	-3.60909070704106\\
0.357357357357357	-5.79460629277308\\
0.358358358358358	1.57386648175491\\
0.359359359359359	-6.50565922587833\\
0.36036036036036	-1.78750606445953\\
0.361361361361361	-4.8957040326683\\
0.362362362362362	-6.22061015216147\\
0.363363363363363	-2.34238456812634\\
0.364364364364364	-6.48169435934217\\
0.365365365365365	-1.20835166317697\\
0.366366366366366	-2.49585672253499\\
0.367367367367367	-3.70136365536511\\
0.368368368368368	-2.7329902117501\\
0.369369369369369	1.17515151636436\\
0.37037037037037	-7.09922913366008\\
0.371371371371371	-10.1178459994201\\
0.372372372372372	-6.41859774216956\\
0.373373373373373	-8.12248569468948\\
0.374374374374374	-2.96224492962845\\
0.375375375375375	5.1142483410311\\
0.376376376376376	-8.16314352632559\\
0.377377377377377	-3.45132786255867\\
0.378378378378378	-5.67291190240395\\
0.379379379379379	-5.14629358426542\\
0.38038038038038	-0.6148561036052\\
0.381381381381381	-2.40686555680517\\
0.382382382382382	-3.1404145282341\\
0.383383383383383	-10.8323314201805\\
0.384384384384384	-6.22597213039298\\
0.385385385385385	-16.011476269807\\
0.386386386386386	-16.88315695857\\
0.387387387387387	-7.33377088122671\\
0.388388388388388	-11.1234709856047\\
0.389389389389389	-10.40550038267\\
0.39039039039039	-12.7133232900156\\
0.391391391391391	-17.3510663146085\\
0.392392392392392	-18.0342808100684\\
0.393393393393393	-17.4586095164047\\
0.394394394394394	-8.68447644723267\\
0.395395395395395	-10.8341831511131\\
0.396396396396396	-16.4670090239793\\
0.397397397397397	-10.5645972732801\\
0.398398398398398	-19.2207262179852\\
0.399399399399399	-22.1553614143315\\
0.4004004004004	-21.1196949741363\\
0.401401401401401	-14.7413462195514\\
0.402402402402402	-20.2627537039659\\
0.403403403403403	-17.907042462986\\
0.404404404404404	-16.6900430065336\\
0.405405405405405	-18.4184572136275\\
0.406406406406406	-12.6270278831325\\
0.407407407407407	-19.0288178067507\\
0.408408408408408	-12.9888751476532\\
0.409409409409409	-14.4122134942868\\
0.41041041041041	-17.3168543707907\\
0.411411411411411	-13.1944799725373\\
0.412412412412412	-11.4602789947188\\
0.413413413413413	-26.2125028595233\\
0.414414414414414	-18.1857990067562\\
0.415415415415415	-24.4859003701022\\
0.416416416416416	-27.4098871036324\\
0.417417417417417	-12.9792531867141\\
0.418418418418418	-20.3920653859076\\
0.419419419419419	-20.5647022444505\\
0.42042042042042	-14.1517485603504\\
0.421421421421421	-18.90957573631\\
0.422422422422422	-19.3798829254811\\
0.423423423423423	-22.8095633199974\\
0.424424424424424	-17.237267768911\\
0.425425425425425	-22.1487449288022\\
0.426426426426426	-23.7610237855164\\
0.427427427427427	-26.7486923351851\\
0.428428428428428	-21.7724595531259\\
0.429429429429429	-17.6579688025712\\
0.43043043043043	-28.2371851425932\\
0.431431431431431	-21.4392350863792\\
0.432432432432432	-24.189242738914\\
0.433433433433433	-28.6287005567148\\
0.434434434434434	-19.6767721708905\\
0.435435435435435	-24.1243703858658\\
0.436436436436436	-24.1159376412987\\
0.437437437437437	-22.0601290436256\\
0.438438438438438	-25.4461772507568\\
0.439439439439439	-29.7016290505481\\
0.44044044044044	-28.6867034319339\\
0.441441441441441	-21.3122681758096\\
0.442442442442442	-25.0799425139431\\
0.443443443443443	-21.847623182085\\
0.444444444444444	-24.2717928076311\\
0.445445445445445	-17.6333667870431\\
0.446446446446446	-31.6737245928314\\
0.447447447447447	-24.506970441319\\
0.448448448448448	-31.6374440793673\\
0.449449449449449	-20.1501941269736\\
0.45045045045045	-24.6254808169336\\
0.451451451451451	-26.580700992675\\
0.452452452452452	-18.2355021584371\\
0.453453453453453	-19.3674958120452\\
0.454454454454454	-23.6230793349225\\
0.455455455455455	-14.8512803038267\\
0.456456456456456	-16.1121119652939\\
0.457457457457457	-21.301459258928\\
0.458458458458458	-23.1014025900772\\
0.459459459459459	-17.9485493926943\\
0.46046046046046	-10.2632635705357\\
0.461461461461461	-17.0765191741237\\
0.462462462462462	-8.184299762302\\
0.463463463463463	-14.3175917575589\\
0.464464464464464	-7.39888519222957\\
0.465465465465465	-12.2873025976598\\
0.466466466466466	-4.26011405595744\\
0.467467467467467	-4.75436281104198\\
0.468468468468468	-18.3031698820033\\
0.469469469469469	-8.61502920465966\\
0.47047047047047	-6.97215992235605\\
0.471471471471471	-12.5525735534227\\
0.472472472472472	-8.35742137420441\\
0.473473473473473	-3.32313718877928\\
0.474474474474474	-9.58745625951114\\
0.475475475475475	-0.37813054091238\\
0.476476476476476	-8.04381586976488\\
0.477477477477477	-3.47538169260805\\
0.478478478478478	-15.7307773588094\\
0.479479479479479	-6.51424796391573\\
0.48048048048048	-4.64898456737477\\
0.481481481481481	-10.0190545736968\\
0.482482482482482	-5.93446062596196\\
0.483483483483483	-0.749773407777235\\
0.484484484484485	-6.19309740362329\\
0.485485485485485	-5.38855665368347\\
0.486486486486487	-0.977359402055363\\
0.487487487487487	-7.47084484487587\\
0.488488488488488	-4.36080770996904\\
0.48948948948949	-3.15530538538065\\
0.49049049049049	-2.34842240104258\\
0.491491491491492	-3.46790871819895\\
0.492492492492492	-2.54642858668007\\
0.493493493493493	-5.54041259717321\\
0.494494494494495	-4.05742987279107\\
0.495495495495495	-5.53789406215945\\
0.496496496496497	4.07718527980636\\
0.497497497497497	0.512983593638964\\
0.498498498498498	-3.6964120543136\\
0.4994994994995	-5.11856097240181\\
0.500500500500501	-2.35560804411035\\
0.501501501501502	6.88048452209627\\
0.502502502502503	-2.88583796999111\\
0.503503503503503	0.34436438726296\\
0.504504504504504	-3.38823149781204\\
0.505505505505506	-0.278800612290059\\
0.506506506506507	-3.06214242860749\\
0.507507507507508	-5.6451645493294\\
0.508508508508508	-0.913062921503221\\
0.509509509509509	-2.19650676923109\\
0.510510510510511	1.37776748150503\\
0.511511511511512	5.34156382133072\\
0.512512512512513	-0.438428723851743\\
0.513513513513513	-6.2697117400796\\
0.514514514514514	-8.10353854251208\\
0.515515515515516	1.14881749744376\\
0.516516516516517	1.60864933340966\\
0.517517517517518	2.75323995725667\\
0.518518518518518	2.42274936268982\\
0.519519519519519	-3.64966665920466\\
0.520520520520521	-0.612492187803656\\
0.521521521521522	-0.0201997371866098\\
0.522522522522523	3.02890996570033\\
0.523523523523523	-3.03978092695599\\
0.524524524524524	11.0789523957877\\
0.525525525525526	3.00961493318553\\
0.526526526526527	2.82104747867348\\
0.527527527527528	2.0772417690766\\
0.528528528528528	7.28459850499808\\
0.529529529529529	7.72493157879861\\
0.530530530530531	12.5440574324854\\
0.531531531531532	2.82315768439338\\
0.532532532532533	14.9876551964612\\
0.533533533533533	6.37969848838416\\
0.534534534534535	11.0803308957034\\
0.535535535535536	7.16079157696498\\
0.536536536536537	8.05173362894004\\
0.537537537537538	16.0345646272206\\
0.538538538538539	5.88007449544759\\
0.53953953953954	8.14454820173539\\
0.540540540540541	22.5344756180964\\
0.541541541541542	13.7621962454965\\
0.542542542542543	5.59254513459726\\
0.543543543543544	18.9091600727991\\
0.544544544544545	12.947137916718\\
0.545545545545546	12.1873581535822\\
0.546546546546547	12.8801003696129\\
0.547547547547548	12.6200872951437\\
0.548548548548549	20.759387056195\\
0.54954954954955	19.5468897853753\\
0.550550550550551	15.6712851034779\\
0.551551551551552	20.7495803414106\\
0.552552552552553	17.0568568259131\\
0.553553553553554	13.2650890042825\\
0.554554554554555	21.7152037117195\\
0.555555555555556	14.2813945498857\\
0.556556556556557	15.9151372919401\\
0.557557557557558	17.2556022965594\\
0.558558558558559	21.8780025609633\\
0.55955955955956	13.9075630373387\\
0.560560560560561	10.3979740141766\\
0.561561561561562	20.2301551270882\\
0.562562562562563	17.8820232356911\\
0.563563563563564	22.6836437343198\\
0.564564564564565	24.278432716394\\
0.565565565565566	15.5530365789353\\
0.566566566566567	19.5391632704744\\
0.567567567567568	24.4163921429738\\
0.568568568568569	15.5707042297884\\
0.56956956956957	16.2083133591388\\
0.570570570570571	24.1480969658622\\
0.571571571571572	26.6694460679731\\
0.572572572572573	22.5318792447852\\
0.573573573573574	24.6126500836059\\
0.574574574574575	22.6535030049663\\
0.575575575575576	23.8955598588361\\
0.576576576576577	22.8709404198536\\
0.577577577577578	13.1577009568939\\
0.578578578578579	26.347658404325\\
0.57957957957958	26.0214208579675\\
0.580580580580581	27.5162997003932\\
0.581581581581582	26.8059910611675\\
0.582582582582583	25.0953996244484\\
0.583583583583584	18.5154041052995\\
0.584584584584585	15.615160985601\\
0.585585585585586	19.4972727508853\\
0.586586586586587	28.4377291896221\\
0.587587587587588	26.005410025069\\
0.588588588588589	22.5467229107936\\
0.58958958958959	27.6962861430576\\
0.590590590590591	17.8901838033438\\
0.591591591591592	24.3297132331873\\
0.592592592592593	24.1760603435038\\
0.593593593593594	24.32326401957\\
0.594594594594595	18.0537232542873\\
0.595595595595596	25.7583794211352\\
0.596596596596597	25.5558144381846\\
0.597597597597598	27.0650912592696\\
0.598598598598599	25.2074479403185\\
0.5995995995996	29.4601529606628\\
0.600600600600601	26.9319869190836\\
0.601601601601602	23.9084729468243\\
0.602602602602603	26.7064174177482\\
0.603603603603604	33.9107457844707\\
0.604604604604605	30.3332251721615\\
0.605605605605606	32.4717404980077\\
0.606606606606607	33.8691726970238\\
0.607607607607608	30.5504685891157\\
0.608608608608609	33.3276939564384\\
0.60960960960961	30.4405094356957\\
0.610610610610611	19.3801862254274\\
0.611611611611612	24.100965067577\\
0.612612612612613	30.5203885315542\\
0.613613613613614	26.8628884620139\\
0.614614614614615	31.7607908018799\\
0.615615615615616	32.2919586922647\\
0.616616616616617	28.7597677768952\\
0.617617617617618	23.6213010191242\\
0.618618618618619	37.0481993864948\\
0.61961961961962	34.0314963294393\\
0.620620620620621	29.0313922544998\\
0.621621621621622	35.7588837746589\\
0.622622622622623	28.5762951569581\\
0.623623623623624	29.6063761162741\\
0.624624624624625	22.9837750420435\\
0.625625625625626	26.8402643039886\\
0.626626626626627	26.8409844514602\\
0.627627627627628	28.5570472383386\\
0.628628628628629	26.9134694317191\\
0.62962962962963	28.0550324998704\\
0.630630630630631	24.6289072845271\\
0.631631631631632	25.1895623101997\\
0.632632632632633	23.9277653549708\\
0.633633633633634	17.2033829880779\\
0.634634634634635	28.0361343239125\\
0.635635635635636	21.4355334261617\\
0.636636636636637	24.0931232715637\\
0.637637637637638	24.3605593257913\\
0.638638638638639	16.9226154846825\\
0.63963963963964	20.7100608856875\\
0.640640640640641	22.4908418462282\\
0.641641641641642	26.24237132521\\
0.642642642642643	15.4767887051548\\
0.643643643643644	21.3454120891205\\
0.644644644644645	21.1938589557432\\
0.645645645645646	24.6064833518457\\
0.646646646646647	21.3508221756215\\
0.647647647647648	18.681388544016\\
0.648648648648649	21.8794990205315\\
0.64964964964965	17.6672942754698\\
0.650650650650651	20.2343118659152\\
0.651651651651652	12.6714853382724\\
0.652652652652653	16.3199997275147\\
0.653653653653654	20.5127446479711\\
0.654654654654655	22.8333485779889\\
0.655655655655656	18.5918573867023\\
0.656656656656657	15.9880146807016\\
0.657657657657658	17.1055733320109\\
0.658658658658659	18.7740243396307\\
0.65965965965966	16.2225365708417\\
0.660660660660661	18.1144679451427\\
0.661661661661662	13.7536887394283\\
0.662662662662663	15.5914174201981\\
0.663663663663664	14.518670838864\\
0.664664664664665	21.025815338163\\
0.665665665665666	19.7774934179889\\
0.666666666666667	14.4022918327756\\
0.667667667667668	10.4315194721926\\
0.668668668668669	17.7987793115307\\
0.66966966966967	13.3677555551067\\
0.670670670670671	14.275063124163\\
0.671671671671672	18.3867457463235\\
0.672672672672673	15.3556372757294\\
0.673673673673674	15.335465150808\\
0.674674674674675	16.8481479303385\\
0.675675675675676	19.1684969311152\\
0.676676676676677	18.3261198654433\\
0.677677677677678	14.555621206933\\
0.678678678678679	21.6158761509198\\
0.67967967967968	10.4748399521667\\
0.680680680680681	12.584502816415\\
0.681681681681682	16.3486984995129\\
0.682682682682683	15.5538707502639\\
0.683683683683684	11.0825415915645\\
0.684684684684685	11.4679663748616\\
0.685685685685686	14.6988605572022\\
0.686686686686687	14.9362306813401\\
0.687687687687688	7.55712782481638\\
0.688688688688689	9.89514629858762\\
0.68968968968969	17.6474550668583\\
0.690690690690691	10.1144601768145\\
0.691691691691692	17.0505953205456\\
0.692692692692693	15.9242901251882\\
0.693693693693694	16.3993124055798\\
0.694694694694695	13.2597851597906\\
0.695695695695696	18.7260921620448\\
0.696696696696697	8.29748044093772\\
0.697697697697698	13.0197704031731\\
0.698698698698699	14.7578404401779\\
0.6996996996997	16.6070467588381\\
0.700700700700701	15.1919251980622\\
0.701701701701702	7.28540119755606\\
0.702702702702703	12.5777814309753\\
0.703703703703704	11.1243053825657\\
0.704704704704705	5.99901482852056\\
0.705705705705706	9.15785352375321\\
0.706706706706707	16.0482981491359\\
0.707707707707708	8.86247795166911\\
0.708708708708709	13.1915299370435\\
0.70970970970971	23.2593359201416\\
0.710710710710711	9.90258622379301\\
0.711711711711712	5.80185631363465\\
0.712712712712713	14.7750245806292\\
0.713713713713714	3.99548655200811\\
0.714714714714715	14.7606446365873\\
0.715715715715716	16.4007160426133\\
0.716716716716717	7.64661090371023\\
0.717717717717718	7.5070735920347\\
0.718718718718719	14.5253727069888\\
0.71971971971972	11.6957795877992\\
0.720720720720721	15.6699191665807\\
0.721721721721722	11.7624721511224\\
0.722722722722723	5.11630625354759\\
0.723723723723724	6.44646992179782\\
0.724724724724725	11.3287473780494\\
0.725725725725726	11.393635689923\\
0.726726726726727	9.0779335373673\\
0.727727727727728	16.5425442882254\\
0.728728728728729	18.2328049517913\\
0.72972972972973	10.6735465087208\\
0.730730730730731	7.20964628327264\\
0.731731731731732	7.72398847210238\\
0.732732732732733	11.4740745308311\\
0.733733733733734	17.7653026140775\\
0.734734734734735	13.8024685597095\\
0.735735735735736	16.3519191094804\\
0.736736736736737	6.28627832620631\\
0.737737737737738	12.1103767447543\\
0.738738738738739	11.2855475895139\\
0.73973973973974	14.9833664295146\\
0.740740740740741	14.5485747233741\\
0.741741741741742	16.2234172119229\\
0.742742742742743	9.38056081658326\\
0.743743743743744	18.9277582262415\\
0.744744744744745	12.6201561849304\\
0.745745745745746	10.7868514047986\\
0.746746746746747	17.5714261961033\\
0.747747747747748	8.57126412479471\\
0.748748748748749	16.4652761985415\\
0.74974974974975	7.56060249142765\\
0.750750750750751	14.1741732652724\\
0.751751751751752	12.4608617398673\\
0.752752752752753	7.85987421621013\\
0.753753753753754	4.35613396332918\\
0.754754754754755	12.6635177279167\\
0.755755755755756	17.6701646340843\\
0.756756756756757	14.2445481443974\\
0.757757757757758	15.2019944922478\\
0.758758758758759	13.9014263092055\\
0.75975975975976	13.3947457568717\\
0.760760760760761	11.9661174723104\\
0.761761761761762	6.12923644197663\\
0.762762762762763	11.3075334146978\\
0.763763763763764	1.26059514526341\\
0.764764764764765	11.0776605178632\\
0.765765765765766	12.5035254049617\\
0.766766766766767	19.254687158453\\
0.767767767767768	4.69170445670657\\
0.768768768768769	12.3644800773929\\
0.76976976976977	5.98468845618032\\
0.770770770770771	5.78153642855509\\
0.771771771771772	16.1764496342561\\
0.772772772772773	13.4635961340805\\
0.773773773773774	12.6543950659486\\
0.774774774774775	7.7960894527598\\
0.775775775775776	10.7687535137603\\
0.776776776776777	9.79976337956256\\
0.777777777777778	15.1773232813423\\
0.778778778778779	13.090361267409\\
0.77977977977978	9.17827825396904\\
0.780780780780781	11.8660498642091\\
0.781781781781782	11.1188755533816\\
0.782782782782783	15.4449374580985\\
0.783783783783784	12.1505284287277\\
0.784784784784785	18.6594422510825\\
0.785785785785786	14.8239460875236\\
0.786786786786787	19.2316477110739\\
0.787787787787788	17.3885847751971\\
0.788788788788789	12.950588405029\\
0.78978978978979	17.3051952716066\\
0.790790790790791	30.0939211469507\\
0.791791791791792	17.5855512115043\\
0.792792792792793	23.8668502150031\\
0.793793793793794	15.4101336436229\\
0.794794794794795	18.9958349055533\\
0.795795795795796	20.077813174167\\
0.796796796796797	15.0297479007315\\
0.797797797797798	19.2192779948678\\
0.798798798798799	22.7802114315098\\
0.7997997997998	18.2437766232203\\
0.800800800800801	26.5522796169273\\
0.801801801801802	23.0882264010611\\
0.802802802802803	25.1346845460368\\
0.803803803803804	22.0340632049304\\
0.804804804804805	31.3240733686172\\
0.805805805805806	29.6657406540151\\
0.806806806806807	21.1107958348357\\
0.807807807807808	21.1733172429436\\
0.808808808808809	20.3502528161667\\
0.80980980980981	31.373500684774\\
0.810810810810811	26.8242604214086\\
0.811811811811812	23.4575307838107\\
0.812812812812813	24.7987181476961\\
0.813813813813814	28.2957250203932\\
0.814814814814815	27.2455491079141\\
0.815815815815816	21.1999650913688\\
0.816816816816817	26.1063735421466\\
0.817817817817818	29.9916072168486\\
0.818818818818819	29.7784186590199\\
0.81981981981982	23.9643982799891\\
0.820820820820821	23.3568865760384\\
0.821821821821822	24.7534237044365\\
0.822822822822823	27.4931528901606\\
0.823823823823824	27.7099370861154\\
0.824824824824825	27.2643257409239\\
0.825825825825826	26.2079863464226\\
0.826826826826827	17.9739829368019\\
0.827827827827828	25.5621925276133\\
0.828828828828829	30.2456096771978\\
0.82982982982983	27.5633423864539\\
0.830830830830831	27.6463226334047\\
0.831831831831832	27.3750136378803\\
0.832832832832833	33.1971811664206\\
0.833833833833834	26.0728499668189\\
0.834834834834835	26.6602445457058\\
0.835835835835836	27.0840923041813\\
0.836836836836837	33.4889645272154\\
0.837837837837838	34.8853750204399\\
0.838838838838839	29.3395429289664\\
0.83983983983984	29.3019533708906\\
0.840840840840841	37.8741228581919\\
0.841841841841842	30.5952824425395\\
0.842842842842843	38.5070781233092\\
0.843843843843844	35.8381753340825\\
0.844844844844845	33.4560441107678\\
0.845845845845846	35.0515232138745\\
0.846846846846847	33.7495840985972\\
0.847847847847848	37.8581961173431\\
0.848848848848849	35.0650825218481\\
0.84984984984985	32.621743095545\\
0.850850850850851	32.1236927087919\\
0.851851851851852	30.0750846426202\\
0.852852852852853	32.3842196685721\\
0.853853853853854	32.417822027392\\
0.854854854854855	34.2446213773042\\
0.855855855855856	28.7261712816305\\
0.856856856856857	24.0958890869243\\
0.857857857857858	44.3874958148168\\
0.858858858858859	31.3170379642702\\
0.85985985985986	39.12611215915\\
0.860860860860861	35.427370271669\\
0.861861861861862	34.0463104566985\\
0.862862862862863	38.662949599885\\
0.863863863863864	35.2245952795329\\
0.864864864864865	33.4846942209395\\
0.865865865865866	26.4498790483019\\
0.866866866866867	33.1246734349\\
0.867867867867868	27.366453995405\\
0.868868868868869	35.5477970784205\\
0.86986986986987	40.3322897764439\\
0.870870870870871	38.7037818053669\\
0.871871871871872	38.4160333082098\\
0.872872872872873	32.3300132388991\\
0.873873873873874	33.8924235526726\\
0.874874874874875	29.9133097543592\\
0.875875875875876	34.0992493144443\\
0.876876876876877	37.3993263209871\\
0.877877877877878	26.7961616649642\\
0.878878878878879	30.6448792554743\\
0.87987987987988	32.1800794875867\\
0.880880880880881	30.2016084438664\\
0.881881881881882	38.7469656540104\\
0.882882882882883	37.7663415807162\\
0.883883883883884	29.6554223557775\\
0.884884884884885	42.9098177724151\\
0.885885885885886	27.1278227118353\\
0.886886886886887	26.7077134940047\\
0.887887887887888	35.2416893048663\\
0.888888888888889	37.4385060277413\\
0.88988988988989	35.4075456969907\\
0.890890890890891	35.6168784574524\\
0.891891891891892	37.7675149351417\\
0.892892892892893	34.7042654638648\\
0.893893893893894	39.3445667072551\\
0.894894894894895	41.8230458467242\\
0.895895895895896	42.0801135462422\\
0.896896896896897	44.5586261357528\\
0.897897897897898	34.1487398520717\\
0.898898898898899	40.7474886730945\\
0.8998998998999	42.6005961122195\\
0.900900900900901	38.2070790648792\\
0.901901901901902	33.7736207442886\\
0.902902902902903	35.9766612352807\\
0.903903903903904	26.7404194031936\\
0.904904904904905	32.4147772037757\\
0.905905905905906	40.9306055722724\\
0.906906906906907	20.5195687250266\\
0.907907907907908	28.8416665725636\\
0.908908908908909	21.909771636242\\
0.90990990990991	23.5194594183803\\
0.910910910910911	32.1803125192958\\
0.911911911911912	15.2188037929692\\
0.912912912912913	24.5333294338167\\
0.913913913913914	26.1160056789683\\
0.914914914914915	13.186560827736\\
0.915915915915916	19.9871730020436\\
0.916916916916917	16.1711328436509\\
0.917917917917918	21.8029017226646\\
0.918918918918919	22.809455391971\\
0.91991991991992	21.1493587429006\\
0.920920920920921	14.9138167511326\\
0.921921921921922	11.2961093105281\\
0.922922922922923	14.3324991160193\\
0.923923923923924	20.6964978001671\\
0.924924924924925	18.4675333493573\\
0.925925925925926	21.9856435233276\\
0.926926926926927	14.7555916804274\\
0.927927927927928	12.0574870739446\\
0.928928928928929	12.5588282003846\\
0.92992992992993	11.1204657418438\\
0.930930930930931	14.4347672361301\\
0.931931931931932	14.0728084681658\\
0.932932932932933	16.3609693172454\\
0.933933933933934	11.3930937592561\\
0.934934934934935	15.8117600205197\\
0.935935935935936	13.286551146172\\
0.936936936936937	12.3259092987172\\
0.937937937937938	9.20339587861302\\
0.938938938938939	14.4414746519617\\
0.93993993993994	20.0579895231525\\
0.940940940940941	9.38968438339515\\
0.941941941941942	11.4174036389125\\
0.942942942942943	8.43180886520655\\
0.943943943943944	10.0617873319612\\
0.944944944944945	9.91002162512099\\
0.945945945945946	7.37318431848437\\
0.946946946946947	6.71517984329125\\
0.947947947947948	13.3571809032001\\
0.948948948948949	11.4656639525648\\
0.94994994994995	16.0915094627702\\
0.950950950950951	7.50662284699806\\
0.951951951951952	8.64841821506271\\
0.952952952952953	17.0453706466214\\
0.953953953953954	6.38895030614563\\
0.954954954954955	7.91043447707547\\
0.955955955955956	7.51594318119834\\
0.956956956956957	16.2742693715385\\
0.957957957957958	10.8555401936058\\
0.958958958958959	11.4463577825496\\
0.95995995995996	8.21958959212928\\
0.960960960960961	10.6697756683208\\
0.961961961961962	3.27845407201985\\
0.962962962962963	11.371986705202\\
0.963963963963964	0.786100818001415\\
0.964964964964965	16.1736567595117\\
0.965965965965966	8.71660563606404\\
0.966966966966967	5.1188430474715\\
0.967967967967968	10.7531155861732\\
0.968968968968969	-2.6004180448964\\
0.96996996996997	-1.34976374147279\\
0.970970970970971	2.58886870725974\\
0.971971971971972	4.99676390039291\\
0.972972972972973	2.83373326256553\\
0.973973973973974	14.6434111255129\\
0.974974974974975	5.99857841022958\\
0.975975975975976	1.34386085849063\\
0.976976976976977	7.74999901799305\\
0.977977977977978	1.20845264121463\\
0.978978978978979	3.11380873760188\\
0.97997997997998	4.45689820661048\\
0.980980980980981	2.56855630052833\\
0.981981981981982	2.92920237514101\\
0.982982982982983	5.54367548522207\\
0.983983983983984	1.11850291898794\\
0.984984984984985	6.33084869074569\\
0.985985985985986	2.04738396596929\\
0.986986986986987	8.40640925149441\\
0.987987987987988	5.40215859372685\\
0.988988988988989	-3.28767290891108\\
0.98998998998999	2.22051871193267\\
0.990990990990991	0.67679837574255\\
0.991991991991992	1.57183203369492\\
0.992992992992993	-0.363256059176899\\
0.993993993993994	0.551760052172914\\
0.994994994994995	-3.44970983770449\\
0.995995995995996	10.8888053977751\\
0.996996996996997	5.65314290447503\\
0.997997997997998	4.15987220376867\\
0.998998998998999	2.5823512047378\\
1	4.39520882335523\\
};
%\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
%  table[row sep=crcr]{%
%0	-1.77635683940025e-15\\
%0.001001001001001	-2.98625739125916\\
%0.002002002002002	-4.86748166508495\\
%0.003003003003003	-6.30312447820856\\
%0.004004004004004	-7.48822150929171\\
%0.005005005005005	-8.50950717121945\\
%0.00600600600600601	-9.41390547141182\\
%0.00700700700700701	-10.2299775976296\\
%0.00800800800800801	-10.9765419454443\\
%0.00900900900900901	-11.6667270222252\\
%0.01001001001001	-12.3100966739344\\
%0.011011011011011	-12.9138582178868\\
%0.012012012012012	-13.4835934458375\\
%0.013013013013013	-14.0237234912629\\
%0.014014014014014	-14.53781671629\\
%0.015015015015015	-15.0287996519822\\
%0.016016016016016	-15.4991057204386\\
%0.017017017017017	-15.9507827001511\\
%0.018018018018018	-16.3855720534308\\
%0.019019019019019	-16.8049685874489\\
%0.02002002002002	-17.2102660709749\\
%0.021021021021021	-17.6025926287674\\
%0.022022022022022	-17.9829385679387\\
%0.023023023023023	-18.3521785152578\\
%0.024024024024024	-18.7110892185387\\
%0.025025025025025	-19.0603640018552\\
%0.026026026026026	-19.4006246088112\\
%0.027027027027027	-19.7324309856178\\
%0.028028028028028	-20.0562894235278\\
%0.029029029029029	-20.3726593831483\\
%0.03003003003003	-20.6819592510571\\
%0.031031031031031	-15.3853386163805\\
%0.032032032032032	-12.1543173607279\\
%0.033033033033033	-9.75274536189894\\
%0.034034034034034	-7.81522709586436\\
%0.035035035035035	-6.17940922106699\\
%0.036036036036036	-4.75756253743996\\
%0.037037037037037	-3.49636979088421\\
%0.038038038038038	-2.36076489946266\\
%0.039039039039039	-1.32633532247359\\
%0.04004004004004	-0.375338641000619\\
%0.041041041041041	0.505561468037834\\
%0.042042042042042	1.32666477614773\\
%0.043043043043043	2.09610516126564\\
%0.044044044044044	2.82042703068947\\
%0.045045045045045	3.50498005910214\\
%0.046046046046046	4.15419734641326\\
%0.047047047047047	4.77179628857448\\
%0.048048048048048	5.36092675092589\\
%0.049049049049049	5.92428242111937\\
%0.0500500500500501	6.46418587688174\\
%0.0510510510510511	6.98265452943993\\
%0.0520520520520521	7.48145241480913\\
%0.0530530530530531	7.9621313519339\\
%0.0540540540540541	8.42606400127162\\
%0.0550550550550551	8.87447067645257\\
%0.0560560560560561	9.30844128294076\\
%0.0570570570570571	9.72895341579441\\
%0.0580580580580581	10.1368874010355\\
%0.0590590590590591	10.5330388834418\\
%0.0600600600600601	10.9181294286168\\
%0.0610610610610611	11.2928155058303\\
%0.0620620620620621	11.6576961411955\\
%0.0630630630630631	12.0133194718135\\
%0.0640640640640641	12.3601883859466\\
%0.0650650650650651	12.6987653987653\\
%0.0660660660660661	13.0294768852991\\
%0.0670670670670671	13.3527167701381\\
%0.0680680680680681	13.6688497558228\\
%0.0690690690690691	13.9782141577387\\
%0.0700700700700701	14.2811244019382\\
%0.0710710710710711	14.5778732330532\\
%0.0720720720720721	14.8687336719163\\
%0.0730730730730731	15.1539607563063\\
%0.0740740740740741	15.4337930931268\\
%0.0750750750750751	15.7084542460933\\
%0.0760760760760761	15.9781539794791\\
%0.0770770770770771	16.2430893755305\\
%0.0780780780780781	16.5034458406873\\
%0.0790790790790791	16.7593980136665\\
%0.0800800800800801	17.0111105867059\\
%0.0810810810810811	17.2587390497736\\
%0.0820820820820821	17.5024303662754\\
%0.0830830830830831	17.7423235877093\\
%0.0840840840840841	17.9785504137843\\
%0.0850850850850851	18.2112357037217\\
%0.0860860860860861	18.4404979437683\\
%0.0870870870870871	18.6664496753547\\
%0.0880880880880881	18.8891978878168\\
%0.0890890890890891	19.1088443791489\\
%0.0900900900900901	19.3254860878668\\
%0.0910910910910911	19.539215398719\\
%0.0920920920920921	19.7501204246839\\
%0.0930930930930931	19.9582852674311\\
%0.0940940940940941	20.1637902581933\\
%0.0950950950950951	20.3667121807932\\
%0.0960960960960961	20.5671244783918\\
%0.0970970970970971	20.7650974453637\\
%0.0980980980980981	20.9606984055694\\
%0.0990990990990991	21.1539918781639\\
%0.1001001001001	21.345039731978\\
%0.101101101101101	17.0545152425128\\
%0.102102102102102	14.4194111629912\\
%0.103103103103103	12.4506047516459\\
%0.104104104104104	10.8555951041254\\
%0.105105105105105	9.50433119466865\\
%0.106106106106106	8.32647568827675\\
%0.107107107107107	7.27923365819579\\
%0.108108108108108	6.33442263493481\\
%0.109109109109109	5.47239333498144\\
%0.11011011011011	4.67884190017643\\
%0.111111111111111	3.94299777338608\\
%0.112112112112112	3.25652726425954\\
%0.113113113113113	2.61283631458834\\
%0.114114114114114	2.00660873036581\\
%0.115115115115115	1.43348983025\\
%0.116116116116116	0.889863417983384\\
%0.117117117117117	0.372690636828139\\
%0.118118118118118	-0.12060897199867\\
%0.119119119119119	-0.592246914013882\\
%0.12012012012012	-1.04413412223367\\
%0.121121121121121	-1.47793400678373\\
%0.122122122122122	-1.895104154688\\
%0.123123123123123	-2.29692949814154\\
%0.124124124124124	-2.68454898086073\\
%0.125125125125125	-3.05897720700181\\
%0.126126126126126	-3.4211221738806\\
%0.127127127127127	-3.77179991601522\\
%0.128128128128128	-4.11174668972476\\
%0.129129129129129	-4.44162918197154\\
%0.13013013013013	-4.76205311900482\\
%0.131131131131131	-5.07357056912902\\
%0.132132132132132	-5.37668617225583\\
%0.133133133133133	-5.67186248163844\\
%0.134134134134134	-5.9595245666382\\
%0.135135135135135	-6.24006399687219\\
%0.136136136136136	-6.51384230568853\\
%0.137137137137137	-6.78119401317879\\
%0.138138138138138	-7.04242927479488\\
%0.139139139139139	-7.29783621028849\\
%0.14014014014014	-7.54768295852761\\
%0.141141141141141	-7.79221949630131\\
%0.142142142142142	-8.03167925314612\\
%0.143143143143143	-8.26628054923715\\
%0.144144144144144	-8.49622787927044\\
%0.145145145145145	-8.72171306185054\\
%0.146146146146146	-8.94291627105575\\
%0.147147147147147	-9.16000696447761\\
%0.148148148148148	-9.37314472003628\\
%0.149149149149149	-9.58247999219141\\
%0.15015015015015	-9.788154796746\\
%0.151151151151151	-12.9765607234913\\
%0.152152152152152	-15.0565342099238\\
%0.153153153153153	-16.6876471211703\\
%0.154154154154154	-18.0650490759926\\
%0.155155155155155	-19.2755825882027\\
%0.156156156156156	-20.3662743198401\\
%0.157157157157157	-21.3657830272176\\
%0.158158158158158	-22.2930199192217\\
%0.159159159159159	-23.1612018655671\\
%0.16016016016016	-23.9799769038278\\
%0.161161161161161	-24.7566326306519\\
%0.162162162162162	-25.4968274435353\\
%0.163163163163163	-26.2050556288092\\
%0.164164164164164	-26.88495545291\\
%0.165165165165165	-27.5395202920744\\
%0.166166166166166	-28.1712475302161\\
%0.167167167167167	-28.7822461875896\\
%0.168168168168168	-29.3743164001064\\
%0.169169169169169	-29.9490092217929\\
%0.17017017017017	-30.5076723733329\\
%0.171171171171171	-31.0514857594239\\
%0.172172172172172	-31.5814894099735\\
%0.173173173173173	-32.0986057247385\\
%0.174174174174174	-32.6036573751347\\
%0.175175175175175	-33.0973818534879\\
%0.176176176176176	-33.5804434044375\\
%0.177177177177177	-34.0534428906824\\
%0.178178178178178	-34.5169260130249\\
%0.179179179179179	-34.9713902075978\\
%0.18018018018018	-35.417290471041\\
%0.181181181181181	-35.8550443102017\\
%0.182182182182182	-36.2850359717988\\
%0.183183183183183	-36.7076200759544\\
%0.184184184184184	-37.1231247531096\\
%0.185185185185185	-37.5318543648159\\
%0.186186186186186	-37.9340918739421\\
%0.187187187187187	-38.3301009179904\\
%0.188188188188188	-38.7201276297738\\
%0.189189189189189	-39.1044022421234\\
%0.19019019019019	-39.4831405071732\\
%0.191191191191191	-39.8565449557915\\
%0.192192192192192	-40.2248060186705\\
%0.193193193193193	-40.5881030272412\\
%0.194194194194194	-40.946605109831\\
%0.195195195195195	-41.3004719961967\\
%0.196196196196196	-41.649854741661\\
%0.197197197197197	-41.9948963804902\\
%0.198198198198198	-42.3357325168147\\
%0.199199199199199	-42.6724918602632\\
%0.2002002002002	-43.0052967125307\\
%0.201201201201201	-38.854877323397\\
%0.202202202202202	-36.3582802315069\\
%0.203203203203203	-34.5264335354506\\
%0.204204204204204	-33.0668844469448\\
%0.205205205205205	-31.8496275323132\\
%0.206206206206206	-30.8043687067186\\
%0.207207207207207	-29.8883541174137\\
%0.208208208208208	-29.0734403439467\\
%0.209209209209209	-28.3400152649926\\
%0.21021021021021	-27.6738104241024\\
%0.211211211211211	-27.064089021184\\
%0.212212212212212	-26.5025495845451\\
%0.213213213213213	-25.9826288339391\\
%0.214214214214214	-25.4990400025332\\
%0.215215215215215	-25.0474565682358\\
%0.216216216216216	-24.6242893025888\\
%0.217217217217217	-24.2265251958691\\
%0.218218218218218	-23.8516085809042\\
%0.219219219219219	-23.4973517489506\\
%0.22022022022022	-23.1618666251001\\
%0.221221221221221	-22.8435117708282\\
%0.222222222222222	-22.5408507326896\\
%0.223223223223223	-22.2526189191659\\
%0.224224224224224	-21.9776969763488\\
%0.225225225225225	-21.7150891782213\\
%0.226226226226226	-21.4639057305316\\
%0.227227227227227	-21.2233481609451\\
%0.228228228228228	-20.9926971664305\\
%0.229229229229229	-20.7713024343628\\
%0.23023023023023	-20.5585740619412\\
%0.231231231231231	-20.3539752797419\\
%0.232232232232232	-20.1570162468751\\
%0.233233233233233	-19.9672487324679\\
%0.234234234234234	-19.7842615347295\\
%0.235235235235235	-19.6076765173518\\
%0.236236236236236	-19.4371451653875\\
%0.237237237237237	-19.2723455804818\\
%0.238238238238238	-19.1129798494664\\
%0.239239239239239	-18.9587717316679\\
%0.24024024024024	-18.8094646194427\\
%0.241241241241241	-18.6648197338855\\
%0.242242242242242	-18.5246145237341\\
%0.243243243243243	-18.388641240479\\
%0.244244244244244	-18.2567056667975\\
%0.245245245245245	-18.1286259788427\\
%0.246246246246246	-18.0042317257549\\
%0.247247247247247	-17.8833629121364\\
%0.248248248248248	-17.7658691712229\\
%0.249249249249249	-17.6516090181644\\
%0.25025025025025	-17.5404491742469\\
%0.251251251251251	-15.9391352584653\\
%0.252252252252252	-14.8931938763782\\
%0.253253253253253	-14.0727870806585\\
%0.254254254254254	-13.3802909807661\\
%0.255255255255255	-12.7722379647584\\
%0.256256256256256	-12.2250708830231\\
%0.257257257257257	-11.7244189015829\\
%0.258258258258258	-11.2607871636884\\
%0.259259259259259	-10.8275300394419\\
%0.26026026026026	-10.4197882377892\\
%0.261261261261261	-10.0338844870654\\
%0.262262262262262	-9.66695779991507\\
%0.263263263263263	-9.31673082387336\\
%0.264264264264264	-8.98135569828353\\
%0.265265265265265	-8.65930839926804\\
%0.266266266266266	-8.34931420723905\\
%0.267267267267267	-8.05029381507187\\
%0.268268268268268	-7.76132351649318\\
%0.269269269269269	-7.48160523797334\\
%0.27027027027027	-7.21044360223114\\
%0.271271271271271	-6.94722811160555\\
%0.272272272272272	-6.6914191234367\\
%0.273273273273273	-6.442536677342\\
%0.274274274274274	-6.20015149723885\\
%0.275275275275275	-5.96387767272045\\
%0.276276276276276	-5.73336665219357\\
%0.277277277277277	-5.50830227146815\\
%0.278278278278278	-5.28839660762539\\
%0.279279279279279	-5.07338649654168\\
%0.28028028028028	-4.86303058852228\\
%0.281281281281281	-4.65710684360599\\
%0.282282282282282	-4.45541038868394\\
%0.283283283283283	-4.25775167435344\\
%0.284284284284284	-4.06395488163275\\
%0.285285285285285	-3.8738565381833\\
%0.286286286286286	-3.68730431117186\\
%0.287287287287287	-3.5041559498338\\
%0.288288288288288	-3.32427835552847\\
%0.289289289289289	-3.1475467608745\\
%0.29029029029029	-2.97384400262025\\
%0.291291291291291	-2.80305987539743\\
%0.292292292292292	-2.63509055554271\\
%0.293293293293293	-2.46983808584527\\
%0.294294294294294	-2.3072099134596\\
%0.295295295295295	-2.14711847436888\\
%0.296296296296296	-1.98948081873857\\
%0.297297297297297	-1.83421827229958\\
%0.298298298298298	-1.6812561295714\\
%0.299299299299299	-1.53052337530225\\
%0.3003003003003	-1.38195243098331\\
%0.301301301301301	-1.23547892370157\\
%0.302302302302302	-1.09104147494388\\
%0.303303303303303	-0.948581507262304\\
%0.304304304304304	-0.80804306696656\\
%0.305305305305305	-0.669372661229065\\
%0.306306306306306	-0.532519108178508\\
%0.307307307307307	-0.397433398722181\\
%0.308308308308308	-0.26406856898039\\
%0.309309309309309	-0.132379582340742\\
%0.31031031031031	-0.00232322024874082\\
%0.311311311311311	-0.993704502668469\\
%0.312312312312312	-1.57224960985992\\
%0.313313313313313	-1.9852145694875\\
%0.314314314314314	-2.30570087144707\\
%0.315315315315315	-2.56619840914727\\
%0.316316316316316	-2.78426948137293\\
%0.317317317317317	-2.97059157086944\\
%0.318318318318318	-3.13218979283712\\
%0.319319319319319	-3.27395667606565\\
%0.32032032032032	-3.39944906876119\\
%0.321321321321321	-3.51134113746873\\
%0.322322322322322	-3.61169844547347\\
%0.323323323323323	-3.70215223314776\\
%0.324324324324324	-3.78401483332911\\
%0.325325325325325	-3.85835873417619\\
%0.326326326326326	-3.92607231249829\\
%0.327327327327327	-3.98790009793759\\
%0.328328328328328	-4.04447248741148\\
%0.329329329329329	-4.09632808650704\\
%0.33033033033033	-4.14393078598491\\
%0.331331331331331	-4.18768300650991\\
%0.332332332332332	-4.22793610687352\\
%0.333333333333333	-4.2649986602216\\
%0.334334334334334	-4.2991431056278\\
%0.335335335335335	-4.33061114608188\\
%0.336336336336336	-4.35961816815191\\
%0.337337337337337	-4.38635689015521\\
%0.338338338338338	-4.41100039610419\\
%0.339339339339339	-4.43370467630994\\
%0.34034034034034	-4.45461076849687\\
%0.341341341341341	-4.47384657297576\\
%0.342342342342342	-4.49152840000873\\
%0.343343343343343	-4.50776229568691\\
%0.344344344344344	-4.52264518350633\\
%0.345345345345345	-4.53626585170421\\
%0.346346346346346	-4.54870581081889\\
%0.347347347347347	-4.56004004150399\\
%0.348348348348348	-4.57033764909326\\
%0.349349349349349	-4.5796624385767\\
%0.35035035035035	-4.58807342135877\\
%0.351351351351351	-4.59562526330977\\
%0.352352352352352	-4.60236868210334\\
%0.353353353353353	-4.60835080058608\\
%0.354354354354354	-4.61361546189734\\
%0.355355355355355	-4.61820351120476\\
%0.356356356356356	-4.62215304821166\\
%0.357357357357357	-4.62549965399901\\
%0.358358358358358	-4.62827659526686\\
%0.359359359359359	-4.6305150086199\\
%0.36036036036036	-4.63224406718725\\
%0.361361361361361	-4.63349113156472\\
%0.362362362362362	-4.63428188681113\\
%0.363363363363363	-4.63464046701089\\
%0.364364364364364	-4.63458956872671\\
%0.365365365365365	-4.63415055450476\\
%0.366366366366366	-4.63334354745482\\
%0.367367367367367	-4.63218751780759\\
%0.368368368368368	-4.63070036224638\\
%0.369369369369369	-4.62889897671992\\
%0.37037037037037	-4.62679932336318\\
%0.371371371371371	-4.62441649208446\\
%0.372372372372372	-4.62176475731594\\
%0.373373373373373	-4.61885763037195\\
%0.374374374374374	-4.61570790781215\\
%0.375375375375375	-4.6123277161661\\
%0.376376376376376	-4.60872855333859\\
%0.377377377377377	-4.60492132698354\\
%0.378378378378378	-4.6009163901053\\
%0.379379379379379	-4.59672357412103\\
%0.38038038038038	-4.59235221959518\\
%0.381381381381381	-6.82750424828147\\
%0.382382382382382	-8.23372022134848\\
%0.383383383383383	-9.305596913238\\
%0.384384384384384	-10.1894187272076\\
%0.385385385385385	-10.9502437511781\\
%0.386386386386386	-11.6232719231791\\
%0.387387387387387	-12.2299307396056\\
%0.388388388388388	-12.7843402935137\\
%0.389389389389389	-13.2963529691822\\
%0.39039039039039	-13.7731473777436\\
%0.391391391391391	-14.2201344713248\\
%0.392392392392392	-14.641505809041\\
%0.393393393393393	-15.0405822203029\\
%0.394394394394394	-15.4200447320905\\
%0.395395395395395	-15.7820927855236\\
%0.396396396396396	-16.1285557881258\\
%0.397397397397397	-16.4609737229067\\
%0.398398398398398	-16.7806566534155\\
%0.399399399399399	-17.0887294784632\\
%0.4004004004004	-17.3861661531098\\
%0.401401401401401	-17.6738162424182\\
%0.402402402402402	-17.9524257987452\\
%0.403403403403403	-18.2226539718212\\
%0.404404404404404	-18.4850863665058\\
%0.405405405405405	-18.740245890549\\
%0.406406406406406	-18.9886016430536\\
%0.407407407407407	-19.2305762574712\\
%0.408408408408408	-19.4665520138167\\
%0.409409409409409	-19.6968759620082\\
%0.41041041041041	-19.9218642441699\\
%0.411411411411411	-20.1418057631139\\
%0.412412412412412	-20.3569653133824\\
%0.413413413413413	-20.5675862675957\\
%0.414414414414414	-20.7738928925781\\
%0.415415415415415	-20.9760923554745\\
%0.416416416416416	-21.1743764688725\\
%0.417417417417417	-21.3689232150703\\
%0.418418418418418	-21.5598980825572\\
%0.419419419419419	-21.7474552420999\\
%0.42042042042042	-21.9317385852398\\
%0.421421421421421	-22.1128826442854\\
%0.422422422422422	-22.2910134098442\\
%0.423423423423423	-22.4662490594388\\
%0.424424424424424	-22.6387006086945\\
%0.425425425425425	-22.8084724948776\\
%0.426426426426426	-22.9756631011399\\
%0.427427427427427	-23.1403652286393\\
%0.428428428428428	-23.302666522703\\
%0.429429429429429	-23.4626498583622\\
%0.43043043043043	-23.620393689873\\
%0.431431431431431	-23.7759723682316\\
%0.432432432432432	-23.9294564301811\\
%0.433433433433433	-24.0809128617604\\
%0.434434434434434	-24.2304053390739\\
%0.435435435435435	-24.3779944486303\\
%0.436436436436436	-24.5237378893225\\
%0.437437437437437	-24.6676906578743\\
%0.438438438438438	-24.8099052193732\\
%0.439439439439439	-24.9504316643208\\
%0.44044044044044	-25.0893178534769\\
%0.441441441441441	-25.2266095516317\\
%0.442442442442442	-25.3623505513181\\
%0.443443443443443	-25.4965827873701\\
%0.444444444444444	-25.6293464431373\\
%0.445445445445445	-25.7606800490843\\
%0.446446446446446	-25.8906205744278\\
%0.447447447447447	-26.0192035124006\\
%0.448448448448448	-26.1464629596736\\
%0.449449449449449	-26.2724316904159\\
%0.45045045045045	-26.3971412254258\\
%0.451451451451451	-23.1610823315607\\
%0.452452452452452	-21.1669860347668\\
%0.453453453453453	-19.6729973530952\\
%0.454454454454454	-18.4597282611355\\
%0.455455455455455	-17.4296286884\\
%0.456456456456456	-16.5299343481401\\
%0.457457457457457	-15.7285382471618\\
%0.458458458458458	-15.0042931961497\\
%0.459459459459459	-14.3424523314825\\
%0.46046046046046	-13.7322782716294\\
%0.461461461461461	-13.1656840022382\\
%0.462462462462462	-12.6364105301481\\
%0.463463463463463	-12.1395039383645\\
%0.464464464464464	-11.6709690422299\\
%0.465465465465465	-11.2275321089822\\
%0.466466466466466	-10.8064735712916\\
%0.467467467467467	-10.405507153248\\
%0.468468468468468	-10.0226906502224\\
%0.469469469469469	-9.65635883219937\\
%0.47047047047047	-9.30507214581151\\
%0.471471471471471	-8.96757691544864\\
%0.472472472472472	-8.64277405739398\\
%0.473473473473473	-8.32969419321503\\
%0.474474474474474	-8.02747764017391\\
%0.475475475475475	-7.73535816525175\\
%0.476476476476476	-7.45264967682781\\
%0.477477477477477	-7.17873523334012\\
%0.478478478478478	-6.91305789697322\\
%0.479479479479479	-6.65511306957956\\
%0.48048048048048	-6.40444202914078\\
%0.481481481481481	-6.16062644600246\\
%0.482482482482482	-5.92328370436582\\
%0.483483483483483	-5.69206288996701\\
%0.484484484484485	-5.46664133228696\\
%0.485485485485485	-5.24672161101257\\
%0.486486486486487	-5.03202895327221\\
%0.487487487487487	-4.82230896147307\\
%0.488488488488488	-4.61732562217519\\
%0.48948948948949	-4.41685955494975\\
%0.49049049049049	-4.22070646704332\\
%0.491491491491492	-4.02867578525238\\
%0.492492492492492	-3.84058944097218\\
%0.493493493493493	-3.65628078812695\\
%0.494494494494495	-3.47559363677685\\
%0.495495495495495	-3.29838138775689\\
%0.496496496496497	-3.12450625583494\\
%0.497497497497497	-2.95383857065809\\
%0.498498498498498	-2.78625614625376\\
%0.4994994994995	-2.62164371111344\\
%0.500500500500501	-2.45989239195441\\
%0.501501501501502	-2.30089924516121\\
%0.502502502502503	-2.14456683068104\\
%0.503503503503503	-1.99080282380729\\
%0.504504504504504	-1.83951966085146\\
%0.505505505505506	-1.69063421519088\\
%0.506506506506507	-1.54406750059933\\
%0.507507507507508	-1.39974439913115\\
%0.508508508508508	-1.25759341114459\\
%0.509509509509509	-1.11754642532393\\
%0.510510510510511	-0.979538506799075\\
%0.511511511511512	-0.84350770166993\\
%0.512512512512513	-0.709394856425595\\
%0.513513513513513	-0.577143450909264\\
%0.514514514514514	-0.446699443620569\\
%0.515515515515516	-0.318011128271858\\
%0.516516516516517	-0.19102900062478\\
%0.517517517517518	-0.0657056347309082\\
%0.518518518518518	0.0580044322134814\\
%0.519519519519519	0.1801448071117\\
%0.520520520520521	0.300757340954918\\
%0.521521521521522	2.28629309167545\\
%0.522522522522523	3.57973410431396\\
%0.523523523523523	4.59327478339193\\
%0.524524524524524	5.44884812951727\\
%0.525525525525526	6.20069750603097\\
%0.526526526526527	6.87818349370312\\
%0.527527527527528	7.49918869473212\\
%0.528528528528528	8.07550530895669\\
%0.529529529529529	8.61536825434006\\
%0.530530530530531	9.12478348591422\\
%0.531531531531532	9.60828312788753\\
%0.532532532532533	10.0693823968593\\
%0.533533533533533	10.5108701875017\\
%0.534534534534535	10.9350015430508\\
%0.535535535535536	11.3436295318406\\
%0.536536536536537	11.7382982353189\\
%0.537537537537538	12.1203099485894\\
%0.538538538538539	12.4907747928699\\
%0.53953953953954	12.8506480347005\\
%0.540540540540541	13.2007586258185\\
%0.541541541541542	13.5418313525237\\
%0.542542542542543	13.8745042535825\\
%0.543543543543544	14.1993424811119\\
%0.544544544544545	14.5168494502434\\
%0.545545545545546	14.8274758962326\\
%0.546546546546547	15.1316272979786\\
%0.547547547547548	15.4296700128642\\
%0.548548548548549	15.7219363851986\\
%0.54954954954955	16.0087290298966\\
%0.550550550550551	16.2903244479618\\
%0.551551551551552	16.5669760964952\\
%0.552552552552553	16.8389170102447\\
%0.553553553553554	17.1063620520191\\
%0.554554554554555	17.369509854054\\
%0.555555555555556	17.6285445005385\\
%0.556556556556557	17.8836369921722\\
%0.557557557557558	18.1349465262297\\
%0.558558558558559	18.3826216197121\\
%0.55955955955956	18.6268010984322\\
%0.560560560560561	18.8676149710623\\
%0.561561561561562	19.1051852040652\\
%0.562562562562563	19.3396264108975\\
%0.563563563563564	19.5710464667898\\
%0.564564564564565	19.7995470586925\\
%0.565565565565566	20.0252241785523\\
%0.566566566566567	20.2481685668967\\
%0.567567567567568	20.468466112714\\
%0.568568568568569	20.6861982147821\\
%0.56956956956957	20.9014421088971\\
%0.570570570570571	21.1142711648596\\
%0.571571571571572	21.3247551565711\\
%0.572572572572573	21.5329605081607\\
%0.573573573573574	21.7389505186998\\
%0.574574574574575	21.9427855677412\\
%0.575575575575576	22.1445233036502\\
%0.576576576576577	22.3442188164633\\
%0.577577577577578	22.5419247968023\\
%0.578578578578579	22.7376916822007\\
%0.57957957957958	22.9315677920432\\
%0.580580580580581	23.1235994521879\\
%0.581581581581582	23.3138311102224\\
%0.582582582582583	23.5023054422029\\
%0.583583583583584	23.689063451639\\
%0.584584584584585	23.8741445614015\\
%0.585585585585586	24.0575866991682\\
%0.586586586586587	24.2394263769551\\
%0.587587587587588	24.4196987652292\\
%0.588588588588589	24.5984377620504\\
%0.58958958958959	24.7756760576451\\
%0.590590590590591	24.9514451947784\\
%0.591591591591592	25.1257756252551\\
%0.592592592592593	25.2986967628524\\
%0.593593593593594	25.4702370329551\\
%0.594594594594595	25.6404239191448\\
%0.595595595595596	25.8092840069691\\
%0.596596596596597	25.9768430250979\\
%0.597597597597598	26.1431258840571\\
%0.598598598598599	26.3081567127118\\
%0.5995995995996	26.4719588926595\\
%0.600600600600601	26.6345550906769\\
%0.601601601601602	26.7959672893568\\
%0.602602602602603	26.956216816055\\
%0.603603603603604	27.1153243702637\\
%0.604604604604605	27.2733100495126\\
%0.605605605605606	27.4301933738968\\
%0.606606606606607	27.5859933093178\\
%0.607607607607608	27.7407282895217\\
%0.608608608608609	27.8944162370093\\
%0.60960960960961	28.0470745828893\\
%0.610610610610611	28.1987202857384\\
%0.611611611611612	28.3493698495308\\
%0.612612612612613	28.4990393406916\\
%0.613613613613614	28.6477444043263\\
%0.614614614614615	28.7955002796764\\
%0.615615615615616	28.9423218148441\\
%0.616616616616617	29.0882234808303\\
%0.617617617617618	29.233219384923\\
%0.618618618618619	29.3773232834748\\
%0.61961961961962	29.5205485941017\\
%0.620620620620621	29.6629084073365\\
%0.621621621621622	29.8044154977658\\
%0.622622622622623	29.9450823346793\\
%0.623623623623624	30.0849210922565\\
%0.624624624624625	30.223943659316\\
%0.625625625625626	30.3621616486508\\
%0.626626626626627	30.4995864059694\\
%0.627627627627628	30.6362290184653\\
%0.628628628628629	30.7721003230315\\
%0.62962962962963	30.9072109141403\\
%0.630630630630631	31.0415711514027\\
%0.631631631631632	28.5622159494733\\
%0.632632632632633	27.0490344148278\\
%0.633633633633634	25.9250160452532\\
%0.634634634634635	25.0195141118366\\
%0.635635635635636	24.2566452918923\\
%0.636636636636637	23.5953601721355\\
%0.637637637637638	23.0106766168232\\
%0.638638638638639	22.4861372492225\\
%0.63963963963964	22.0102631659223\\
%0.640640640640641	21.5746943684897\\
%0.641641641641642	21.1731326522229\\
%0.642642642642643	20.8007019831856\\
%0.643643643643644	20.4535417439033\\
%0.644644644644645	20.1285373367031\\
%0.645645645645646	19.8231356152101\\
%0.646646646646647	19.535214756608\\
%0.647647647647648	19.2629902334068\\
%0.648648648648649	19.004945405761\\
%0.64964964964965	18.759779321746\\
%0.650650650650651	18.5263668062727\\
%0.651651651651652	18.303727494436\\
%0.652652652652653	18.0910014867707\\
%0.653653653653654	17.8874299823258\\
%0.654654654654655	17.6923397055578\\
%0.655655655655656	17.5051302610245\\
%0.656656656656657	17.3252637734311\\
%0.657657657657658	17.1522563302535\\
%0.658658658658659	16.9856708598314\\
%0.65965965965966	16.8251111627335\\
%0.660660660660661	16.6702168772719\\
%0.661661661661662	16.520659207437\\
%0.662662662662663	16.3761372774942\\
%0.663663663663664	16.2363750050576\\
%0.664664664664665	16.1011184057767\\
%0.665665665665666	15.9701332594017\\
%0.666666666666667	15.8432030800604\\
%0.667667667667668	15.7201273439322\\
%0.668668668668669	15.6007199357523\\
%0.66966966966967	15.4848077822028\\
%0.670670670670671	15.3722296455962\\
%0.671671671671672	15.2628350555962\\
%0.672672672672673	15.156483360271\\
%0.673673673673674	15.0530428806852\\
%0.674674674674675	14.9523901556385\\
%0.675675675675676	14.8544092651511\\
%0.676676676676677	14.7589912229561\\
%0.677677677677678	14.6660334296433\\
%0.678678678678679	14.5754391792649\\
%0.67967967967968	14.487117213197\\
%0.680680680680681	14.4009813158767\\
%0.681681681681682	14.3169499477463\\
%0.682682682682683	14.2349459113314\\
%0.683683683683684	14.1548960468975\\
%0.684684684684685	14.076730954568\\
%0.685685685685686	14.0003847401666\\
%0.686686686686687	13.9257947823742\\
%0.687687687687688	13.8529015190718\\
%0.688688688688689	13.7816482509883\\
%0.68968968968969	13.7119809609839\\
%0.690690690690691	13.6438481474862\\
%0.691691691691692	13.5772006707598\\
%0.692692692692693	13.5119916108296\\
%0.693693693693694	13.4481761360079\\
%0.694694694694695	13.3857113810796\\
%0.695695695695696	13.3245563343018\\
%0.696696696696697	13.2646717324577\\
%0.697697697697698	13.2060199632788\\
%0.698698698698699	13.1485649746206\\
%0.6996996996997	13.0922721898342\\
%0.700700700700701	13.0371084288285\\
%0.701701701701702	12.9830418343688\\
%0.702702702702703	12.930041803196\\
%0.703703703703704	12.8780789215916\\
%0.704704704704705	12.8271249050455\\
%0.705705705705706	12.7771525417153\\
%0.706706706706707	12.728135639393\\
%0.707707707707708	12.6800489757205\\
%0.708708708708709	12.6328682514142\\
%0.70970970970971	12.5865700462847\\
%0.710710710710711	12.5411317778502\\
%0.711711711711712	12.4965316623626\\
%0.712712712712713	12.452748678077\\
%0.713713713713714	12.4097625306129\\
%0.714714714714715	12.3675536202626\\
%0.715715715715716	12.3261030111178\\
%0.716716716716717	12.2853924018932\\
%0.717717717717718	12.2454040983365\\
%0.718718718718719	12.206120987121\\
%0.71971971971972	12.1675265111263\\
%0.720720720720721	12.1296046460196\\
%0.721721721721722	12.0923398780548\\
%0.722722722722723	12.0557171830151\\
%0.723723723723724	12.0197220062283\\
%0.724724724724725	11.9843402435896\\
%0.725725725725726	11.9495582235316\\
%0.726726726726727	11.9153626898848\\
%0.727727727727728	11.8817407855768\\
%0.728728728728729	11.8486800371207\\
%0.72972972972973	11.8161683398472\\
%0.730730730730731	11.7841939438385\\
%0.731731731731732	11.7527454405233\\
%0.732732732732733	11.7218117498967\\
%0.733733733733734	11.69138210833\\
%0.734734734734735	11.661446056938\\
%0.735735735735736	11.6319934304734\\
%0.736736736736737	11.6030143467191\\
%0.737737737737738	11.5744991963542\\
%0.738738738738739	11.5464386332649\\
%0.73973973973974	11.5188235652805\\
%0.740740740740741	11.4916451453101\\
%0.741741741741742	11.4648947628601\\
%0.742742742742743	11.4385640359131\\
%0.743743743743744	11.4126448031498\\
%0.744744744744745	11.3871291164962\\
%0.745745745745746	11.362009233981\\
%0.746746746746747	11.3372776128864\\
%0.747747747747748	11.3129269031793\\
%0.748748748748749	11.2889499412083\\
%0.74974974974975	11.2653397436539\\
%0.750750750750751	11.2420895017205\\
%0.751751751751752	11.2191925755579\\
%0.752752752752753	11.1966424889011\\
%0.753753753753754	11.1744329239202\\
%0.754754754754755	11.1525577162681\\
%0.755755755755756	11.1310108503188\\
%0.756756756756757	11.1097864545868\\
%0.757757757757758	11.0888787973199\\
%0.758758758758759	11.0682822822565\\
%0.75975975975976	11.0479914445414\\
%0.760760760760761	11.028000946793\\
%0.761761761761762	11.0083055753133\\
%0.762762762762763	10.9889002364378\\
%0.763763763763764	10.9697799530158\\
%0.764764764764765	10.9509398610182\\
%0.765765765765766	10.932375206266\\
%0.766766766766767	10.9140813412739\\
%0.767767767767768	10.8960537222062\\
%0.768768768768769	10.878287905938\\
%0.76976976976977	10.8607795472187\\
%0.770770770770771	10.8435243959336\\
%0.771771771771772	10.8265182944584\\
%0.772772772772773	10.8097571751045\\
%0.773773773773774	10.7932370576501\\
%0.774774774774775	10.7769540469543\\
%0.775775775775776	10.7609043306508\\
%0.776776776776777	10.7450841769178\\
%0.777777777777778	10.7294899323215\\
%0.778778778778779	10.7141180197304\\
%0.77977977977978	10.6989649362965\\
%0.780780780780781	10.6840272515025\\
%0.781781781781782	12.908994648716\\
%0.782782782782783	14.3053959549512\\
%0.783783783783784	15.3678166881284\\
%0.784784784784785	16.2425304477378\\
%0.785785785785786	16.9945849473969\\
%0.786786786786787	17.6591701584735\\
%0.787787787787788	18.2577039978792\\
%0.788788788788789	18.8042973471592\\
%0.78978978978979	19.3087937290156\\
%0.790790790790791	19.7783632259827\\
%0.791791791791792	20.218408578617\\
%0.792792792792793	20.633113436476\\
%0.793793793793794	21.0257910072814\\
%0.794794794794795	21.3991149708568\\
%0.795795795795796	21.7552776831207\\
%0.796796796796797	22.0961017164752\\
%0.797797797797798	22.423120457672\\
%0.798798798798799	22.7376376022654\\
%0.7997997997998	23.0407718993068\\
%0.800800800800801	23.3334913628446\\
%0.801801801801802	23.6166398166928\\
%0.802802802802803	23.8909577632103\\
%0.803803803803804	24.1570989853102\\
%0.804804804804805	24.4156438965624\\
%0.805805805805806	24.6671103816909\\
%0.806806806806807	24.9119626781387\\
%0.807807807807808	25.1506187125123\\
%0.808808808808809	25.3834562065681\\
%0.80980980980981	25.6108177946305\\
%0.810810810810811	25.8330153402597\\
%0.811811811811812	26.0503335993704\\
%0.812812812812813	26.2630333461661\\
%0.813813813813814	26.4713540546217\\
%0.814814814814815	26.6755162099697\\
%0.815815815815816	26.8757233103945\\
%0.816816816816817	27.0721636079348\\
%0.817817817817818	27.2650116287235\\
%0.818818818818819	27.4544295056236\\
%0.81981981981982	27.6405681506412\\
%0.820820820820821	27.8235682899127\\
%0.821821821821822	28.0035613803426\\
%0.822822822822823	28.1806704239263\\
%0.823823823823824	28.3550106932967\\
%0.824824824824825	28.5266903799742\\
%0.825825825825826	28.6958111750922\\
%0.826826826826827	28.8624687909486\\
%0.827827827827828	29.0267534305451\\
%0.828828828828829	29.1887502112776\\
%0.82982982982983	29.3485395480999\\
%0.830830830830831	29.50619750077\\
%0.831831831831832	29.6617960891846\\
%0.832832832832833	29.8154035802914\\
%0.833833833833834	29.9670847496294\\
%0.834834834834835	30.1169011201678\\
%0.835835835835836	30.2649111807917\\
%0.836836836836837	30.4111705865002\\
%0.837837837837838	30.5557323421421\\
%0.838838838838839	30.6986469713021\\
%0.83983983983984	30.8399626717684\\
%0.840840840840841	30.9797254588549\\
%0.841841841841842	31.1179792977076\\
%0.842842842842843	31.2547662256067\\
%0.843843843843844	31.390126465168\\
%0.844844844844845	31.5240985292494\\
%0.845845845845846	31.6567193182915\\
%0.846846846846847	31.7880242107404\\
%0.847847847847848	31.918047147143\\
%0.848848848848849	32.0468207084414\\
%0.84984984984985	32.1743761889459\\
%0.850850850850851	32.3007436644176\\
%0.851851851851852	32.4259520556532\\
%0.852852852852853	32.550029187927\\
%0.853853853853854	32.6730018466119\\
%0.854854854854855	32.7948958292741\\
%0.855855855855856	32.9157359945086\\
%0.856856856856857	33.035546307758\\
%0.857857857857858	33.15434988434\\
%0.858858858858859	33.2721690298846\\
%0.85985985985986	33.3890252783683\\
%0.860860860860861	33.5049394279169\\
%0.861861861861862	33.6199315745326\\
%0.862862862862863	33.7340211438892\\
%0.863863863863864	33.8472269213293\\
%0.864864864864865	33.9595670801828\\
%0.865865865865866	34.0710592085217\\
%0.866866866866867	34.1817203344526\\
%0.867867867867868	34.2915669500431\\
%0.868868868868869	34.4006150339715\\
%0.86986986986987	34.5088800729791\\
%0.870870870870871	34.6163770822032\\
%0.871871871871872	34.7231206244594\\
%0.872872872872873	34.8291248285385\\
%0.873873873873874	34.9344034065781\\
%0.874874874874875	35.0389696705654\\
%0.875875875875876	35.1428365480231\\
%0.876876876876877	35.246016596926\\
%0.877877877877878	35.3485220198949\\
%0.878878878878879	35.4503646777087\\
%0.87987987987988	35.5515561021741\\
%0.880880880880881	35.6521075083896\\
%0.881881881881882	35.7520298064382\\
%0.882882882882883	35.8513336125399\\
%0.883883883883884	35.950029259695\\
%0.884884884884885	36.0481268078449\\
%0.885885885885886	36.1456360535775\\
%0.886886886886887	36.242566539401\\
%0.887887887887888	36.3389275626094\\
%0.888888888888889	36.4347281837618\\
%0.88988988988989	36.5299772347939\\
%0.890890890890891	36.6246833267831\\
%0.891891891891892	36.7188548573833\\
%0.892892892892893	36.8125000179465\\
%0.893893893893894	36.9056268003475\\
%0.894894894894895	36.9982430035265\\
%0.895895895895896	37.0903562397629\\
%0.896896896896897	37.1819739406939\\
%0.897897897897898	37.273103363091\\
%0.898898898898899	37.3637515944046\\
%0.8998998998999	37.4539255580895\\
%0.900900900900901	37.5436320187205\\
%0.901901901901902	33.9000558478342\\
%0.902902902902903	31.6373166426688\\
%0.903903903903904	29.9311061489888\\
%0.904904904904905	28.537635944823\\
%0.905905905905906	27.348494054304\\
%0.906906906906907	26.3050313763275\\
%0.907907907907908	25.3715522061924\\
%0.908908908908909	24.524539205017\\
%0.90990990990991	23.7475872733719\\
%0.910910910910911	23.0287470212699\\
%0.911911911911912	22.3590146055759\\
%0.912912912912913	21.7314179793852\\
%0.913913913913914	21.1404358110466\\
%0.914914914914915	20.5816126285129\\
%0.915915915915916	20.0512951468914\\
%0.916916916916917	19.5464463686261\\
%0.917917917917918	19.0645112545112\\
%0.918918918918919	18.6033175670236\\
%0.91991991991992	18.1610012965497\\
%0.920920920920921	17.7359496429045\\
%0.921921921921922	17.3267567747026\\
%0.922922922922923	16.9321890486835\\
%0.923923923923924	16.5511573402889\\
%0.924924924924925	16.1826947940599\\
%0.925925925925926	15.8259387566816\\
%0.926926926926927	15.4801159748918\\
%0.927927927927928	15.1445303685667\\
%0.928928928928929	14.8185528545473\\
%0.92992992992993	14.5016128180595\\
%0.930930930930931	14.1931909186969\\
%0.931931931931932	13.8928129856329\\
%0.932932932932933	13.6000448081232\\
%0.933933933933934	13.3144876667427\\
%0.934934934934935	13.0357744812659\\
%0.935935935935936	12.7635664748535\\
%0.936936936936937	12.4975502728748\\
%0.937937937937938	12.2374353694884\\
%0.938938938938939	11.9829519068811\\
%0.93993993993994	11.733848721534\\
%0.940940940940941	11.4898916195169\\
%0.941941941941942	11.2508618490215\\
%0.942942942942943	11.0165547434077\\
%0.943943943943944	10.7867785121996\\
%0.944944944944945	10.5613531608989\\
%0.945945945945946	10.3401095233293\\
%0.946946946946947	10.1228883925953\\
%0.947947947947948	9.90953973871803\\
%0.948948948948949	9.69992200267876\\
%0.94994994994995	9.49390145799779\\
%0.950950950950951	9.29135163216823\\
%0.951951951951952	9.09215278126874\\
%0.952952952952953	8.89619141193913\\
%0.953953953953954	8.70335984563679\\
%0.954954954954955	8.51355582072108\\
%0.955955955955956	8.32668212845444\\
%0.956956956956957	8.14264627947622\\
%0.957957957957958	7.96136019770913\\
%0.958958958958959	7.7827399390087\\
%0.95995995995996	7.60670543217128\\
%0.960960960960961	7.43318024018142\\
%0.961961961961962	7.26209133981224\\
%0.962962962962963	7.09336891789535\\
%0.963963963963964	6.92694618275608\\
%0.964964964964965	6.76275918946638\\
%0.965965965965966	6.60074667770684\\
%0.966966966966967	6.44084992115138\\
%0.967967967967968	6.28301258739677\\
%0.968968968968969	6.12718060755521\\
%0.96996996996997	5.97330205471349\\
%0.970970970970971	5.82132703053874\\
%0.971971971971972	5.67120755937799\\
%0.972972972972973	5.52289748925985\\
%0.973973973973974	5.37635239926061\\
%0.974974974974975	5.23152951274562\\
%0.975975975975976	5.08838761604042\\
%0.976976976976977	4.94688698212539\\
%0.977977977977978	4.8069892989828\\
%0.978978978978979	4.66865760225698\\
%0.97997997997998	4.53185621191725\\
%0.980980980980981	4.39655067263878\\
%0.981981981981982	4.26270769764046\\
%0.982982982982983	4.13029511573992\\
%0.983983983983984	3.99928182140515\\
%0.984984984984985	3.86963772759984\\
%0.985985985985986	3.74133372123536\\
%0.986986986986987	3.61434162105714\\
%0.987987987987988	3.48863413780592\\
%0.988988988988989	3.36418483650707\\
%0.98998998998999	3.24096810075172\\
%0.990990990990991	3.11895909884394\\
%0.991991991991992	2.99813375169705\\
%0.992992992992993	2.87846870237104\\
%0.993993993993994	2.75994128715058\\
%0.994994994994995	2.64252950807034\\
%0.995995995995996	2.5262120068009\\
%0.996996996996997	2.41096803981457\\
%0.997997997997998	2.29677745475601\\
%0.998998998998999	2.1836206679476\\
%1	2.0714786429644\\
%};
\end{axis}
\end{tikzpicture}%

==> tikz/title_volterra_sol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor1}{artcolor-titlegraphic}%
\colorlet{mycolor2}{artcolortext}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
ymin=-17,
ymax=10.1
]
%\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
%  table[row sep=crcr]{%
%0	-8\\
%0.029029029029029	-8\\
%0.03003003003003	7\\
%0.0990990990990991	7\\
%0.1001001001001	-5\\
%0.149149149149149	-5\\
%0.15015015015015	-13\\
%0.199199199199199	-13\\
%0.2002002002002	-1\\
%0.249249249249249	-1\\
%0.25025025025025	3\\
%0.309309309309309	3\\
%0.31031031031031	0\\
%0.379379379379379	0\\
%0.38038038038038	-6\\
%0.449449449449449	-6\\
%0.45045045045045	3\\
%0.519519519519519	3\\
%0.520520520520521	8\\
%0.62962962962963	8\\
%0.630630630630631	1\\
%0.77977977977978	1\\
%0.780780780780781	7\\
%0.8998998998999	7\\
%0.900900900900901	-3\\
%1	-3\\
%};

\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	-7.66092233612626\\
0.029029029029029	-7.66092233612626\\
0.03003003003003	3.42497544479183\\
0.032032032032032	3.42497544479183\\
0.033033033033033	5.41625836293544\\
0.036036036036036	5.41625836293544\\
0.037037037037037	6.71166106155351\\
0.0820820820820821	6.71166106155351\\
0.0830830830830831	6.39359809173781\\
0.0990990990990991	6.39359809173781\\
0.1001001001001	1.37564853019105\\
0.101101101101101	1.37564853019105\\
0.102102102102102	-4.44796654431455\\
0.119119119119119	-4.44796654431455\\
0.12012012012012	-5.12777658008614\\
0.146146146146146	-5.12777658008614\\
0.147147147147147	-5.74007525951299\\
0.152152152152152	-5.74007525951299\\
0.153153153153153	-12.5362788239431\\
0.2002002002002	-12.5362788239431\\
0.201201201201201	-1.08444552448558\\
0.211211211211211	-1.08444552448558\\
0.212212212212212	-0.506988989989414\\
0.253253253253253	-0.506988989989414\\
0.254254254254254	2.79312141185089\\
0.315315315315315	2.79312141185089\\
0.316316316316316	-0.0687269461230024\\
0.369369369369369	-0.0687269461230024\\
0.37037037037037	-0.126944876549684\\
0.382382382382382	-0.126944876549684\\
0.383383383383383	-5.59198535649894\\
0.448448448448448	-5.59198535649894\\
0.449449449449449	-3.99215517370783\\
0.451451451451451	-3.99215517370783\\
0.452452452452452	0.76815537890766\\
0.459459459459459	0.76815537890766\\
0.46046046046046	3.23528036778794\\
0.523523523523523	3.23528036778794\\
0.524524524524524	7.58368711003963\\
0.53953953953954	7.58368711003963\\
0.540540540540541	7.81471952908762\\
0.621621621621622	7.81471952908762\\
0.622622622622623	6.81657346392052\\
0.623623623623624	6.81657346392052\\
0.624624624624625	3.44780870815387\\
0.631631631631632	3.44780870815387\\
0.632632632632633	2.36232718500623\\
0.648648648648649	2.36232718500623\\
0.64964964964965	1.30145517601352\\
0.678678678678679	1.30145517601352\\
0.67967967967968	1.21203845359852\\
0.770770770770771	1.21203845359852\\
0.771771771771772	1.26983635990426\\
0.776776776776777	1.26983635990426\\
0.777777777777778	1.88800026778653\\
0.781781781781782	1.88800026778653\\
0.782782782782783	6.17426928064825\\
0.7997997997998	6.17426928064825\\
0.800800800800801	6.70481795829099\\
0.835835835835836	6.70481795829099\\
0.836836836836837	6.8494112434135\\
0.900900900900901	6.8494112434135\\
0.901901901901902	1.22449229510369\\
0.904904904904905	1.22449229510369\\
0.905905905905906	-3.07388395228273\\
1	-3.07388395228273\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/volterra_abel_data.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{artcolor!50!artcolorbg}%
\colorlet{mycolor2}{artcolortext}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
%ymin=-68,
ymax=58.7391298411858,
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	4.2430261276024\\
0.001001001001001	-0.874494960114612\\
0.002002002002002	-4.21806409229546\\
0.003003003003003	-1.89845170624594\\
0.004004004004004	-13.2645776535897\\
0.005005005005005	-11.6251681745789\\
0.00600600600600601	-7.6943764084563\\
0.00700700700700701	-9.4277699781349\\
0.00800800800800801	-7.65571413586175\\
0.00900900900900901	-19.0525620316161\\
0.01001001001001	-17.1405229356982\\
0.011011011011011	-19.3302522866642\\
0.012012012012012	-20.4414834806338\\
0.013013013013013	-13.1058122941202\\
0.014014014014014	-9.42595312124071\\
0.015015015015015	-22.873857933318\\
0.016016016016016	-20.7497443901497\\
0.017017017017017	-15.6715924477715\\
0.018018018018018	-16.0117703171936\\
0.019019019019019	-11.8072581486868\\
0.02002002002002	-9.49949221971806\\
0.021021021021021	-18.5648976097188\\
0.022022022022022	-20.3267547144628\\
0.023023023023023	-18.9618928175391\\
0.024024024024024	-16.5522401308421\\
0.025025025025025	-20.0372945809751\\
0.026026026026026	-19.5047799478082\\
0.027027027027027	-22.7410559565472\\
0.028028028028028	-23.9283491072216\\
0.029029029029029	-22.4312471013019\\
0.03003003003003	-19.4233820263442\\
0.031031031031031	-14.5252510496175\\
0.032032032032032	-15.4475181873828\\
0.033033033033033	-6.43945342417033\\
0.034034034034034	-12.8346368026117\\
0.035035035035035	-6.19066795974699\\
0.036036036036036	-11.3046591494132\\
0.037037037037037	-3.76411017706756\\
0.038038038038038	6.44777928369075\\
0.039039039039039	-5.03118601556366\\
0.04004004004004	-0.802433505372588\\
0.041041041041041	3.92080984912296\\
0.042042042042042	0.52480917442753\\
0.043043043043043	-0.246960043852821\\
0.044044044044044	8.29266863336757\\
0.045045045045045	4.10815539643634\\
0.046046046046046	13.8292007854556\\
0.047047047047047	12.4824951694175\\
0.048048048048048	1.40335465073035\\
0.049049049049049	8.30676750720479\\
0.0500500500500501	12.6118478906413\\
0.0510510510510511	8.44430016457197\\
0.0520520520520521	7.08899732768174\\
0.0530530530530531	5.68252267033135\\
0.0540540540540541	3.37269889797302\\
0.0550550550550551	4.52033110385119\\
0.0560560560560561	11.2233050302597\\
0.0570570570570571	7.70238330962209\\
0.0580580580580581	7.64068317434923\\
0.0590590590590591	10.1678672031568\\
0.0600600600600601	8.24292712148339\\
0.0610610610610611	11.378774797393\\
0.0620620620620621	18.3851208834396\\
0.0630630630630631	11.5594184252064\\
0.0640640640640641	16.3293460292626\\
0.0650650650650651	4.22370311488126\\
0.0660660660660661	7.05802723967979\\
0.0670670670670671	15.3388834572971\\
0.0680680680680681	16.2993294480468\\
0.0690690690690691	10.2312561806871\\
0.0700700700700701	18.3311154671313\\
0.0710710710710711	11.565676652887\\
0.0720720720720721	14.0732422287263\\
0.0730730730730731	17.4806091042877\\
0.0740740740740741	15.2024695883417\\
0.0750750750750751	11.0293313115126\\
0.0760760760760761	22.646144175644\\
0.0770770770770771	26.0236857203642\\
0.0780780780780781	18.2730543472513\\
0.0790790790790791	8.45875715913594\\
0.0800800800800801	20.7935157142292\\
0.0810810810810811	20.2510286382195\\
0.0820820820820821	16.5192342850848\\
0.0830830830830831	11.7669030655569\\
0.0840840840840841	14.7242822912453\\
0.0850850850850851	15.6221875266384\\
0.0860860860860861	16.563194433191\\
0.0870870870870871	15.4201919889595\\
0.0880880880880881	17.5311367765341\\
0.0890890890890891	15.5197588887849\\
0.0900900900900901	9.67747260256778\\
0.0910910910910911	13.5073803078553\\
0.0920920920920921	13.7426002161272\\
0.0930930930930931	25.0178535423207\\
0.0940940940940941	21.0170382396757\\
0.0950950950950951	22.1933178217174\\
0.0960960960960961	25.8637952952897\\
0.0970970970970971	24.0693130068569\\
0.0980980980980981	21.6406156725359\\
0.0990990990990991	21.0442278069314\\
0.1001001001001	18.4636450984231\\
0.101101101101101	18.8289341073971\\
0.102102102102102	13.9200816426988\\
0.103103103103103	8.95927033528049\\
0.104104104104104	4.45667152717217\\
0.105105105105105	14.3415742869661\\
0.106106106106106	10.7123828851818\\
0.107107107107107	9.18073788804902\\
0.108108108108108	5.94496336032596\\
0.109109109109109	4.55291454423886\\
0.11011011011011	8.19770605190431\\
0.111111111111111	5.920257654583\\
0.112112112112112	-1.27290583822958\\
0.113113113113113	4.63277523654339\\
0.114114114114114	9.91301109199072\\
0.115115115115115	3.03442084509503\\
0.116116116116116	-0.516070517342885\\
0.117117117117117	-2.37643486978256\\
0.118118118118118	3.74126888832722\\
0.119119119119119	6.28943361480482\\
0.12012012012012	-3.74792744266728\\
0.121121121121121	1.79195431303374\\
0.122122122122122	-3.84175719638486\\
0.123123123123123	-5.01171953177561\\
0.124124124124124	-1.42005736848639\\
0.125125125125125	-7.08439099695042\\
0.126126126126126	-3.4296720493365\\
0.127127127127127	-2.90719994708697\\
0.128128128128128	-15.0727358741935\\
0.129129129129129	-6.52081804534568\\
0.13013013013013	-1.45244298421423\\
0.131131131131131	-5.3247524137005\\
0.132132132132132	-4.83772710429318\\
0.133133133133133	1.05375068756456\\
0.134134134134134	-4.01785217612835\\
0.135135135135135	-1.13004593750993\\
0.136136136136136	-3.43850550321216\\
0.137137137137137	-6.54647644996873\\
0.138138138138138	-11.4903219520885\\
0.139139139139139	-12.3073405684296\\
0.14014014014014	-1.63301291287746\\
0.141141141141141	-9.469966202036\\
0.142142142142142	-9.89736009558292\\
0.143143143143143	-6.30969938024399\\
0.144144144144144	-8.07961362956372\\
0.145145145145145	-10.4462586563742\\
0.146146146146146	-2.28330036175744\\
0.147147147147147	-16.7170101316693\\
0.148148148148148	-11.6171566571878\\
0.149149149149149	-13.3665985609365\\
0.15015015015015	-7.92268573499095\\
0.151151151151151	-4.89670264129962\\
0.152152152152152	-7.51091560717771\\
0.153153153153153	-17.7528495611476\\
0.154154154154154	-19.9683416198528\\
0.155155155155155	-14.2940944019686\\
0.156156156156156	-26.7190406382632\\
0.157157157157157	-22.2720613622319\\
0.158158158158158	-22.8411930702901\\
0.159159159159159	-24.033464883906\\
0.16016016016016	-29.9229701905922\\
0.161161161161161	-28.5036934927753\\
0.162162162162162	-21.678857248827\\
0.163163163163163	-28.1027640950892\\
0.164164164164164	-29.1853983732658\\
0.165165165165165	-30.9666127453012\\
0.166166166166166	-32.1866533600599\\
0.167167167167167	-27.7907905454297\\
0.168168168168168	-30.3246796522146\\
0.169169169169169	-29.6618603415227\\
0.17017017017017	-27.4598494761244\\
0.171171171171171	-21.9687398152493\\
0.172172172172172	-38.4852461786373\\
0.173173173173173	-36.3955605811316\\
0.174174174174174	-21.2945891852329\\
0.175175175175175	-23.1394866795786\\
0.176176176176176	-36.3512160419196\\
0.177177177177177	-31.9536311021388\\
0.178178178178178	-38.3255835358576\\
0.179179179179179	-29.5621396476402\\
0.18018018018018	-33.666232721977\\
0.181181181181181	-33.3358136896378\\
0.182182182182182	-35.373424251718\\
0.183183183183183	-34.4265378008868\\
0.184184184184184	-35.982523055194\\
0.185185185185185	-36.6704505619395\\
0.186186186186186	-31.2444644231379\\
0.187187187187187	-45.2851384014488\\
0.188188188188188	-42.5146409423416\\
0.189189189189189	-32.3829775560742\\
0.19019019019019	-39.8709347216545\\
0.191191191191191	-39.1271726722883\\
0.192192192192192	-44.3249461180441\\
0.193193193193193	-30.297242636457\\
0.194194194194194	-35.8065517691834\\
0.195195195195195	-41.2295176907409\\
0.196196196196196	-41.0543640766349\\
0.197197197197197	-49.9780652338009\\
0.198198198198198	-38.6820686064339\\
0.199199199199199	-41.0329644358609\\
0.2002002002002	-45.1779211027023\\
0.201201201201201	-36.9755707809257\\
0.202202202202202	-32.9736196675246\\
0.203203203203203	-43.4255407205575\\
0.204204204204204	-32.713721724309\\
0.205205205205205	-30.7080358780852\\
0.206206206206206	-26.7489958489744\\
0.207207207207207	-29.1579967776503\\
0.208208208208208	-33.0880706478715\\
0.209209209209209	-30.1489272499103\\
0.21021021021021	-26.6249384963209\\
0.211211211211211	-28.9384620261828\\
0.212212212212212	-24.4966287157938\\
0.213213213213213	-21.7214901954818\\
0.214214214214214	-17.6598553293536\\
0.215215215215215	-20.5125675560089\\
0.216216216216216	-23.4838286988869\\
0.217217217217217	-29.8894837001308\\
0.218218218218218	-15.0952819256121\\
0.219219219219219	-21.7329807711571\\
0.22022022022022	-12.5105402556092\\
0.221221221221221	-9.7878288864889\\
0.222222222222222	-27.4907194564927\\
0.223223223223223	-16.6293392566939\\
0.224224224224224	-16.3896088277287\\
0.225225225225225	-24.9624877296475\\
0.226226226226226	-21.3030592697734\\
0.227227227227227	-19.7624330629681\\
0.228228228228228	-24.9129545769273\\
0.229229229229229	-17.6803246873489\\
0.23023023023023	-24.9423660141388\\
0.231231231231231	-23.8169658320781\\
0.232232232232232	-19.5719376125075\\
0.233233233233233	-15.7233203073457\\
0.234234234234234	-18.3454808911734\\
0.235235235235235	-25.8436844409075\\
0.236236236236236	-22.0712429150181\\
0.237237237237237	-16.7741041112676\\
0.238238238238238	-17.5210051237424\\
0.239239239239239	-24.6323144033042\\
0.24024024024024	-12.710439163929\\
0.241241241241241	-22.5356923280645\\
0.242242242242242	-20.293169916761\\
0.243243243243243	-18.4735941589993\\
0.244244244244244	-5.06409989675498\\
0.245245245245245	-17.5885290354613\\
0.246246246246246	-16.7305727926796\\
0.247247247247247	-19.8324313060352\\
0.248248248248248	-14.8185739023203\\
0.249249249249249	-19.5142807455835\\
0.25025025025025	-14.038010690152\\
0.251251251251251	-16.4837897941105\\
0.252252252252252	-18.6858840267195\\
0.253253253253253	-17.9654319096448\\
0.254254254254254	-8.27220065341759\\
0.255255255255255	-13.2834646925561\\
0.256256256256256	-6.78138893935071\\
0.257257257257257	-4.4057999558187\\
0.258258258258258	-10.7642992412548\\
0.259259259259259	-10.6972023687669\\
0.26026026026026	-8.04696175318408\\
0.261261261261261	-10.8674246771544\\
0.262262262262262	-11.7760015493172\\
0.263263263263263	-7.40747424938576\\
0.264264264264264	-18.2272346317582\\
0.265265265265265	-14.0717445884693\\
0.266266266266266	-5.50721859339799\\
0.267267267267267	-6.51827054448539\\
0.268268268268268	-0.449531890880193\\
0.269269269269269	-5.15297496248827\\
0.27027027027027	-6.58817836712133\\
0.271271271271271	-0.948776926014978\\
0.272272272272272	-8.38699048545582\\
0.273273273273273	-5.05530374618046\\
0.274274274274274	-3.58914949791025\\
0.275275275275275	-10.5720913931824\\
0.276276276276276	-0.400338090005902\\
0.277277277277277	-5.71112253918004\\
0.278278278278278	-7.01527885441856\\
0.279279279279279	-5.22302404101195\\
0.28028028028028	-0.322787738760767\\
0.281281281281281	-1.03031550226214\\
0.282282282282282	-2.23211567733067\\
0.283283283283283	-4.10969002841274\\
0.284284284284284	-8.85874842439065\\
0.285285285285285	-2.0136421665474\\
0.286286286286286	-7.46371441475943\\
0.287287287287287	2.4886679174794\\
0.288288288288288	-2.77776800420999\\
0.289289289289289	-0.668321389936754\\
0.29029029029029	0.0247210232320683\\
0.291291291291291	-4.96437224939582\\
0.292292292292292	0.226060658294375\\
0.293293293293293	-2.21501763803339\\
0.294294294294294	-5.99632790271512\\
0.295295295295295	-6.26003417008422\\
0.296296296296296	-1.82476461951396\\
0.297297297297297	-8.48312929727897\\
0.298298298298298	-2.07870639776584\\
0.299299299299299	-1.68341984165156\\
0.3003003003003	1.65792855847224\\
0.301301301301301	-1.83884798103756\\
0.302302302302302	-1.68029582627271\\
0.303303303303303	-1.61340469223163\\
0.304304304304304	2.60906668186662\\
0.305305305305305	5.91968377846258\\
0.306306306306306	2.38096179743994\\
0.307307307307307	3.66465971239609\\
0.308308308308308	3.08726449324148\\
0.309309309309309	-2.31590454108441\\
0.31031031031031	2.19294332083057\\
0.311311311311311	2.78574907250703\\
0.312312312312312	1.79067713126508\\
0.313313313313313	3.04312721268188\\
0.314314314314314	1.34280558447536\\
0.315315315315315	1.49914967427991\\
0.316316316316316	-4.49095877971051\\
0.317317317317317	-6.16949078768037\\
0.318318318318318	-0.146004619259708\\
0.319319319319319	-3.24184583349514\\
0.32032032032032	-0.614322303062561\\
0.321321321321321	0.880890380567329\\
0.322322322322322	-2.60719204486803\\
0.323323323323323	-2.12066232132951\\
0.324324324324324	-8.37958716451035\\
0.325325325325325	0.577887365043618\\
0.326326326326326	-7.21423375703075\\
0.327327327327327	-5.41531759803862\\
0.328328328328328	2.26511699524672\\
0.329329329329329	-2.49539704730783\\
0.33033033033033	-10.4374342878099\\
0.331331331331331	2.02597457538832\\
0.332332332332332	-3.49861325499264\\
0.333333333333333	-4.843050671566\\
0.334334334334334	-1.28668694874023\\
0.335335335335335	-4.17970016043691\\
0.336336336336336	0.953615710144815\\
0.337337337337337	-2.87044302427944\\
0.338338338338338	-1.68134495174675\\
0.339339339339339	-10.1171388497457\\
0.34034034034034	-3.97004217135272\\
0.341341341341341	-8.4448962327472\\
0.342342342342342	-6.09694411444179\\
0.343343343343343	-5.01436770362174\\
0.344344344344344	-9.67256263036593\\
0.345345345345345	-6.68239173484774\\
0.346346346346346	1.68943734046711\\
0.347347347347347	-1.51965143317178\\
0.348348348348348	-0.312279736236483\\
0.349349349349349	-2.23659532163179\\
0.35035035035035	-6.5134118165863\\
0.351351351351351	-2.59527512178439\\
0.352352352352352	3.34090297080819\\
0.353353353353353	-12.2877608239569\\
0.354354354354354	-5.52784931759466\\
0.355355355355355	-8.69740962492803\\
0.356356356356356	-3.60909070704106\\
0.357357357357357	-5.79460629277308\\
0.358358358358358	1.57386648175491\\
0.359359359359359	-6.50565922587833\\
0.36036036036036	-1.78750606445953\\
0.361361361361361	-4.8957040326683\\
0.362362362362362	-6.22061015216147\\
0.363363363363363	-2.34238456812634\\
0.364364364364364	-6.48169435934217\\
0.365365365365365	-1.20835166317697\\
0.366366366366366	-2.49585672253499\\
0.367367367367367	-3.70136365536511\\
0.368368368368368	-2.7329902117501\\
0.369369369369369	1.17515151636436\\
0.37037037037037	-7.09922913366008\\
0.371371371371371	-10.1178459994201\\
0.372372372372372	-6.41859774216956\\
0.373373373373373	-8.12248569468948\\
0.374374374374374	-2.96224492962845\\
0.375375375375375	5.1142483410311\\
0.376376376376376	-8.16314352632559\\
0.377377377377377	-3.45132786255867\\
0.378378378378378	-5.67291190240395\\
0.379379379379379	-5.14629358426542\\
0.38038038038038	-0.6148561036052\\
0.381381381381381	-2.40686555680517\\
0.382382382382382	-3.1404145282341\\
0.383383383383383	-10.8323314201805\\
0.384384384384384	-6.22597213039298\\
0.385385385385385	-16.011476269807\\
0.386386386386386	-16.88315695857\\
0.387387387387387	-7.33377088122671\\
0.388388388388388	-11.1234709856047\\
0.389389389389389	-10.40550038267\\
0.39039039039039	-12.7133232900156\\
0.391391391391391	-17.3510663146085\\
0.392392392392392	-18.0342808100684\\
0.393393393393393	-17.4586095164047\\
0.394394394394394	-8.68447644723267\\
0.395395395395395	-10.8341831511131\\
0.396396396396396	-16.4670090239793\\
0.397397397397397	-10.5645972732801\\
0.398398398398398	-19.2207262179852\\
0.399399399399399	-22.1553614143315\\
0.4004004004004	-21.1196949741363\\
0.401401401401401	-14.7413462195514\\
0.402402402402402	-20.2627537039659\\
0.403403403403403	-17.907042462986\\
0.404404404404404	-16.6900430065336\\
0.405405405405405	-18.4184572136275\\
0.406406406406406	-12.6270278831325\\
0.407407407407407	-19.0288178067507\\
0.408408408408408	-12.9888751476532\\
0.409409409409409	-14.4122134942868\\
0.41041041041041	-17.3168543707907\\
0.411411411411411	-13.1944799725373\\
0.412412412412412	-11.4602789947188\\
0.413413413413413	-26.2125028595233\\
0.414414414414414	-18.1857990067562\\
0.415415415415415	-24.4859003701022\\
0.416416416416416	-27.4098871036324\\
0.417417417417417	-12.9792531867141\\
0.418418418418418	-20.3920653859076\\
0.419419419419419	-20.5647022444505\\
0.42042042042042	-14.1517485603504\\
0.421421421421421	-18.90957573631\\
0.422422422422422	-19.3798829254811\\
0.423423423423423	-22.8095633199974\\
0.424424424424424	-17.237267768911\\
0.425425425425425	-22.1487449288022\\
0.426426426426426	-23.7610237855164\\
0.427427427427427	-26.7486923351851\\
0.428428428428428	-21.7724595531259\\
0.429429429429429	-17.6579688025712\\
0.43043043043043	-28.2371851425932\\
0.431431431431431	-21.4392350863792\\
0.432432432432432	-24.189242738914\\
0.433433433433433	-28.6287005567148\\
0.434434434434434	-19.6767721708905\\
0.435435435435435	-24.1243703858658\\
0.436436436436436	-24.1159376412987\\
0.437437437437437	-22.0601290436256\\
0.438438438438438	-25.4461772507568\\
0.439439439439439	-29.7016290505481\\
0.44044044044044	-28.6867034319339\\
0.441441441441441	-21.3122681758096\\
0.442442442442442	-25.0799425139431\\
0.443443443443443	-21.847623182085\\
0.444444444444444	-24.2717928076311\\
0.445445445445445	-17.6333667870431\\
0.446446446446446	-31.6737245928314\\
0.447447447447447	-24.506970441319\\
0.448448448448448	-31.6374440793673\\
0.449449449449449	-20.1501941269736\\
0.45045045045045	-24.6254808169336\\
0.451451451451451	-26.580700992675\\
0.452452452452452	-18.2355021584371\\
0.453453453453453	-19.3674958120452\\
0.454454454454454	-23.6230793349225\\
0.455455455455455	-14.8512803038267\\
0.456456456456456	-16.1121119652939\\
0.457457457457457	-21.301459258928\\
0.458458458458458	-23.1014025900772\\
0.459459459459459	-17.9485493926943\\
0.46046046046046	-10.2632635705357\\
0.461461461461461	-17.0765191741237\\
0.462462462462462	-8.184299762302\\
0.463463463463463	-14.3175917575589\\
0.464464464464464	-7.39888519222957\\
0.465465465465465	-12.2873025976598\\
0.466466466466466	-4.26011405595744\\
0.467467467467467	-4.75436281104198\\
0.468468468468468	-18.3031698820033\\
0.469469469469469	-8.61502920465966\\
0.47047047047047	-6.97215992235605\\
0.471471471471471	-12.5525735534227\\
0.472472472472472	-8.35742137420441\\
0.473473473473473	-3.32313718877928\\
0.474474474474474	-9.58745625951114\\
0.475475475475475	-0.37813054091238\\
0.476476476476476	-8.04381586976488\\
0.477477477477477	-3.47538169260805\\
0.478478478478478	-15.7307773588094\\
0.479479479479479	-6.51424796391573\\
0.48048048048048	-4.64898456737477\\
0.481481481481481	-10.0190545736968\\
0.482482482482482	-5.93446062596196\\
0.483483483483483	-0.749773407777235\\
0.484484484484485	-6.19309740362329\\
0.485485485485485	-5.38855665368347\\
0.486486486486487	-0.977359402055363\\
0.487487487487487	-7.47084484487587\\
0.488488488488488	-4.36080770996904\\
0.48948948948949	-3.15530538538065\\
0.49049049049049	-2.34842240104258\\
0.491491491491492	-3.46790871819895\\
0.492492492492492	-2.54642858668007\\
0.493493493493493	-5.54041259717321\\
0.494494494494495	-4.05742987279107\\
0.495495495495495	-5.53789406215945\\
0.496496496496497	4.07718527980636\\
0.497497497497497	0.512983593638964\\
0.498498498498498	-3.6964120543136\\
0.4994994994995	-5.11856097240181\\
0.500500500500501	-2.35560804411035\\
0.501501501501502	6.88048452209627\\
0.502502502502503	-2.88583796999111\\
0.503503503503503	0.34436438726296\\
0.504504504504504	-3.38823149781204\\
0.505505505505506	-0.278800612290059\\
0.506506506506507	-3.06214242860749\\
0.507507507507508	-5.6451645493294\\
0.508508508508508	-0.913062921503221\\
0.509509509509509	-2.19650676923109\\
0.510510510510511	1.37776748150503\\
0.511511511511512	5.34156382133072\\
0.512512512512513	-0.438428723851743\\
0.513513513513513	-6.2697117400796\\
0.514514514514514	-8.10353854251208\\
0.515515515515516	1.14881749744376\\
0.516516516516517	1.60864933340966\\
0.517517517517518	2.75323995725667\\
0.518518518518518	2.42274936268982\\
0.519519519519519	-3.64966665920466\\
0.520520520520521	-0.612492187803656\\
0.521521521521522	-0.0201997371866098\\
0.522522522522523	3.02890996570033\\
0.523523523523523	-3.03978092695599\\
0.524524524524524	11.0789523957877\\
0.525525525525526	3.00961493318553\\
0.526526526526527	2.82104747867348\\
0.527527527527528	2.0772417690766\\
0.528528528528528	7.28459850499808\\
0.529529529529529	7.72493157879861\\
0.530530530530531	12.5440574324854\\
0.531531531531532	2.82315768439338\\
0.532532532532533	14.9876551964612\\
0.533533533533533	6.37969848838416\\
0.534534534534535	11.0803308957034\\
0.535535535535536	7.16079157696498\\
0.536536536536537	8.05173362894004\\
0.537537537537538	16.0345646272206\\
0.538538538538539	5.88007449544759\\
0.53953953953954	8.14454820173539\\
0.540540540540541	22.5344756180964\\
0.541541541541542	13.7621962454965\\
0.542542542542543	5.59254513459726\\
0.543543543543544	18.9091600727991\\
0.544544544544545	12.947137916718\\
0.545545545545546	12.1873581535822\\
0.546546546546547	12.8801003696129\\
0.547547547547548	12.6200872951437\\
0.548548548548549	20.759387056195\\
0.54954954954955	19.5468897853753\\
0.550550550550551	15.6712851034779\\
0.551551551551552	20.7495803414106\\
0.552552552552553	17.0568568259131\\
0.553553553553554	13.2650890042825\\
0.554554554554555	21.7152037117195\\
0.555555555555556	14.2813945498857\\
0.556556556556557	15.9151372919401\\
0.557557557557558	17.2556022965594\\
0.558558558558559	21.8780025609633\\
0.55955955955956	13.9075630373387\\
0.560560560560561	10.3979740141766\\
0.561561561561562	20.2301551270882\\
0.562562562562563	17.8820232356911\\
0.563563563563564	22.6836437343198\\
0.564564564564565	24.278432716394\\
0.565565565565566	15.5530365789353\\
0.566566566566567	19.5391632704744\\
0.567567567567568	24.4163921429738\\
0.568568568568569	15.5707042297884\\
0.56956956956957	16.2083133591388\\
0.570570570570571	24.1480969658622\\
0.571571571571572	26.6694460679731\\
0.572572572572573	22.5318792447852\\
0.573573573573574	24.6126500836059\\
0.574574574574575	22.6535030049663\\
0.575575575575576	23.8955598588361\\
0.576576576576577	22.8709404198536\\
0.577577577577578	13.1577009568939\\
0.578578578578579	26.347658404325\\
0.57957957957958	26.0214208579675\\
0.580580580580581	27.5162997003932\\
0.581581581581582	26.8059910611675\\
0.582582582582583	25.0953996244484\\
0.583583583583584	18.5154041052995\\
0.584584584584585	15.615160985601\\
0.585585585585586	19.4972727508853\\
0.586586586586587	28.4377291896221\\
0.587587587587588	26.005410025069\\
0.588588588588589	22.5467229107936\\
0.58958958958959	27.6962861430576\\
0.590590590590591	17.8901838033438\\
0.591591591591592	24.3297132331873\\
0.592592592592593	24.1760603435038\\
0.593593593593594	24.32326401957\\
0.594594594594595	18.0537232542873\\
0.595595595595596	25.7583794211352\\
0.596596596596597	25.5558144381846\\
0.597597597597598	27.0650912592696\\
0.598598598598599	25.2074479403185\\
0.5995995995996	29.4601529606628\\
0.600600600600601	26.9319869190836\\
0.601601601601602	23.9084729468243\\
0.602602602602603	26.7064174177482\\
0.603603603603604	33.9107457844707\\
0.604604604604605	30.3332251721615\\
0.605605605605606	32.4717404980077\\
0.606606606606607	33.8691726970238\\
0.607607607607608	30.5504685891157\\
0.608608608608609	33.3276939564384\\
0.60960960960961	30.4405094356957\\
0.610610610610611	19.3801862254274\\
0.611611611611612	24.100965067577\\
0.612612612612613	30.5203885315542\\
0.613613613613614	26.8628884620139\\
0.614614614614615	31.7607908018799\\
0.615615615615616	32.2919586922647\\
0.616616616616617	28.7597677768952\\
0.617617617617618	23.6213010191242\\
0.618618618618619	37.0481993864948\\
0.61961961961962	34.0314963294393\\
0.620620620620621	29.0313922544998\\
0.621621621621622	35.7588837746589\\
0.622622622622623	28.5762951569581\\
0.623623623623624	29.6063761162741\\
0.624624624624625	22.9837750420435\\
0.625625625625626	26.8402643039886\\
0.626626626626627	26.8409844514602\\
0.627627627627628	28.5570472383386\\
0.628628628628629	26.9134694317191\\
0.62962962962963	28.0550324998704\\
0.630630630630631	24.6289072845271\\
0.631631631631632	25.1895623101997\\
0.632632632632633	23.9277653549708\\
0.633633633633634	17.2033829880779\\
0.634634634634635	28.0361343239125\\
0.635635635635636	21.4355334261617\\
0.636636636636637	24.0931232715637\\
0.637637637637638	24.3605593257913\\
0.638638638638639	16.9226154846825\\
0.63963963963964	20.7100608856875\\
0.640640640640641	22.4908418462282\\
0.641641641641642	26.24237132521\\
0.642642642642643	15.4767887051548\\
0.643643643643644	21.3454120891205\\
0.644644644644645	21.1938589557432\\
0.645645645645646	24.6064833518457\\
0.646646646646647	21.3508221756215\\
0.647647647647648	18.681388544016\\
0.648648648648649	21.8794990205315\\
0.64964964964965	17.6672942754698\\
0.650650650650651	20.2343118659152\\
0.651651651651652	12.6714853382724\\
0.652652652652653	16.3199997275147\\
0.653653653653654	20.5127446479711\\
0.654654654654655	22.8333485779889\\
0.655655655655656	18.5918573867023\\
0.656656656656657	15.9880146807016\\
0.657657657657658	17.1055733320109\\
0.658658658658659	18.7740243396307\\
0.65965965965966	16.2225365708417\\
0.660660660660661	18.1144679451427\\
0.661661661661662	13.7536887394283\\
0.662662662662663	15.5914174201981\\
0.663663663663664	14.518670838864\\
0.664664664664665	21.025815338163\\
0.665665665665666	19.7774934179889\\
0.666666666666667	14.4022918327756\\
0.667667667667668	10.4315194721926\\
0.668668668668669	17.7987793115307\\
0.66966966966967	13.3677555551067\\
0.670670670670671	14.275063124163\\
0.671671671671672	18.3867457463235\\
0.672672672672673	15.3556372757294\\
0.673673673673674	15.335465150808\\
0.674674674674675	16.8481479303385\\
0.675675675675676	19.1684969311152\\
0.676676676676677	18.3261198654433\\
0.677677677677678	14.555621206933\\
0.678678678678679	21.6158761509198\\
0.67967967967968	10.4748399521667\\
0.680680680680681	12.584502816415\\
0.681681681681682	16.3486984995129\\
0.682682682682683	15.5538707502639\\
0.683683683683684	11.0825415915645\\
0.684684684684685	11.4679663748616\\
0.685685685685686	14.6988605572022\\
0.686686686686687	14.9362306813401\\
0.687687687687688	7.55712782481638\\
0.688688688688689	9.89514629858762\\
0.68968968968969	17.6474550668583\\
0.690690690690691	10.1144601768145\\
0.691691691691692	17.0505953205456\\
0.692692692692693	15.9242901251882\\
0.693693693693694	16.3993124055798\\
0.694694694694695	13.2597851597906\\
0.695695695695696	18.7260921620448\\
0.696696696696697	8.29748044093772\\
0.697697697697698	13.0197704031731\\
0.698698698698699	14.7578404401779\\
0.6996996996997	16.6070467588381\\
0.700700700700701	15.1919251980622\\
0.701701701701702	7.28540119755606\\
0.702702702702703	12.5777814309753\\
0.703703703703704	11.1243053825657\\
0.704704704704705	5.99901482852056\\
0.705705705705706	9.15785352375321\\
0.706706706706707	16.0482981491359\\
0.707707707707708	8.86247795166911\\
0.708708708708709	13.1915299370435\\
0.70970970970971	23.2593359201416\\
0.710710710710711	9.90258622379301\\
0.711711711711712	5.80185631363465\\
0.712712712712713	14.7750245806292\\
0.713713713713714	3.99548655200811\\
0.714714714714715	14.7606446365873\\
0.715715715715716	16.4007160426133\\
0.716716716716717	7.64661090371023\\
0.717717717717718	7.5070735920347\\
0.718718718718719	14.5253727069888\\
0.71971971971972	11.6957795877992\\
0.720720720720721	15.6699191665807\\
0.721721721721722	11.7624721511224\\
0.722722722722723	5.11630625354759\\
0.723723723723724	6.44646992179782\\
0.724724724724725	11.3287473780494\\
0.725725725725726	11.393635689923\\
0.726726726726727	9.0779335373673\\
0.727727727727728	16.5425442882254\\
0.728728728728729	18.2328049517913\\
0.72972972972973	10.6735465087208\\
0.730730730730731	7.20964628327264\\
0.731731731731732	7.72398847210238\\
0.732732732732733	11.4740745308311\\
0.733733733733734	17.7653026140775\\
0.734734734734735	13.8024685597095\\
0.735735735735736	16.3519191094804\\
0.736736736736737	6.28627832620631\\
0.737737737737738	12.1103767447543\\
0.738738738738739	11.2855475895139\\
0.73973973973974	14.9833664295146\\
0.740740740740741	14.5485747233741\\
0.741741741741742	16.2234172119229\\
0.742742742742743	9.38056081658326\\
0.743743743743744	18.9277582262415\\
0.744744744744745	12.6201561849304\\
0.745745745745746	10.7868514047986\\
0.746746746746747	17.5714261961033\\
0.747747747747748	8.57126412479471\\
0.748748748748749	16.4652761985415\\
0.74974974974975	7.56060249142765\\
0.750750750750751	14.1741732652724\\
0.751751751751752	12.4608617398673\\
0.752752752752753	7.85987421621013\\
0.753753753753754	4.35613396332918\\
0.754754754754755	12.6635177279167\\
0.755755755755756	17.6701646340843\\
0.756756756756757	14.2445481443974\\
0.757757757757758	15.2019944922478\\
0.758758758758759	13.9014263092055\\
0.75975975975976	13.3947457568717\\
0.760760760760761	11.9661174723104\\
0.761761761761762	6.12923644197663\\
0.762762762762763	11.3075334146978\\
0.763763763763764	1.26059514526341\\
0.764764764764765	11.0776605178632\\
0.765765765765766	12.5035254049617\\
0.766766766766767	19.254687158453\\
0.767767767767768	4.69170445670657\\
0.768768768768769	12.3644800773929\\
0.76976976976977	5.98468845618032\\
0.770770770770771	5.78153642855509\\
0.771771771771772	16.1764496342561\\
0.772772772772773	13.4635961340805\\
0.773773773773774	12.6543950659486\\
0.774774774774775	7.7960894527598\\
0.775775775775776	10.7687535137603\\
0.776776776776777	9.79976337956256\\
0.777777777777778	15.1773232813423\\
0.778778778778779	13.090361267409\\
0.77977977977978	9.17827825396904\\
0.780780780780781	11.8660498642091\\
0.781781781781782	11.1188755533816\\
0.782782782782783	15.4449374580985\\
0.783783783783784	12.1505284287277\\
0.784784784784785	18.6594422510825\\
0.785785785785786	14.8239460875236\\
0.786786786786787	19.2316477110739\\
0.787787787787788	17.3885847751971\\
0.788788788788789	12.950588405029\\
0.78978978978979	17.3051952716066\\
0.790790790790791	30.0939211469507\\
0.791791791791792	17.5855512115043\\
0.792792792792793	23.8668502150031\\
0.793793793793794	15.4101336436229\\
0.794794794794795	18.9958349055533\\
0.795795795795796	20.077813174167\\
0.796796796796797	15.0297479007315\\
0.797797797797798	19.2192779948678\\
0.798798798798799	22.7802114315098\\
0.7997997997998	18.2437766232203\\
0.800800800800801	26.5522796169273\\
0.801801801801802	23.0882264010611\\
0.802802802802803	25.1346845460368\\
0.803803803803804	22.0340632049304\\
0.804804804804805	31.3240733686172\\
0.805805805805806	29.6657406540151\\
0.806806806806807	21.1107958348357\\
0.807807807807808	21.1733172429436\\
0.808808808808809	20.3502528161667\\
0.80980980980981	31.373500684774\\
0.810810810810811	26.8242604214086\\
0.811811811811812	23.4575307838107\\
0.812812812812813	24.7987181476961\\
0.813813813813814	28.2957250203932\\
0.814814814814815	27.2455491079141\\
0.815815815815816	21.1999650913688\\
0.816816816816817	26.1063735421466\\
0.817817817817818	29.9916072168486\\
0.818818818818819	29.7784186590199\\
0.81981981981982	23.9643982799891\\
0.820820820820821	23.3568865760384\\
0.821821821821822	24.7534237044365\\
0.822822822822823	27.4931528901606\\
0.823823823823824	27.7099370861154\\
0.824824824824825	27.2643257409239\\
0.825825825825826	26.2079863464226\\
0.826826826826827	17.9739829368019\\
0.827827827827828	25.5621925276133\\
0.828828828828829	30.2456096771978\\
0.82982982982983	27.5633423864539\\
0.830830830830831	27.6463226334047\\
0.831831831831832	27.3750136378803\\
0.832832832832833	33.1971811664206\\
0.833833833833834	26.0728499668189\\
0.834834834834835	26.6602445457058\\
0.835835835835836	27.0840923041813\\
0.836836836836837	33.4889645272154\\
0.837837837837838	34.8853750204399\\
0.838838838838839	29.3395429289664\\
0.83983983983984	29.3019533708906\\
0.840840840840841	37.8741228581919\\
0.841841841841842	30.5952824425395\\
0.842842842842843	38.5070781233092\\
0.843843843843844	35.8381753340825\\
0.844844844844845	33.4560441107678\\
0.845845845845846	35.0515232138745\\
0.846846846846847	33.7495840985972\\
0.847847847847848	37.8581961173431\\
0.848848848848849	35.0650825218481\\
0.84984984984985	32.621743095545\\
0.850850850850851	32.1236927087919\\
0.851851851851852	30.0750846426202\\
0.852852852852853	32.3842196685721\\
0.853853853853854	32.417822027392\\
0.854854854854855	34.2446213773042\\
0.855855855855856	28.7261712816305\\
0.856856856856857	24.0958890869243\\
0.857857857857858	44.3874958148168\\
0.858858858858859	31.3170379642702\\
0.85985985985986	39.12611215915\\
0.860860860860861	35.427370271669\\
0.861861861861862	34.0463104566985\\
0.862862862862863	38.662949599885\\
0.863863863863864	35.2245952795329\\
0.864864864864865	33.4846942209395\\
0.865865865865866	26.4498790483019\\
0.866866866866867	33.1246734349\\
0.867867867867868	27.366453995405\\
0.868868868868869	35.5477970784205\\
0.86986986986987	40.3322897764439\\
0.870870870870871	38.7037818053669\\
0.871871871871872	38.4160333082098\\
0.872872872872873	32.3300132388991\\
0.873873873873874	33.8924235526726\\
0.874874874874875	29.9133097543592\\
0.875875875875876	34.0992493144443\\
0.876876876876877	37.3993263209871\\
0.877877877877878	26.7961616649642\\
0.878878878878879	30.6448792554743\\
0.87987987987988	32.1800794875867\\
0.880880880880881	30.2016084438664\\
0.881881881881882	38.7469656540104\\
0.882882882882883	37.7663415807162\\
0.883883883883884	29.6554223557775\\
0.884884884884885	42.9098177724151\\
0.885885885885886	27.1278227118353\\
0.886886886886887	26.7077134940047\\
0.887887887887888	35.2416893048663\\
0.888888888888889	37.4385060277413\\
0.88988988988989	35.4075456969907\\
0.890890890890891	35.6168784574524\\
0.891891891891892	37.7675149351417\\
0.892892892892893	34.7042654638648\\
0.893893893893894	39.3445667072551\\
0.894894894894895	41.8230458467242\\
0.895895895895896	42.0801135462422\\
0.896896896896897	44.5586261357528\\
0.897897897897898	34.1487398520717\\
0.898898898898899	40.7474886730945\\
0.8998998998999	42.6005961122195\\
0.900900900900901	38.2070790648792\\
0.901901901901902	33.7736207442886\\
0.902902902902903	35.9766612352807\\
0.903903903903904	26.7404194031936\\
0.904904904904905	32.4147772037757\\
0.905905905905906	40.9306055722724\\
0.906906906906907	20.5195687250266\\
0.907907907907908	28.8416665725636\\
0.908908908908909	21.909771636242\\
0.90990990990991	23.5194594183803\\
0.910910910910911	32.1803125192958\\
0.911911911911912	15.2188037929692\\
0.912912912912913	24.5333294338167\\
0.913913913913914	26.1160056789683\\
0.914914914914915	13.186560827736\\
0.915915915915916	19.9871730020436\\
0.916916916916917	16.1711328436509\\
0.917917917917918	21.8029017226646\\
0.918918918918919	22.809455391971\\
0.91991991991992	21.1493587429006\\
0.920920920920921	14.9138167511326\\
0.921921921921922	11.2961093105281\\
0.922922922922923	14.3324991160193\\
0.923923923923924	20.6964978001671\\
0.924924924924925	18.4675333493573\\
0.925925925925926	21.9856435233276\\
0.926926926926927	14.7555916804274\\
0.927927927927928	12.0574870739446\\
0.928928928928929	12.5588282003846\\
0.92992992992993	11.1204657418438\\
0.930930930930931	14.4347672361301\\
0.931931931931932	14.0728084681658\\
0.932932932932933	16.3609693172454\\
0.933933933933934	11.3930937592561\\
0.934934934934935	15.8117600205197\\
0.935935935935936	13.286551146172\\
0.936936936936937	12.3259092987172\\
0.937937937937938	9.20339587861302\\
0.938938938938939	14.4414746519617\\
0.93993993993994	20.0579895231525\\
0.940940940940941	9.38968438339515\\
0.941941941941942	11.4174036389125\\
0.942942942942943	8.43180886520655\\
0.943943943943944	10.0617873319612\\
0.944944944944945	9.91002162512099\\
0.945945945945946	7.37318431848437\\
0.946946946946947	6.71517984329125\\
0.947947947947948	13.3571809032001\\
0.948948948948949	11.4656639525648\\
0.94994994994995	16.0915094627702\\
0.950950950950951	7.50662284699806\\
0.951951951951952	8.64841821506271\\
0.952952952952953	17.0453706466214\\
0.953953953953954	6.38895030614563\\
0.954954954954955	7.91043447707547\\
0.955955955955956	7.51594318119834\\
0.956956956956957	16.2742693715385\\
0.957957957957958	10.8555401936058\\
0.958958958958959	11.4463577825496\\
0.95995995995996	8.21958959212928\\
0.960960960960961	10.6697756683208\\
0.961961961961962	3.27845407201985\\
0.962962962962963	11.371986705202\\
0.963963963963964	0.786100818001415\\
0.964964964964965	16.1736567595117\\
0.965965965965966	8.71660563606404\\
0.966966966966967	5.1188430474715\\
0.967967967967968	10.7531155861732\\
0.968968968968969	-2.6004180448964\\
0.96996996996997	-1.34976374147279\\
0.970970970970971	2.58886870725974\\
0.971971971971972	4.99676390039291\\
0.972972972972973	2.83373326256553\\
0.973973973973974	14.6434111255129\\
0.974974974974975	5.99857841022958\\
0.975975975975976	1.34386085849063\\
0.976976976976977	7.74999901799305\\
0.977977977977978	1.20845264121463\\
0.978978978978979	3.11380873760188\\
0.97997997997998	4.45689820661048\\
0.980980980980981	2.56855630052833\\
0.981981981981982	2.92920237514101\\
0.982982982982983	5.54367548522207\\
0.983983983983984	1.11850291898794\\
0.984984984984985	6.33084869074569\\
0.985985985985986	2.04738396596929\\
0.986986986986987	8.40640925149441\\
0.987987987987988	5.40215859372685\\
0.988988988988989	-3.28767290891108\\
0.98998998998999	2.22051871193267\\
0.990990990990991	0.67679837574255\\
0.991991991991992	1.57183203369492\\
0.992992992992993	-0.363256059176899\\
0.993993993993994	0.551760052172914\\
0.994994994994995	-3.44970983770449\\
0.995995995995996	10.8888053977751\\
0.996996996996997	5.65314290447503\\
0.997997997997998	4.15987220376867\\
0.998998998998999	2.5823512047378\\
1	4.39520882335523\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-1.77635683940025e-15\\
0.001001001001001	-2.98625739125916\\
0.002002002002002	-4.86748166508495\\
0.003003003003003	-6.30312447820856\\
0.004004004004004	-7.48822150929171\\
0.005005005005005	-8.50950717121945\\
0.00600600600600601	-9.41390547141182\\
0.00700700700700701	-10.2299775976296\\
0.00800800800800801	-10.9765419454443\\
0.00900900900900901	-11.6667270222252\\
0.01001001001001	-12.3100966739344\\
0.011011011011011	-12.9138582178868\\
0.012012012012012	-13.4835934458375\\
0.013013013013013	-14.0237234912629\\
0.014014014014014	-14.53781671629\\
0.015015015015015	-15.0287996519822\\
0.016016016016016	-15.4991057204386\\
0.017017017017017	-15.9507827001511\\
0.018018018018018	-16.3855720534308\\
0.019019019019019	-16.8049685874489\\
0.02002002002002	-17.2102660709749\\
0.021021021021021	-17.6025926287674\\
0.022022022022022	-17.9829385679387\\
0.023023023023023	-18.3521785152578\\
0.024024024024024	-18.7110892185387\\
0.025025025025025	-19.0603640018552\\
0.026026026026026	-19.4006246088112\\
0.027027027027027	-19.7324309856178\\
0.028028028028028	-20.0562894235278\\
0.029029029029029	-20.3726593831483\\
0.03003003003003	-20.6819592510571\\
0.031031031031031	-15.3853386163805\\
0.032032032032032	-12.1543173607279\\
0.033033033033033	-9.75274536189894\\
0.034034034034034	-7.81522709586436\\
0.035035035035035	-6.17940922106699\\
0.036036036036036	-4.75756253743996\\
0.037037037037037	-3.49636979088421\\
0.038038038038038	-2.36076489946266\\
0.039039039039039	-1.32633532247359\\
0.04004004004004	-0.375338641000619\\
0.041041041041041	0.505561468037834\\
0.042042042042042	1.32666477614773\\
0.043043043043043	2.09610516126564\\
0.044044044044044	2.82042703068947\\
0.045045045045045	3.50498005910214\\
0.046046046046046	4.15419734641326\\
0.047047047047047	4.77179628857448\\
0.048048048048048	5.36092675092589\\
0.049049049049049	5.92428242111937\\
0.0500500500500501	6.46418587688174\\
0.0510510510510511	6.98265452943993\\
0.0520520520520521	7.48145241480913\\
0.0530530530530531	7.9621313519339\\
0.0540540540540541	8.42606400127162\\
0.0550550550550551	8.87447067645257\\
0.0560560560560561	9.30844128294076\\
0.0570570570570571	9.72895341579441\\
0.0580580580580581	10.1368874010355\\
0.0590590590590591	10.5330388834418\\
0.0600600600600601	10.9181294286168\\
0.0610610610610611	11.2928155058303\\
0.0620620620620621	11.6576961411955\\
0.0630630630630631	12.0133194718135\\
0.0640640640640641	12.3601883859466\\
0.0650650650650651	12.6987653987653\\
0.0660660660660661	13.0294768852991\\
0.0670670670670671	13.3527167701381\\
0.0680680680680681	13.6688497558228\\
0.0690690690690691	13.9782141577387\\
0.0700700700700701	14.2811244019382\\
0.0710710710710711	14.5778732330532\\
0.0720720720720721	14.8687336719163\\
0.0730730730730731	15.1539607563063\\
0.0740740740740741	15.4337930931268\\
0.0750750750750751	15.7084542460933\\
0.0760760760760761	15.9781539794791\\
0.0770770770770771	16.2430893755305\\
0.0780780780780781	16.5034458406873\\
0.0790790790790791	16.7593980136665\\
0.0800800800800801	17.0111105867059\\
0.0810810810810811	17.2587390497736\\
0.0820820820820821	17.5024303662754\\
0.0830830830830831	17.7423235877093\\
0.0840840840840841	17.9785504137843\\
0.0850850850850851	18.2112357037217\\
0.0860860860860861	18.4404979437683\\
0.0870870870870871	18.6664496753547\\
0.0880880880880881	18.8891978878168\\
0.0890890890890891	19.1088443791489\\
0.0900900900900901	19.3254860878668\\
0.0910910910910911	19.539215398719\\
0.0920920920920921	19.7501204246839\\
0.0930930930930931	19.9582852674311\\
0.0940940940940941	20.1637902581933\\
0.0950950950950951	20.3667121807932\\
0.0960960960960961	20.5671244783918\\
0.0970970970970971	20.7650974453637\\
0.0980980980980981	20.9606984055694\\
0.0990990990990991	21.1539918781639\\
0.1001001001001	21.345039731978\\
0.101101101101101	17.0545152425128\\
0.102102102102102	14.4194111629912\\
0.103103103103103	12.4506047516459\\
0.104104104104104	10.8555951041254\\
0.105105105105105	9.50433119466865\\
0.106106106106106	8.32647568827675\\
0.107107107107107	7.27923365819579\\
0.108108108108108	6.33442263493481\\
0.109109109109109	5.47239333498144\\
0.11011011011011	4.67884190017643\\
0.111111111111111	3.94299777338608\\
0.112112112112112	3.25652726425954\\
0.113113113113113	2.61283631458834\\
0.114114114114114	2.00660873036581\\
0.115115115115115	1.43348983025\\
0.116116116116116	0.889863417983384\\
0.117117117117117	0.372690636828139\\
0.118118118118118	-0.12060897199867\\
0.119119119119119	-0.592246914013882\\
0.12012012012012	-1.04413412223367\\
0.121121121121121	-1.47793400678373\\
0.122122122122122	-1.895104154688\\
0.123123123123123	-2.29692949814154\\
0.124124124124124	-2.68454898086073\\
0.125125125125125	-3.05897720700181\\
0.126126126126126	-3.4211221738806\\
0.127127127127127	-3.77179991601522\\
0.128128128128128	-4.11174668972476\\
0.129129129129129	-4.44162918197154\\
0.13013013013013	-4.76205311900482\\
0.131131131131131	-5.07357056912902\\
0.132132132132132	-5.37668617225583\\
0.133133133133133	-5.67186248163844\\
0.134134134134134	-5.9595245666382\\
0.135135135135135	-6.24006399687219\\
0.136136136136136	-6.51384230568853\\
0.137137137137137	-6.78119401317879\\
0.138138138138138	-7.04242927479488\\
0.139139139139139	-7.29783621028849\\
0.14014014014014	-7.54768295852761\\
0.141141141141141	-7.79221949630131\\
0.142142142142142	-8.03167925314612\\
0.143143143143143	-8.26628054923715\\
0.144144144144144	-8.49622787927044\\
0.145145145145145	-8.72171306185054\\
0.146146146146146	-8.94291627105575\\
0.147147147147147	-9.16000696447761\\
0.148148148148148	-9.37314472003628\\
0.149149149149149	-9.58247999219141\\
0.15015015015015	-9.788154796746\\
0.151151151151151	-12.9765607234913\\
0.152152152152152	-15.0565342099238\\
0.153153153153153	-16.6876471211703\\
0.154154154154154	-18.0650490759926\\
0.155155155155155	-19.2755825882027\\
0.156156156156156	-20.3662743198401\\
0.157157157157157	-21.3657830272176\\
0.158158158158158	-22.2930199192217\\
0.159159159159159	-23.1612018655671\\
0.16016016016016	-23.9799769038278\\
0.161161161161161	-24.7566326306519\\
0.162162162162162	-25.4968274435353\\
0.163163163163163	-26.2050556288092\\
0.164164164164164	-26.88495545291\\
0.165165165165165	-27.5395202920744\\
0.166166166166166	-28.1712475302161\\
0.167167167167167	-28.7822461875896\\
0.168168168168168	-29.3743164001064\\
0.169169169169169	-29.9490092217929\\
0.17017017017017	-30.5076723733329\\
0.171171171171171	-31.0514857594239\\
0.172172172172172	-31.5814894099735\\
0.173173173173173	-32.0986057247385\\
0.174174174174174	-32.6036573751347\\
0.175175175175175	-33.0973818534879\\
0.176176176176176	-33.5804434044375\\
0.177177177177177	-34.0534428906824\\
0.178178178178178	-34.5169260130249\\
0.179179179179179	-34.9713902075978\\
0.18018018018018	-35.417290471041\\
0.181181181181181	-35.8550443102017\\
0.182182182182182	-36.2850359717988\\
0.183183183183183	-36.7076200759544\\
0.184184184184184	-37.1231247531096\\
0.185185185185185	-37.5318543648159\\
0.186186186186186	-37.9340918739421\\
0.187187187187187	-38.3301009179904\\
0.188188188188188	-38.7201276297738\\
0.189189189189189	-39.1044022421234\\
0.19019019019019	-39.4831405071732\\
0.191191191191191	-39.8565449557915\\
0.192192192192192	-40.2248060186705\\
0.193193193193193	-40.5881030272412\\
0.194194194194194	-40.946605109831\\
0.195195195195195	-41.3004719961967\\
0.196196196196196	-41.649854741661\\
0.197197197197197	-41.9948963804902\\
0.198198198198198	-42.3357325168147\\
0.199199199199199	-42.6724918602632\\
0.2002002002002	-43.0052967125307\\
0.201201201201201	-38.854877323397\\
0.202202202202202	-36.3582802315069\\
0.203203203203203	-34.5264335354506\\
0.204204204204204	-33.0668844469448\\
0.205205205205205	-31.8496275323132\\
0.206206206206206	-30.8043687067186\\
0.207207207207207	-29.8883541174137\\
0.208208208208208	-29.0734403439467\\
0.209209209209209	-28.3400152649926\\
0.21021021021021	-27.6738104241024\\
0.211211211211211	-27.064089021184\\
0.212212212212212	-26.5025495845451\\
0.213213213213213	-25.9826288339391\\
0.214214214214214	-25.4990400025332\\
0.215215215215215	-25.0474565682358\\
0.216216216216216	-24.6242893025888\\
0.217217217217217	-24.2265251958691\\
0.218218218218218	-23.8516085809042\\
0.219219219219219	-23.4973517489506\\
0.22022022022022	-23.1618666251001\\
0.221221221221221	-22.8435117708282\\
0.222222222222222	-22.5408507326896\\
0.223223223223223	-22.2526189191659\\
0.224224224224224	-21.9776969763488\\
0.225225225225225	-21.7150891782213\\
0.226226226226226	-21.4639057305316\\
0.227227227227227	-21.2233481609451\\
0.228228228228228	-20.9926971664305\\
0.229229229229229	-20.7713024343628\\
0.23023023023023	-20.5585740619412\\
0.231231231231231	-20.3539752797419\\
0.232232232232232	-20.1570162468751\\
0.233233233233233	-19.9672487324679\\
0.234234234234234	-19.7842615347295\\
0.235235235235235	-19.6076765173518\\
0.236236236236236	-19.4371451653875\\
0.237237237237237	-19.2723455804818\\
0.238238238238238	-19.1129798494664\\
0.239239239239239	-18.9587717316679\\
0.24024024024024	-18.8094646194427\\
0.241241241241241	-18.6648197338855\\
0.242242242242242	-18.5246145237341\\
0.243243243243243	-18.388641240479\\
0.244244244244244	-18.2567056667975\\
0.245245245245245	-18.1286259788427\\
0.246246246246246	-18.0042317257549\\
0.247247247247247	-17.8833629121364\\
0.248248248248248	-17.7658691712229\\
0.249249249249249	-17.6516090181644\\
0.25025025025025	-17.5404491742469\\
0.251251251251251	-15.9391352584653\\
0.252252252252252	-14.8931938763782\\
0.253253253253253	-14.0727870806585\\
0.254254254254254	-13.3802909807661\\
0.255255255255255	-12.7722379647584\\
0.256256256256256	-12.2250708830231\\
0.257257257257257	-11.7244189015829\\
0.258258258258258	-11.2607871636884\\
0.259259259259259	-10.8275300394419\\
0.26026026026026	-10.4197882377892\\
0.261261261261261	-10.0338844870654\\
0.262262262262262	-9.66695779991507\\
0.263263263263263	-9.31673082387336\\
0.264264264264264	-8.98135569828353\\
0.265265265265265	-8.65930839926804\\
0.266266266266266	-8.34931420723905\\
0.267267267267267	-8.05029381507187\\
0.268268268268268	-7.76132351649318\\
0.269269269269269	-7.48160523797334\\
0.27027027027027	-7.21044360223114\\
0.271271271271271	-6.94722811160555\\
0.272272272272272	-6.6914191234367\\
0.273273273273273	-6.442536677342\\
0.274274274274274	-6.20015149723885\\
0.275275275275275	-5.96387767272045\\
0.276276276276276	-5.73336665219357\\
0.277277277277277	-5.50830227146815\\
0.278278278278278	-5.28839660762539\\
0.279279279279279	-5.07338649654168\\
0.28028028028028	-4.86303058852228\\
0.281281281281281	-4.65710684360599\\
0.282282282282282	-4.45541038868394\\
0.283283283283283	-4.25775167435344\\
0.284284284284284	-4.06395488163275\\
0.285285285285285	-3.8738565381833\\
0.286286286286286	-3.68730431117186\\
0.287287287287287	-3.5041559498338\\
0.288288288288288	-3.32427835552847\\
0.289289289289289	-3.1475467608745\\
0.29029029029029	-2.97384400262025\\
0.291291291291291	-2.80305987539743\\
0.292292292292292	-2.63509055554271\\
0.293293293293293	-2.46983808584527\\
0.294294294294294	-2.3072099134596\\
0.295295295295295	-2.14711847436888\\
0.296296296296296	-1.98948081873857\\
0.297297297297297	-1.83421827229958\\
0.298298298298298	-1.6812561295714\\
0.299299299299299	-1.53052337530225\\
0.3003003003003	-1.38195243098331\\
0.301301301301301	-1.23547892370157\\
0.302302302302302	-1.09104147494388\\
0.303303303303303	-0.948581507262304\\
0.304304304304304	-0.80804306696656\\
0.305305305305305	-0.669372661229065\\
0.306306306306306	-0.532519108178508\\
0.307307307307307	-0.397433398722181\\
0.308308308308308	-0.26406856898039\\
0.309309309309309	-0.132379582340742\\
0.31031031031031	-0.00232322024874082\\
0.311311311311311	-0.993704502668469\\
0.312312312312312	-1.57224960985992\\
0.313313313313313	-1.9852145694875\\
0.314314314314314	-2.30570087144707\\
0.315315315315315	-2.56619840914727\\
0.316316316316316	-2.78426948137293\\
0.317317317317317	-2.97059157086944\\
0.318318318318318	-3.13218979283712\\
0.319319319319319	-3.27395667606565\\
0.32032032032032	-3.39944906876119\\
0.321321321321321	-3.51134113746873\\
0.322322322322322	-3.61169844547347\\
0.323323323323323	-3.70215223314776\\
0.324324324324324	-3.78401483332911\\
0.325325325325325	-3.85835873417619\\
0.326326326326326	-3.92607231249829\\
0.327327327327327	-3.98790009793759\\
0.328328328328328	-4.04447248741148\\
0.329329329329329	-4.09632808650704\\
0.33033033033033	-4.14393078598491\\
0.331331331331331	-4.18768300650991\\
0.332332332332332	-4.22793610687352\\
0.333333333333333	-4.2649986602216\\
0.334334334334334	-4.2991431056278\\
0.335335335335335	-4.33061114608188\\
0.336336336336336	-4.35961816815191\\
0.337337337337337	-4.38635689015521\\
0.338338338338338	-4.41100039610419\\
0.339339339339339	-4.43370467630994\\
0.34034034034034	-4.45461076849687\\
0.341341341341341	-4.47384657297576\\
0.342342342342342	-4.49152840000873\\
0.343343343343343	-4.50776229568691\\
0.344344344344344	-4.52264518350633\\
0.345345345345345	-4.53626585170421\\
0.346346346346346	-4.54870581081889\\
0.347347347347347	-4.56004004150399\\
0.348348348348348	-4.57033764909326\\
0.349349349349349	-4.5796624385767\\
0.35035035035035	-4.58807342135877\\
0.351351351351351	-4.59562526330977\\
0.352352352352352	-4.60236868210334\\
0.353353353353353	-4.60835080058608\\
0.354354354354354	-4.61361546189734\\
0.355355355355355	-4.61820351120476\\
0.356356356356356	-4.62215304821166\\
0.357357357357357	-4.62549965399901\\
0.358358358358358	-4.62827659526686\\
0.359359359359359	-4.6305150086199\\
0.36036036036036	-4.63224406718725\\
0.361361361361361	-4.63349113156472\\
0.362362362362362	-4.63428188681113\\
0.363363363363363	-4.63464046701089\\
0.364364364364364	-4.63458956872671\\
0.365365365365365	-4.63415055450476\\
0.366366366366366	-4.63334354745482\\
0.367367367367367	-4.63218751780759\\
0.368368368368368	-4.63070036224638\\
0.369369369369369	-4.62889897671992\\
0.37037037037037	-4.62679932336318\\
0.371371371371371	-4.62441649208446\\
0.372372372372372	-4.62176475731594\\
0.373373373373373	-4.61885763037195\\
0.374374374374374	-4.61570790781215\\
0.375375375375375	-4.6123277161661\\
0.376376376376376	-4.60872855333859\\
0.377377377377377	-4.60492132698354\\
0.378378378378378	-4.6009163901053\\
0.379379379379379	-4.59672357412103\\
0.38038038038038	-4.59235221959518\\
0.381381381381381	-6.82750424828147\\
0.382382382382382	-8.23372022134848\\
0.383383383383383	-9.305596913238\\
0.384384384384384	-10.1894187272076\\
0.385385385385385	-10.9502437511781\\
0.386386386386386	-11.6232719231791\\
0.387387387387387	-12.2299307396056\\
0.388388388388388	-12.7843402935137\\
0.389389389389389	-13.2963529691822\\
0.39039039039039	-13.7731473777436\\
0.391391391391391	-14.2201344713248\\
0.392392392392392	-14.641505809041\\
0.393393393393393	-15.0405822203029\\
0.394394394394394	-15.4200447320905\\
0.395395395395395	-15.7820927855236\\
0.396396396396396	-16.1285557881258\\
0.397397397397397	-16.4609737229067\\
0.398398398398398	-16.7806566534155\\
0.399399399399399	-17.0887294784632\\
0.4004004004004	-17.3861661531098\\
0.401401401401401	-17.6738162424182\\
0.402402402402402	-17.9524257987452\\
0.403403403403403	-18.2226539718212\\
0.404404404404404	-18.4850863665058\\
0.405405405405405	-18.740245890549\\
0.406406406406406	-18.9886016430536\\
0.407407407407407	-19.2305762574712\\
0.408408408408408	-19.4665520138167\\
0.409409409409409	-19.6968759620082\\
0.41041041041041	-19.9218642441699\\
0.411411411411411	-20.1418057631139\\
0.412412412412412	-20.3569653133824\\
0.413413413413413	-20.5675862675957\\
0.414414414414414	-20.7738928925781\\
0.415415415415415	-20.9760923554745\\
0.416416416416416	-21.1743764688725\\
0.417417417417417	-21.3689232150703\\
0.418418418418418	-21.5598980825572\\
0.419419419419419	-21.7474552420999\\
0.42042042042042	-21.9317385852398\\
0.421421421421421	-22.1128826442854\\
0.422422422422422	-22.2910134098442\\
0.423423423423423	-22.4662490594388\\
0.424424424424424	-22.6387006086945\\
0.425425425425425	-22.8084724948776\\
0.426426426426426	-22.9756631011399\\
0.427427427427427	-23.1403652286393\\
0.428428428428428	-23.302666522703\\
0.429429429429429	-23.4626498583622\\
0.43043043043043	-23.620393689873\\
0.431431431431431	-23.7759723682316\\
0.432432432432432	-23.9294564301811\\
0.433433433433433	-24.0809128617604\\
0.434434434434434	-24.2304053390739\\
0.435435435435435	-24.3779944486303\\
0.436436436436436	-24.5237378893225\\
0.437437437437437	-24.6676906578743\\
0.438438438438438	-24.8099052193732\\
0.439439439439439	-24.9504316643208\\
0.44044044044044	-25.0893178534769\\
0.441441441441441	-25.2266095516317\\
0.442442442442442	-25.3623505513181\\
0.443443443443443	-25.4965827873701\\
0.444444444444444	-25.6293464431373\\
0.445445445445445	-25.7606800490843\\
0.446446446446446	-25.8906205744278\\
0.447447447447447	-26.0192035124006\\
0.448448448448448	-26.1464629596736\\
0.449449449449449	-26.2724316904159\\
0.45045045045045	-26.3971412254258\\
0.451451451451451	-23.1610823315607\\
0.452452452452452	-21.1669860347668\\
0.453453453453453	-19.6729973530952\\
0.454454454454454	-18.4597282611355\\
0.455455455455455	-17.4296286884\\
0.456456456456456	-16.5299343481401\\
0.457457457457457	-15.7285382471618\\
0.458458458458458	-15.0042931961497\\
0.459459459459459	-14.3424523314825\\
0.46046046046046	-13.7322782716294\\
0.461461461461461	-13.1656840022382\\
0.462462462462462	-12.6364105301481\\
0.463463463463463	-12.1395039383645\\
0.464464464464464	-11.6709690422299\\
0.465465465465465	-11.2275321089822\\
0.466466466466466	-10.8064735712916\\
0.467467467467467	-10.405507153248\\
0.468468468468468	-10.0226906502224\\
0.469469469469469	-9.65635883219937\\
0.47047047047047	-9.30507214581151\\
0.471471471471471	-8.96757691544864\\
0.472472472472472	-8.64277405739398\\
0.473473473473473	-8.32969419321503\\
0.474474474474474	-8.02747764017391\\
0.475475475475475	-7.73535816525175\\
0.476476476476476	-7.45264967682781\\
0.477477477477477	-7.17873523334012\\
0.478478478478478	-6.91305789697322\\
0.479479479479479	-6.65511306957956\\
0.48048048048048	-6.40444202914078\\
0.481481481481481	-6.16062644600246\\
0.482482482482482	-5.92328370436582\\
0.483483483483483	-5.69206288996701\\
0.484484484484485	-5.46664133228696\\
0.485485485485485	-5.24672161101257\\
0.486486486486487	-5.03202895327221\\
0.487487487487487	-4.82230896147307\\
0.488488488488488	-4.61732562217519\\
0.48948948948949	-4.41685955494975\\
0.49049049049049	-4.22070646704332\\
0.491491491491492	-4.02867578525238\\
0.492492492492492	-3.84058944097218\\
0.493493493493493	-3.65628078812695\\
0.494494494494495	-3.47559363677685\\
0.495495495495495	-3.29838138775689\\
0.496496496496497	-3.12450625583494\\
0.497497497497497	-2.95383857065809\\
0.498498498498498	-2.78625614625376\\
0.4994994994995	-2.62164371111344\\
0.500500500500501	-2.45989239195441\\
0.501501501501502	-2.30089924516121\\
0.502502502502503	-2.14456683068104\\
0.503503503503503	-1.99080282380729\\
0.504504504504504	-1.83951966085146\\
0.505505505505506	-1.69063421519088\\
0.506506506506507	-1.54406750059933\\
0.507507507507508	-1.39974439913115\\
0.508508508508508	-1.25759341114459\\
0.509509509509509	-1.11754642532393\\
0.510510510510511	-0.979538506799075\\
0.511511511511512	-0.84350770166993\\
0.512512512512513	-0.709394856425595\\
0.513513513513513	-0.577143450909264\\
0.514514514514514	-0.446699443620569\\
0.515515515515516	-0.318011128271858\\
0.516516516516517	-0.19102900062478\\
0.517517517517518	-0.0657056347309082\\
0.518518518518518	0.0580044322134814\\
0.519519519519519	0.1801448071117\\
0.520520520520521	0.300757340954918\\
0.521521521521522	2.28629309167545\\
0.522522522522523	3.57973410431396\\
0.523523523523523	4.59327478339193\\
0.524524524524524	5.44884812951727\\
0.525525525525526	6.20069750603097\\
0.526526526526527	6.87818349370312\\
0.527527527527528	7.49918869473212\\
0.528528528528528	8.07550530895669\\
0.529529529529529	8.61536825434006\\
0.530530530530531	9.12478348591422\\
0.531531531531532	9.60828312788753\\
0.532532532532533	10.0693823968593\\
0.533533533533533	10.5108701875017\\
0.534534534534535	10.9350015430508\\
0.535535535535536	11.3436295318406\\
0.536536536536537	11.7382982353189\\
0.537537537537538	12.1203099485894\\
0.538538538538539	12.4907747928699\\
0.53953953953954	12.8506480347005\\
0.540540540540541	13.2007586258185\\
0.541541541541542	13.5418313525237\\
0.542542542542543	13.8745042535825\\
0.543543543543544	14.1993424811119\\
0.544544544544545	14.5168494502434\\
0.545545545545546	14.8274758962326\\
0.546546546546547	15.1316272979786\\
0.547547547547548	15.4296700128642\\
0.548548548548549	15.7219363851986\\
0.54954954954955	16.0087290298966\\
0.550550550550551	16.2903244479618\\
0.551551551551552	16.5669760964952\\
0.552552552552553	16.8389170102447\\
0.553553553553554	17.1063620520191\\
0.554554554554555	17.369509854054\\
0.555555555555556	17.6285445005385\\
0.556556556556557	17.8836369921722\\
0.557557557557558	18.1349465262297\\
0.558558558558559	18.3826216197121\\
0.55955955955956	18.6268010984322\\
0.560560560560561	18.8676149710623\\
0.561561561561562	19.1051852040652\\
0.562562562562563	19.3396264108975\\
0.563563563563564	19.5710464667898\\
0.564564564564565	19.7995470586925\\
0.565565565565566	20.0252241785523\\
0.566566566566567	20.2481685668967\\
0.567567567567568	20.468466112714\\
0.568568568568569	20.6861982147821\\
0.56956956956957	20.9014421088971\\
0.570570570570571	21.1142711648596\\
0.571571571571572	21.3247551565711\\
0.572572572572573	21.5329605081607\\
0.573573573573574	21.7389505186998\\
0.574574574574575	21.9427855677412\\
0.575575575575576	22.1445233036502\\
0.576576576576577	22.3442188164633\\
0.577577577577578	22.5419247968023\\
0.578578578578579	22.7376916822007\\
0.57957957957958	22.9315677920432\\
0.580580580580581	23.1235994521879\\
0.581581581581582	23.3138311102224\\
0.582582582582583	23.5023054422029\\
0.583583583583584	23.689063451639\\
0.584584584584585	23.8741445614015\\
0.585585585585586	24.0575866991682\\
0.586586586586587	24.2394263769551\\
0.587587587587588	24.4196987652292\\
0.588588588588589	24.5984377620504\\
0.58958958958959	24.7756760576451\\
0.590590590590591	24.9514451947784\\
0.591591591591592	25.1257756252551\\
0.592592592592593	25.2986967628524\\
0.593593593593594	25.4702370329551\\
0.594594594594595	25.6404239191448\\
0.595595595595596	25.8092840069691\\
0.596596596596597	25.9768430250979\\
0.597597597597598	26.1431258840571\\
0.598598598598599	26.3081567127118\\
0.5995995995996	26.4719588926595\\
0.600600600600601	26.6345550906769\\
0.601601601601602	26.7959672893568\\
0.602602602602603	26.956216816055\\
0.603603603603604	27.1153243702637\\
0.604604604604605	27.2733100495126\\
0.605605605605606	27.4301933738968\\
0.606606606606607	27.5859933093178\\
0.607607607607608	27.7407282895217\\
0.608608608608609	27.8944162370093\\
0.60960960960961	28.0470745828893\\
0.610610610610611	28.1987202857384\\
0.611611611611612	28.3493698495308\\
0.612612612612613	28.4990393406916\\
0.613613613613614	28.6477444043263\\
0.614614614614615	28.7955002796764\\
0.615615615615616	28.9423218148441\\
0.616616616616617	29.0882234808303\\
0.617617617617618	29.233219384923\\
0.618618618618619	29.3773232834748\\
0.61961961961962	29.5205485941017\\
0.620620620620621	29.6629084073365\\
0.621621621621622	29.8044154977658\\
0.622622622622623	29.9450823346793\\
0.623623623623624	30.0849210922565\\
0.624624624624625	30.223943659316\\
0.625625625625626	30.3621616486508\\
0.626626626626627	30.4995864059694\\
0.627627627627628	30.6362290184653\\
0.628628628628629	30.7721003230315\\
0.62962962962963	30.9072109141403\\
0.630630630630631	31.0415711514027\\
0.631631631631632	28.5622159494733\\
0.632632632632633	27.0490344148278\\
0.633633633633634	25.9250160452532\\
0.634634634634635	25.0195141118366\\
0.635635635635636	24.2566452918923\\
0.636636636636637	23.5953601721355\\
0.637637637637638	23.0106766168232\\
0.638638638638639	22.4861372492225\\
0.63963963963964	22.0102631659223\\
0.640640640640641	21.5746943684897\\
0.641641641641642	21.1731326522229\\
0.642642642642643	20.8007019831856\\
0.643643643643644	20.4535417439033\\
0.644644644644645	20.1285373367031\\
0.645645645645646	19.8231356152101\\
0.646646646646647	19.535214756608\\
0.647647647647648	19.2629902334068\\
0.648648648648649	19.004945405761\\
0.64964964964965	18.759779321746\\
0.650650650650651	18.5263668062727\\
0.651651651651652	18.303727494436\\
0.652652652652653	18.0910014867707\\
0.653653653653654	17.8874299823258\\
0.654654654654655	17.6923397055578\\
0.655655655655656	17.5051302610245\\
0.656656656656657	17.3252637734311\\
0.657657657657658	17.1522563302535\\
0.658658658658659	16.9856708598314\\
0.65965965965966	16.8251111627335\\
0.660660660660661	16.6702168772719\\
0.661661661661662	16.520659207437\\
0.662662662662663	16.3761372774942\\
0.663663663663664	16.2363750050576\\
0.664664664664665	16.1011184057767\\
0.665665665665666	15.9701332594017\\
0.666666666666667	15.8432030800604\\
0.667667667667668	15.7201273439322\\
0.668668668668669	15.6007199357523\\
0.66966966966967	15.4848077822028\\
0.670670670670671	15.3722296455962\\
0.671671671671672	15.2628350555962\\
0.672672672672673	15.156483360271\\
0.673673673673674	15.0530428806852\\
0.674674674674675	14.9523901556385\\
0.675675675675676	14.8544092651511\\
0.676676676676677	14.7589912229561\\
0.677677677677678	14.6660334296433\\
0.678678678678679	14.5754391792649\\
0.67967967967968	14.487117213197\\
0.680680680680681	14.4009813158767\\
0.681681681681682	14.3169499477463\\
0.682682682682683	14.2349459113314\\
0.683683683683684	14.1548960468975\\
0.684684684684685	14.076730954568\\
0.685685685685686	14.0003847401666\\
0.686686686686687	13.9257947823742\\
0.687687687687688	13.8529015190718\\
0.688688688688689	13.7816482509883\\
0.68968968968969	13.7119809609839\\
0.690690690690691	13.6438481474862\\
0.691691691691692	13.5772006707598\\
0.692692692692693	13.5119916108296\\
0.693693693693694	13.4481761360079\\
0.694694694694695	13.3857113810796\\
0.695695695695696	13.3245563343018\\
0.696696696696697	13.2646717324577\\
0.697697697697698	13.2060199632788\\
0.698698698698699	13.1485649746206\\
0.6996996996997	13.0922721898342\\
0.700700700700701	13.0371084288285\\
0.701701701701702	12.9830418343688\\
0.702702702702703	12.930041803196\\
0.703703703703704	12.8780789215916\\
0.704704704704705	12.8271249050455\\
0.705705705705706	12.7771525417153\\
0.706706706706707	12.728135639393\\
0.707707707707708	12.6800489757205\\
0.708708708708709	12.6328682514142\\
0.70970970970971	12.5865700462847\\
0.710710710710711	12.5411317778502\\
0.711711711711712	12.4965316623626\\
0.712712712712713	12.452748678077\\
0.713713713713714	12.4097625306129\\
0.714714714714715	12.3675536202626\\
0.715715715715716	12.3261030111178\\
0.716716716716717	12.2853924018932\\
0.717717717717718	12.2454040983365\\
0.718718718718719	12.206120987121\\
0.71971971971972	12.1675265111263\\
0.720720720720721	12.1296046460196\\
0.721721721721722	12.0923398780548\\
0.722722722722723	12.0557171830151\\
0.723723723723724	12.0197220062283\\
0.724724724724725	11.9843402435896\\
0.725725725725726	11.9495582235316\\
0.726726726726727	11.9153626898848\\
0.727727727727728	11.8817407855768\\
0.728728728728729	11.8486800371207\\
0.72972972972973	11.8161683398472\\
0.730730730730731	11.7841939438385\\
0.731731731731732	11.7527454405233\\
0.732732732732733	11.7218117498967\\
0.733733733733734	11.69138210833\\
0.734734734734735	11.661446056938\\
0.735735735735736	11.6319934304734\\
0.736736736736737	11.6030143467191\\
0.737737737737738	11.5744991963542\\
0.738738738738739	11.5464386332649\\
0.73973973973974	11.5188235652805\\
0.740740740740741	11.4916451453101\\
0.741741741741742	11.4648947628601\\
0.742742742742743	11.4385640359131\\
0.743743743743744	11.4126448031498\\
0.744744744744745	11.3871291164962\\
0.745745745745746	11.362009233981\\
0.746746746746747	11.3372776128864\\
0.747747747747748	11.3129269031793\\
0.748748748748749	11.2889499412083\\
0.74974974974975	11.2653397436539\\
0.750750750750751	11.2420895017205\\
0.751751751751752	11.2191925755579\\
0.752752752752753	11.1966424889011\\
0.753753753753754	11.1744329239202\\
0.754754754754755	11.1525577162681\\
0.755755755755756	11.1310108503188\\
0.756756756756757	11.1097864545868\\
0.757757757757758	11.0888787973199\\
0.758758758758759	11.0682822822565\\
0.75975975975976	11.0479914445414\\
0.760760760760761	11.028000946793\\
0.761761761761762	11.0083055753133\\
0.762762762762763	10.9889002364378\\
0.763763763763764	10.9697799530158\\
0.764764764764765	10.9509398610182\\
0.765765765765766	10.932375206266\\
0.766766766766767	10.9140813412739\\
0.767767767767768	10.8960537222062\\
0.768768768768769	10.878287905938\\
0.76976976976977	10.8607795472187\\
0.770770770770771	10.8435243959336\\
0.771771771771772	10.8265182944584\\
0.772772772772773	10.8097571751045\\
0.773773773773774	10.7932370576501\\
0.774774774774775	10.7769540469543\\
0.775775775775776	10.7609043306508\\
0.776776776776777	10.7450841769178\\
0.777777777777778	10.7294899323215\\
0.778778778778779	10.7141180197304\\
0.77977977977978	10.6989649362965\\
0.780780780780781	10.6840272515025\\
0.781781781781782	12.908994648716\\
0.782782782782783	14.3053959549512\\
0.783783783783784	15.3678166881284\\
0.784784784784785	16.2425304477378\\
0.785785785785786	16.9945849473969\\
0.786786786786787	17.6591701584735\\
0.787787787787788	18.2577039978792\\
0.788788788788789	18.8042973471592\\
0.78978978978979	19.3087937290156\\
0.790790790790791	19.7783632259827\\
0.791791791791792	20.218408578617\\
0.792792792792793	20.633113436476\\
0.793793793793794	21.0257910072814\\
0.794794794794795	21.3991149708568\\
0.795795795795796	21.7552776831207\\
0.796796796796797	22.0961017164752\\
0.797797797797798	22.423120457672\\
0.798798798798799	22.7376376022654\\
0.7997997997998	23.0407718993068\\
0.800800800800801	23.3334913628446\\
0.801801801801802	23.6166398166928\\
0.802802802802803	23.8909577632103\\
0.803803803803804	24.1570989853102\\
0.804804804804805	24.4156438965624\\
0.805805805805806	24.6671103816909\\
0.806806806806807	24.9119626781387\\
0.807807807807808	25.1506187125123\\
0.808808808808809	25.3834562065681\\
0.80980980980981	25.6108177946305\\
0.810810810810811	25.8330153402597\\
0.811811811811812	26.0503335993704\\
0.812812812812813	26.2630333461661\\
0.813813813813814	26.4713540546217\\
0.814814814814815	26.6755162099697\\
0.815815815815816	26.8757233103945\\
0.816816816816817	27.0721636079348\\
0.817817817817818	27.2650116287235\\
0.818818818818819	27.4544295056236\\
0.81981981981982	27.6405681506412\\
0.820820820820821	27.8235682899127\\
0.821821821821822	28.0035613803426\\
0.822822822822823	28.1806704239263\\
0.823823823823824	28.3550106932967\\
0.824824824824825	28.5266903799742\\
0.825825825825826	28.6958111750922\\
0.826826826826827	28.8624687909486\\
0.827827827827828	29.0267534305451\\
0.828828828828829	29.1887502112776\\
0.82982982982983	29.3485395480999\\
0.830830830830831	29.50619750077\\
0.831831831831832	29.6617960891846\\
0.832832832832833	29.8154035802914\\
0.833833833833834	29.9670847496294\\
0.834834834834835	30.1169011201678\\
0.835835835835836	30.2649111807917\\
0.836836836836837	30.4111705865002\\
0.837837837837838	30.5557323421421\\
0.838838838838839	30.6986469713021\\
0.83983983983984	30.8399626717684\\
0.840840840840841	30.9797254588549\\
0.841841841841842	31.1179792977076\\
0.842842842842843	31.2547662256067\\
0.843843843843844	31.390126465168\\
0.844844844844845	31.5240985292494\\
0.845845845845846	31.6567193182915\\
0.846846846846847	31.7880242107404\\
0.847847847847848	31.918047147143\\
0.848848848848849	32.0468207084414\\
0.84984984984985	32.1743761889459\\
0.850850850850851	32.3007436644176\\
0.851851851851852	32.4259520556532\\
0.852852852852853	32.550029187927\\
0.853853853853854	32.6730018466119\\
0.854854854854855	32.7948958292741\\
0.855855855855856	32.9157359945086\\
0.856856856856857	33.035546307758\\
0.857857857857858	33.15434988434\\
0.858858858858859	33.2721690298846\\
0.85985985985986	33.3890252783683\\
0.860860860860861	33.5049394279169\\
0.861861861861862	33.6199315745326\\
0.862862862862863	33.7340211438892\\
0.863863863863864	33.8472269213293\\
0.864864864864865	33.9595670801828\\
0.865865865865866	34.0710592085217\\
0.866866866866867	34.1817203344526\\
0.867867867867868	34.2915669500431\\
0.868868868868869	34.4006150339715\\
0.86986986986987	34.5088800729791\\
0.870870870870871	34.6163770822032\\
0.871871871871872	34.7231206244594\\
0.872872872872873	34.8291248285385\\
0.873873873873874	34.9344034065781\\
0.874874874874875	35.0389696705654\\
0.875875875875876	35.1428365480231\\
0.876876876876877	35.246016596926\\
0.877877877877878	35.3485220198949\\
0.878878878878879	35.4503646777087\\
0.87987987987988	35.5515561021741\\
0.880880880880881	35.6521075083896\\
0.881881881881882	35.7520298064382\\
0.882882882882883	35.8513336125399\\
0.883883883883884	35.950029259695\\
0.884884884884885	36.0481268078449\\
0.885885885885886	36.1456360535775\\
0.886886886886887	36.242566539401\\
0.887887887887888	36.3389275626094\\
0.888888888888889	36.4347281837618\\
0.88988988988989	36.5299772347939\\
0.890890890890891	36.6246833267831\\
0.891891891891892	36.7188548573833\\
0.892892892892893	36.8125000179465\\
0.893893893893894	36.9056268003475\\
0.894894894894895	36.9982430035265\\
0.895895895895896	37.0903562397629\\
0.896896896896897	37.1819739406939\\
0.897897897897898	37.273103363091\\
0.898898898898899	37.3637515944046\\
0.8998998998999	37.4539255580895\\
0.900900900900901	37.5436320187205\\
0.901901901901902	33.9000558478342\\
0.902902902902903	31.6373166426688\\
0.903903903903904	29.9311061489888\\
0.904904904904905	28.537635944823\\
0.905905905905906	27.348494054304\\
0.906906906906907	26.3050313763275\\
0.907907907907908	25.3715522061924\\
0.908908908908909	24.524539205017\\
0.90990990990991	23.7475872733719\\
0.910910910910911	23.0287470212699\\
0.911911911911912	22.3590146055759\\
0.912912912912913	21.7314179793852\\
0.913913913913914	21.1404358110466\\
0.914914914914915	20.5816126285129\\
0.915915915915916	20.0512951468914\\
0.916916916916917	19.5464463686261\\
0.917917917917918	19.0645112545112\\
0.918918918918919	18.6033175670236\\
0.91991991991992	18.1610012965497\\
0.920920920920921	17.7359496429045\\
0.921921921921922	17.3267567747026\\
0.922922922922923	16.9321890486835\\
0.923923923923924	16.5511573402889\\
0.924924924924925	16.1826947940599\\
0.925925925925926	15.8259387566816\\
0.926926926926927	15.4801159748918\\
0.927927927927928	15.1445303685667\\
0.928928928928929	14.8185528545473\\
0.92992992992993	14.5016128180595\\
0.930930930930931	14.1931909186969\\
0.931931931931932	13.8928129856329\\
0.932932932932933	13.6000448081232\\
0.933933933933934	13.3144876667427\\
0.934934934934935	13.0357744812659\\
0.935935935935936	12.7635664748535\\
0.936936936936937	12.4975502728748\\
0.937937937937938	12.2374353694884\\
0.938938938938939	11.9829519068811\\
0.93993993993994	11.733848721534\\
0.940940940940941	11.4898916195169\\
0.941941941941942	11.2508618490215\\
0.942942942942943	11.0165547434077\\
0.943943943943944	10.7867785121996\\
0.944944944944945	10.5613531608989\\
0.945945945945946	10.3401095233293\\
0.946946946946947	10.1228883925953\\
0.947947947947948	9.90953973871803\\
0.948948948948949	9.69992200267876\\
0.94994994994995	9.49390145799779\\
0.950950950950951	9.29135163216823\\
0.951951951951952	9.09215278126874\\
0.952952952952953	8.89619141193913\\
0.953953953953954	8.70335984563679\\
0.954954954954955	8.51355582072108\\
0.955955955955956	8.32668212845444\\
0.956956956956957	8.14264627947622\\
0.957957957957958	7.96136019770913\\
0.958958958958959	7.7827399390087\\
0.95995995995996	7.60670543217128\\
0.960960960960961	7.43318024018142\\
0.961961961961962	7.26209133981224\\
0.962962962962963	7.09336891789535\\
0.963963963963964	6.92694618275608\\
0.964964964964965	6.76275918946638\\
0.965965965965966	6.60074667770684\\
0.966966966966967	6.44084992115138\\
0.967967967967968	6.28301258739677\\
0.968968968968969	6.12718060755521\\
0.96996996996997	5.97330205471349\\
0.970970970970971	5.82132703053874\\
0.971971971971972	5.67120755937799\\
0.972972972972973	5.52289748925985\\
0.973973973973974	5.37635239926061\\
0.974974974974975	5.23152951274562\\
0.975975975975976	5.08838761604042\\
0.976976976976977	4.94688698212539\\
0.977977977977978	4.8069892989828\\
0.978978978978979	4.66865760225698\\
0.97997997997998	4.53185621191725\\
0.980980980980981	4.39655067263878\\
0.981981981981982	4.26270769764046\\
0.982982982982983	4.13029511573992\\
0.983983983983984	3.99928182140515\\
0.984984984984985	3.86963772759984\\
0.985985985985986	3.74133372123536\\
0.986986986986987	3.61434162105714\\
0.987987987987988	3.48863413780592\\
0.988988988988989	3.36418483650707\\
0.98998998998999	3.24096810075172\\
0.990990990990991	3.11895909884394\\
0.991991991991992	2.99813375169705\\
0.992992992992993	2.87846870237104\\
0.993993993993994	2.75994128715058\\
0.994994994994995	2.64252950807034\\
0.995995995995996	2.5262120068009\\
0.996996996996997	2.41096803981457\\
0.997997997997998	2.29677745475601\\
0.998998998998999	2.1836206679476\\
1	2.0714786429644\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/volterra_abel_sol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor1}{WildStrawberry}%
\colorlet{mycolor2}{artcolortext}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
ymin=-17,
ymax=10.1,
]
\draw [arrows = {|-Stealth}] (0,-16) -- (1,-16) node [midway, fill=artcolorbg] {\footnotesize Time \({ t }\)};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-8\\
0.029029029029029	-8\\
0.03003003003003	7\\
0.0990990990990991	7\\
0.1001001001001	-5\\
0.149149149149149	-5\\
0.15015015015015	-13\\
0.199199199199199	-13\\
0.2002002002002	-1\\
0.249249249249249	-1\\
0.25025025025025	3\\
0.309309309309309	3\\
0.31031031031031	0\\
0.379379379379379	0\\
0.38038038038038	-6\\
0.449449449449449	-6\\
0.45045045045045	3\\
0.519519519519519	3\\
0.520520520520521	8\\
0.62962962962963	8\\
0.630630630630631	1\\
0.77977977977978	1\\
0.780780780780781	7\\
0.8998998998999	7\\
0.900900900900901	-3\\
1	-3\\
};

\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	-7.66092233612626\\
0.029029029029029	-7.66092233612626\\
0.03003003003003	3.42497544479183\\
0.032032032032032	3.42497544479183\\
0.033033033033033	5.41625836293544\\
0.036036036036036	5.41625836293544\\
0.037037037037037	6.71166106155351\\
0.0820820820820821	6.71166106155351\\
0.0830830830830831	6.39359809173781\\
0.0990990990990991	6.39359809173781\\
0.1001001001001	1.37564853019105\\
0.101101101101101	1.37564853019105\\
0.102102102102102	-4.44796654431455\\
0.119119119119119	-4.44796654431455\\
0.12012012012012	-5.12777658008614\\
0.146146146146146	-5.12777658008614\\
0.147147147147147	-5.74007525951299\\
0.152152152152152	-5.74007525951299\\
0.153153153153153	-12.5362788239431\\
0.2002002002002	-12.5362788239431\\
0.201201201201201	-1.08444552448558\\
0.211211211211211	-1.08444552448558\\
0.212212212212212	-0.506988989989414\\
0.253253253253253	-0.506988989989414\\
0.254254254254254	2.79312141185089\\
0.315315315315315	2.79312141185089\\
0.316316316316316	-0.0687269461230024\\
0.369369369369369	-0.0687269461230024\\
0.37037037037037	-0.126944876549684\\
0.382382382382382	-0.126944876549684\\
0.383383383383383	-5.59198535649894\\
0.448448448448448	-5.59198535649894\\
0.449449449449449	-3.99215517370783\\
0.451451451451451	-3.99215517370783\\
0.452452452452452	0.76815537890766\\
0.459459459459459	0.76815537890766\\
0.46046046046046	3.23528036778794\\
0.523523523523523	3.23528036778794\\
0.524524524524524	7.58368711003963\\
0.53953953953954	7.58368711003963\\
0.540540540540541	7.81471952908762\\
0.621621621621622	7.81471952908762\\
0.622622622622623	6.81657346392052\\
0.623623623623624	6.81657346392052\\
0.624624624624625	3.44780870815387\\
0.631631631631632	3.44780870815387\\
0.632632632632633	2.36232718500623\\
0.648648648648649	2.36232718500623\\
0.64964964964965	1.30145517601352\\
0.678678678678679	1.30145517601352\\
0.67967967967968	1.21203845359852\\
0.770770770770771	1.21203845359852\\
0.771771771771772	1.26983635990426\\
0.776776776776777	1.26983635990426\\
0.777777777777778	1.88800026778653\\
0.781781781781782	1.88800026778653\\
0.782782782782783	6.17426928064825\\
0.7997997997998	6.17426928064825\\
0.800800800800801	6.70481795829099\\
0.835835835835836	6.70481795829099\\
0.836836836836837	6.8494112434135\\
0.900900900900901	6.8494112434135\\
0.901901901901902	1.22449229510369\\
0.904904904904905	1.22449229510369\\
0.905905905905906	-3.07388395228273\\
1	-3.07388395228273\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/volterra_exp_data.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\colorlet{mycolor1}{artcolor!50!artcolorbg}%
\colorlet{mycolor2}{artcolortext}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
ymin=-80,
ymax=84.1842748103625,
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-18.4049240592906\\
0.001001001001001	11.0024281906617\\
0.002002002002002	-2.03851541098758\\
0.003003003003003	-2.11989460370369\\
0.004004004004004	-9.82384280078414\\
0.005005005005005	-4.87635894344664\\
0.00600600600600601	-30.4557055545991\\
0.00700700700700701	-2.78770910830413\\
0.00800800800800801	-21.9229187682511\\
0.00900900900900901	-18.4193018539846\\
0.01001001001001	-27.4376066654846\\
0.011011011011011	-15.1991231254156\\
0.012012012012012	-14.7356199938278\\
0.013013013013013	-19.4219587625361\\
0.014014014014014	-14.5484354802056\\
0.015015015015015	-29.8743698996447\\
0.016016016016016	-31.5364691977981\\
0.017017017017017	-29.8241969544274\\
0.018018018018018	-21.5360866085723\\
0.019019019019019	-41.6859191257103\\
0.02002002002002	-10.0369583132773\\
0.021021021021021	-37.0762749984219\\
0.022022022022022	-24.8428943298423\\
0.023023023023023	-14.0989177410199\\
0.024024024024024	-39.8005939080044\\
0.025025025025025	-49.3410588197158\\
0.026026026026026	-36.1177532850196\\
0.027027027027027	-28.292089558879\\
0.028028028028028	-12.0126750491944\\
0.029029029029029	-16.5823768362275\\
0.03003003003003	-16.0094786976718\\
0.031031031031031	-47.330233377793\\
0.032032032032032	-27.9654502723024\\
0.033033033033033	-29.6308706903317\\
0.034034034034034	-22.252794327041\\
0.035035035035035	-6.51505588328428\\
0.036036036036036	-23.0198971299067\\
0.037037037037037	-24.9450015768079\\
0.038038038038038	-20.0220560561175\\
0.039039039039039	-33.7306779843994\\
0.04004004004004	-25.734208180715\\
0.041041041041041	-35.9291568234647\\
0.042042042042042	-23.059179068017\\
0.043043043043043	-26.2332201404259\\
0.044044044044044	-37.8984789638808\\
0.045045045045045	-38.8526954808259\\
0.046046046046046	-42.0267290151751\\
0.047047047047047	-41.3573367781381\\
0.048048048048048	-29.1179102691192\\
0.049049049049049	-27.0253362630318\\
0.0500500500500501	-41.9522855141495\\
0.0510510510510511	-20.7158314548812\\
0.0520520520520521	-32.1657555485171\\
0.0530530530530531	-6.20558490441614\\
0.0540540540540541	-21.1426687816562\\
0.0550550550550551	-29.7896099543918\\
0.0560560560560561	-35.2821954171099\\
0.0570570570570571	-27.7349619651752\\
0.0580580580580581	-9.29555398607708\\
0.0590590590590591	-36.3707602777491\\
0.0600600600600601	-35.698241354598\\
0.0610610610610611	-40.334484661924\\
0.0620620620620621	-43.1417828405395\\
0.0630630630630631	-36.2635245240447\\
0.0640640640640641	-11.4088297973065\\
0.0650650650650651	-30.5126794814958\\
0.0660660660660661	-24.774653230444\\
0.0670670670670671	4.65847427918597\\
0.0680680680680681	-46.4094656813631\\
0.0690690690690691	-30.2765234485546\\
0.0700700700700701	-3.09152211602323\\
0.0710710710710711	-16.873260291377\\
0.0720720720720721	-10.1799069622059\\
0.0730730730730731	-14.6575396912946\\
0.0740740740740741	-15.2617779931936\\
0.0750750750750751	-4.24232356055969\\
0.0760760760760761	-16.8786848416219\\
0.0770770770770771	-14.8423454154939\\
0.0780780780780781	-19.7345289112807\\
0.0790790790790791	11.295970696963\\
0.0800800800800801	14.8247079811367\\
0.0810810810810811	8.55665450853235\\
0.0820820820820821	8.43265029912215\\
0.0830830830830831	7.99143497027273\\
0.0840840840840841	2.92739162776402\\
0.0850850850850851	7.09267013298403\\
0.0860860860860861	2.29658524708727\\
0.0870870870870871	-7.41210108895619\\
0.0880880880880881	17.7479276184473\\
0.0890890890890891	17.8533893471381\\
0.0900900900900901	4.26011516796511\\
0.0910910910910911	9.02040110474193\\
0.0920920920920921	11.4944469086513\\
0.0930930930930931	5.81017890608655\\
0.0940940940940941	17.3399788371236\\
0.0950950950950951	-9.10214653488095\\
0.0960960960960961	17.0889907633592\\
0.0970970970970971	25.9978172042148\\
0.0980980980980981	8.11231368672914\\
0.0990990990990991	2.16183934474581\\
0.1001001001001	6.75053085021587\\
0.101101101101101	7.52292759562593\\
0.102102102102102	20.9372834013204\\
0.103103103103103	7.43706973885523\\
0.104104104104104	25.4362720974898\\
0.105105105105105	4.56170415305793\\
0.106106106106106	16.3100246223131\\
0.107107107107107	-1.47926321578247\\
0.108108108108108	14.1829157890147\\
0.109109109109109	23.2313296848163\\
0.11011011011011	3.69676469468366\\
0.111111111111111	19.1562444978989\\
0.112112112112112	17.3933763309534\\
0.113113113113113	13.4739546271621\\
0.114114114114114	14.2842735059431\\
0.115115115115115	24.5677887051005\\
0.116116116116116	7.00791842428989\\
0.117117117117117	18.3550660319392\\
0.118118118118118	-0.02426334498786\\
0.119119119119119	6.66402614268858\\
0.12012012012012	7.67391027536074\\
0.121121121121121	10.0739810988572\\
0.122122122122122	7.26416722536156\\
0.123123123123123	22.8870645309164\\
0.124124124124124	14.2373200484929\\
0.125125125125125	10.2216351521229\\
0.126126126126126	11.80441439119\\
0.127127127127127	14.7221055982264\\
0.128128128128128	-0.760285765927531\\
0.129129129129129	16.6407285738088\\
0.13013013013013	11.717823022962\\
0.131131131131131	5.64867420831919\\
0.132132132132132	-2.64913247805969\\
0.133133133133133	-3.96788116698035\\
0.134134134134134	-22.2791659463967\\
0.135135135135135	-9.66089588706866\\
0.136136136136136	-18.4770828180549\\
0.137137137137137	-21.303750275704\\
0.138138138138138	-20.0669385083504\\
0.139139139139139	-21.2529067104064\\
0.14014014014014	-17.0492407839242\\
0.141141141141141	-32.7918818377301\\
0.142142142142142	-19.9306389144688\\
0.143143143143143	-17.4463857437975\\
0.144144144144144	-28.3284366190557\\
0.145145145145145	-44.3316033139451\\
0.146146146146146	-27.6495255496449\\
0.147147147147147	-36.8828481256168\\
0.148148148148148	-24.9978618758136\\
0.149149149149149	-34.5129945588378\\
0.15015015015015	-37.8475723266227\\
0.151151151151151	-26.687730682661\\
0.152152152152152	-18.1027186486587\\
0.153153153153153	-13.6183325349933\\
0.154154154154154	2.99105000680521\\
0.155155155155155	1.7285231919301\\
0.156156156156156	24.0588819144231\\
0.157157157157157	29.1777703841787\\
0.158158158158158	13.8720387073531\\
0.159159159159159	21.4153210412065\\
0.16016016016016	23.5790949431787\\
0.161161161161161	15.7123590868311\\
0.162162162162162	25.1591510967137\\
0.163163163163163	31.980165638354\\
0.164164164164164	6.71891944788885\\
0.165165165165165	31.3211960308448\\
0.166166166166166	44.2683701535937\\
0.167167167167167	23.4253572002994\\
0.168168168168168	30.6525306746495\\
0.169169169169169	45.6648275601047\\
0.17017017017017	43.1877493571229\\
0.171171171171171	10.4128433986151\\
0.172172172172172	50.6252688145688\\
0.173173173173173	43.2577966823274\\
0.174174174174174	39.0937135885987\\
0.175175175175175	25.7501194707506\\
0.176176176176176	54.210497119222\\
0.177177177177177	65.3314375045602\\
0.178178178178178	33.4923229581071\\
0.179179179179179	56.2145248346224\\
0.18018018018018	31.9753725227641\\
0.181181181181181	33.5628033599564\\
0.182182182182182	39.737052021038\\
0.183183183183183	31.280056842579\\
0.184184184184184	48.9011809933161\\
0.185185185185185	45.6804156318345\\
0.186186186186186	50.9820616515537\\
0.187187187187187	36.0794784785838\\
0.188188188188188	55.5003254741313\\
0.189189189189189	42.0055748976915\\
0.19019019019019	32.5888071177481\\
0.191191191191191	31.8045969267548\\
0.192192192192192	50.8770308839285\\
0.193193193193193	36.6473209359808\\
0.194194194194194	51.3260255340818\\
0.195195195195195	42.4394503224091\\
0.196196196196196	45.6435741407822\\
0.197197197197197	55.004173112088\\
0.198198198198198	52.5608758595828\\
0.199199199199199	50.992709767417\\
0.2002002002002	63.5768229788628\\
0.201201201201201	36.6124778560426\\
0.202202202202202	43.9463185784219\\
0.203203203203203	34.464428668752\\
0.204204204204204	45.118434122431\\
0.205205205205205	43.3020593815769\\
0.206206206206206	54.8910963857666\\
0.207207207207207	37.6119138145817\\
0.208208208208208	35.2240552524234\\
0.209209209209209	51.9738658683563\\
0.21021021021021	26.0902129162437\\
0.211211211211211	63.3298671319914\\
0.212212212212212	48.4951070869751\\
0.213213213213213	39.9151972197061\\
0.214214214214214	53.7821380981244\\
0.215215215215215	58.3146511421495\\
0.216216216216216	14.6757726949956\\
0.217217217217217	46.9913819512434\\
0.218218218218218	40.3483684656141\\
0.219219219219219	41.8003500735413\\
0.22022022022022	55.9512628242847\\
0.221221221221221	37.6308397085946\\
0.222222222222222	62.6620094130878\\
0.223223223223223	47.8420900970802\\
0.224224224224224	38.0801910573256\\
0.225225225225225	51.9508634223908\\
0.226226226226226	40.1096764274108\\
0.227227227227227	32.2882724817215\\
0.228228228228228	40.1219501183736\\
0.229229229229229	42.7656257440417\\
0.23023023023023	40.8838385901916\\
0.231231231231231	7.45586962044841\\
0.232232232232232	29.9938592685692\\
0.233233233233233	35.5295130680059\\
0.234234234234234	6.04801390693659\\
0.235235235235235	-1.82098107336243\\
0.236236236236236	4.8988676384464\\
0.237237237237237	3.73991939980868\\
0.238238238238238	-37.6533517309502\\
0.239239239239239	-11.1062403297674\\
0.24024024024024	-34.1115907592066\\
0.241241241241241	-42.0280231701637\\
0.242242242242242	-25.4535910380566\\
0.243243243243243	-40.9837050096836\\
0.244244244244244	-34.8005315531128\\
0.245245245245245	-42.891690872132\\
0.246246246246246	-39.5216026523521\\
0.247247247247247	-41.6620256435215\\
0.248248248248248	-36.9263914158664\\
0.249249249249249	-56.783069329672\\
0.25025025025025	-29.9155006343917\\
0.251251251251251	-29.8941056889469\\
0.252252252252252	-41.0875161411327\\
0.253253253253253	-12.0159449760945\\
0.254254254254254	-11.2456092011834\\
0.255255255255255	2.21139780767079\\
0.256256256256256	1.23084519475337\\
0.257257257257257	-8.59167739191353\\
0.258258258258258	-23.7511955825571\\
0.259259259259259	5.20282873609197\\
0.26026026026026	-9.08508380546869\\
0.261261261261261	5.69308833423429\\
0.262262262262262	-0.0225937988547651\\
0.263263263263263	13.6424733124966\\
0.264264264264264	7.12509900542156\\
0.265265265265265	3.14251001785367\\
0.266266266266266	19.9083775912046\\
0.267267267267267	-3.08759013813829\\
0.268268268268268	3.03314292323718\\
0.269269269269269	33.8233410345629\\
0.27027027027027	21.4524525990664\\
0.271271271271271	4.91437600822868\\
0.272272272272272	21.3462696789455\\
0.273273273273273	25.2682272960152\\
0.274274274274274	18.9788896170206\\
0.275275275275275	45.0820221168631\\
0.276276276276276	0.153342321210527\\
0.277277277277277	16.2624101571288\\
0.278278278278278	26.6305189572026\\
0.279279279279279	49.6622376209692\\
0.28028028028028	39.6702856094354\\
0.281281281281281	28.3251183561549\\
0.282282282282282	11.6823701807512\\
0.283283283283283	21.3211017739102\\
0.284284284284284	25.0250381805944\\
0.285285285285285	20.4563223018692\\
0.286286286286286	19.7682816924954\\
0.287287287287287	29.4665561204187\\
0.288288288288288	38.1712165160824\\
0.289289289289289	39.4079710244956\\
0.29029029029029	23.9934728477022\\
0.291291291291291	26.508354250788\\
0.292292292292292	13.7290263201495\\
0.293293293293293	9.92205226661883\\
0.294294294294294	17.9087104007943\\
0.295295295295295	20.5654381977557\\
0.296296296296296	15.6793113302114\\
0.297297297297297	13.9405070451063\\
0.298298298298298	24.3860625025195\\
0.299299299299299	43.1700835712797\\
0.3003003003003	38.9210262439576\\
0.301301301301301	22.5526983462342\\
0.302302302302302	8.88703233689851\\
0.303303303303303	29.591721777019\\
0.304304304304304	7.55768096792829\\
0.305305305305305	29.0850899189884\\
0.306306306306306	27.7176506807262\\
0.307307307307307	15.2762713340354\\
0.308308308308308	17.5448709086591\\
0.309309309309309	36.4752969737346\\
0.31031031031031	25.6711549852257\\
0.311311311311311	29.8284320043185\\
0.312312312312312	29.6119446894506\\
0.313313313313313	22.1241940261498\\
0.314314314314314	18.453843688352\\
0.315315315315315	13.433686338653\\
0.316316316316316	31.8855618759331\\
0.317317317317317	30.7340784624336\\
0.318318318318318	30.4143724910298\\
0.319319319319319	29.6762788600541\\
0.32032032032032	33.9645238547378\\
0.321321321321321	36.4658190067567\\
0.322322322322322	16.5920986607294\\
0.323323323323323	39.9635288930096\\
0.324324324324324	33.534999846304\\
0.325325325325325	39.9248397672132\\
0.326326326326326	38.1330513891065\\
0.327327327327327	25.5252200798812\\
0.328328328328328	30.6963796534053\\
0.329329329329329	32.5228074229872\\
0.33033033033033	26.7697968375075\\
0.331331331331331	15.7930111731065\\
0.332332332332332	18.3985467875199\\
0.333333333333333	20.1120898122956\\
0.334334334334334	31.3617578687595\\
0.335335335335335	27.4886971003113\\
0.336336336336336	-1.74993936644636\\
0.337337337337337	16.5838366448053\\
0.338338338338338	12.3509809572048\\
0.339339339339339	32.7327384194854\\
0.34034034034034	14.5142831959335\\
0.341341341341341	38.3390729242181\\
0.342342342342342	28.3343789249855\\
0.343343343343343	32.7187302307442\\
0.344344344344344	4.64749154417866\\
0.345345345345345	23.0092722000071\\
0.346346346346346	28.4925613754634\\
0.347347347347347	25.9523596692984\\
0.348348348348348	32.9583066369703\\
0.349349349349349	4.55988849222928\\
0.35035035035035	20.721607729348\\
0.351351351351351	44.4509845891549\\
0.352352352352352	28.6946448431594\\
0.353353353353353	-0.790615008686189\\
0.354354354354354	-0.26206771782957\\
0.355355355355355	12.9224398437681\\
0.356356356356356	17.9020517917373\\
0.357357357357357	13.6115014922554\\
0.358358358358358	40.7895234685251\\
0.359359359359359	32.028488593156\\
0.36036036036036	23.5210828468143\\
0.361361361361361	26.3540308517684\\
0.362362362362362	32.5643590266867\\
0.363363363363363	-0.813610410203243\\
0.364364364364364	17.9333782014631\\
0.365365365365365	31.0761581045409\\
0.366366366366366	18.5131043165839\\
0.367367367367367	18.0086745116121\\
0.368368368368368	15.2298460140516\\
0.369369369369369	27.8206411752944\\
0.37037037037037	28.6293252047276\\
0.371371371371371	30.7667209587316\\
0.372372372372372	21.1320655997667\\
0.373373373373373	26.4686342397328\\
0.374374374374374	17.2898855271346\\
0.375375375375375	25.5164790821944\\
0.376376376376376	-2.42653398478267\\
0.377377377377377	20.0529533566309\\
0.378378378378378	35.777947126901\\
0.379379379379379	16.2651416997304\\
0.38038038038038	37.0390579928153\\
0.381381381381381	36.6727921567522\\
0.382382382382382	33.5461775148245\\
0.383383383383383	29.5798930268658\\
0.384384384384384	31.855943110416\\
0.385385385385385	33.4271745438075\\
0.386386386386386	28.6761669916593\\
0.387387387387387	22.8147945872724\\
0.388388388388388	16.1845043497173\\
0.389389389389389	6.13746749304514\\
0.39039039039039	24.1962944506276\\
0.391391391391391	18.2752333588845\\
0.392392392392392	18.6908331309451\\
0.393393393393393	16.9978296081056\\
0.394394394394394	40.602706307125\\
0.395395395395395	44.2445595244633\\
0.396396396396396	18.6362555377186\\
0.397397397397397	15.4264901127781\\
0.398398398398398	23.9949673911795\\
0.399399399399399	46.666539151506\\
0.4004004004004	21.039438665815\\
0.401401401401401	7.58341897142771\\
0.402402402402402	13.1311167490971\\
0.403403403403403	25.01119481408\\
0.404404404404404	9.46970699151968\\
0.405405405405405	24.5280092632101\\
0.406406406406406	-5.42931627396203\\
0.407407407407407	-11.3273085870542\\
0.408408408408408	1.73727896613432\\
0.409409409409409	-5.77998411392755\\
0.41041041041041	-9.38563082691176\\
0.411411411411411	-10.1882907666649\\
0.412412412412412	-1.25299362458655\\
0.413413413413413	-16.5574636344617\\
0.414414414414414	-8.69734239433477\\
0.415415415415415	-17.5069831203243\\
0.416416416416416	-19.1007417949466\\
0.417417417417417	-11.4141158600117\\
0.418418418418418	-6.19393107160745\\
0.419419419419419	-13.8625654518449\\
0.42042042042042	-6.86866575534739\\
0.421421421421421	2.12476661907425\\
0.422422422422422	-4.59709683669832\\
0.423423423423423	-10.477957698683\\
0.424424424424424	7.84913698609817\\
0.425425425425425	-15.9143025188159\\
0.426426426426426	-13.9225741094979\\
0.427427427427427	-20.4117426155025\\
0.428428428428428	-1.38438746893632\\
0.429429429429429	-16.5414952611588\\
0.43043043043043	-20.1788111485114\\
0.431431431431431	-15.368680333847\\
0.432432432432432	-29.22481162202\\
0.433433433433433	-17.4432397277308\\
0.434434434434434	-7.94074546024589\\
0.435435435435435	-15.3169110081836\\
0.436436436436436	-5.8564643238726\\
0.437437437437437	-14.4290035192379\\
0.438438438438438	-26.9992968085242\\
0.439439439439439	-13.7758377763351\\
0.44044044044044	-3.97815137030304\\
0.441441441441441	-21.7531412215943\\
0.442442442442442	-6.5596433690921\\
0.443443443443443	4.76626163982527\\
0.444444444444444	-12.6005390785737\\
0.445445445445445	-31.1569166117788\\
0.446446446446446	-8.47210508095297\\
0.447447447447447	1.90581160889177\\
0.448448448448448	8.33693818409183\\
0.449449449449449	-15.4741943940322\\
0.45045045045045	-15.4832363928962\\
0.451451451451451	-11.9535526525005\\
0.452452452452452	-8.78113050895249\\
0.453453453453453	-4.83397411662043\\
0.454454454454454	-15.7891428381404\\
0.455455455455455	-12.1003231126337\\
0.456456456456456	15.2438855149537\\
0.457457457457457	-7.88439855408192\\
0.458458458458458	21.3258427933075\\
0.459459459459459	-4.43423606606914\\
0.46046046046046	15.6041579280893\\
0.461461461461461	17.0427983298795\\
0.462462462462462	-10.4738719288299\\
0.463463463463463	8.80678402540476\\
0.464464464464464	9.99048042375908\\
0.465465465465465	-2.48592458274143\\
0.466466466466466	-0.980718333324689\\
0.467467467467467	16.3092919311609\\
0.468468468468468	0.866721764796969\\
0.469469469469469	-14.2756419347688\\
0.47047047047047	-7.79284003234123\\
0.471471471471471	0.804840613867401\\
0.472472472472472	-3.11608656734847\\
0.473473473473473	-2.90974865140381\\
0.474474474474474	6.07193599631853\\
0.475475475475475	-13.7943505595704\\
0.476476476476476	-3.94628012865663\\
0.477477477477477	8.91476822878558\\
0.478478478478478	2.33408547393482\\
0.479479479479479	3.30496704225678\\
0.48048048048048	18.2976042397056\\
0.481481481481481	3.02675536616991\\
0.482482482482482	25.1301322870085\\
0.483483483483483	12.6403214015481\\
0.484484484484485	9.19858370391261\\
0.485485485485485	-6.32517313395144\\
0.486486486486487	-11.1883613012301\\
0.487487487487487	19.9259127177164\\
0.488488488488488	2.93096405186539\\
0.48948948948949	-10.6045988493861\\
0.49049049049049	-2.59667908321686\\
0.491491491491492	18.3914479220655\\
0.492492492492492	0.833816654070602\\
0.493493493493493	14.6327036978019\\
0.494494494494495	-3.89151465875674\\
0.495495495495495	8.85864337370926\\
0.496496496496497	1.97864265243522\\
0.497497497497497	-7.25715520320214\\
0.498498498498498	9.73465379488318\\
0.4994994994995	5.62801553925241\\
0.500500500500501	15.5042927739795\\
0.501501501501502	-6.45546256968563\\
0.502502502502503	8.74370831479859\\
0.503503503503503	11.4922095278158\\
0.504504504504504	-4.63488910828184\\
0.505505505505506	-6.190973390457\\
0.506506506506507	0.904086922155539\\
0.507507507507508	4.18609817441668\\
0.508508508508508	12.2468183562021\\
0.509509509509509	-2.13484546179025\\
0.510510510510511	3.93130749639066\\
0.511511511511512	-5.61048159594169\\
0.512512512512513	9.60207950850461\\
0.513513513513513	17.8809996392135\\
0.514514514514514	7.39862935529356\\
0.515515515515516	27.0408683009218\\
0.516516516516517	-2.26213738668662\\
0.517517517517518	19.7405181290004\\
0.518518518518518	-14.3410752403095\\
0.519519519519519	-2.918109094724\\
0.520520520520521	-4.71755320040389\\
0.521521521521522	-7.57668627508404\\
0.522522522522523	-7.87153116216365\\
0.523523523523523	-20.7494345124324\\
0.524524524524524	9.59264417508946\\
0.525525525525526	12.642681845572\\
0.526526526526527	17.3476390424222\\
0.527527527527528	5.607220772509\\
0.528528528528528	12.1667170767703\\
0.529529529529529	12.8932265451323\\
0.530530530530531	8.16023952770141\\
0.531531531531532	-13.1734744873737\\
0.532532532532533	13.3758244333773\\
0.533533533533533	12.1153247208692\\
0.534534534534535	-4.63918414687141\\
0.535535535535536	10.9027529453304\\
0.536536536536537	16.6932520134182\\
0.537537537537538	-10.391265652724\\
0.538538538538539	-1.41092421467462\\
0.53953953953954	-3.82644811284234\\
0.540540540540541	6.62621994995323\\
0.541541541541542	6.7792705985186\\
0.542542542542543	-2.3233006059515\\
0.543543543543544	9.84270594722518\\
0.544544544544545	-6.27685277180819\\
0.545545545545546	5.84499019867225\\
0.546546546546547	-10.3516906101083\\
0.547547547547548	11.2121888332242\\
0.548548548548549	-4.21019763485071\\
0.54954954954955	5.24938741717711\\
0.550550550550551	9.50114852854022\\
0.551551551551552	13.7760168703729\\
0.552552552552553	21.0447215422541\\
0.553553553553554	5.42921810551454\\
0.554554554554555	0.448680780155847\\
0.555555555555556	-7.43640970043065\\
0.556556556556557	0.864146955192432\\
0.557557557557558	-5.87300805149046\\
0.558558558558559	-5.68773683641014\\
0.55955955955956	14.2734952250907\\
0.560560560560561	-16.002212489966\\
0.561561561561562	-25.2475084514334\\
0.562562562562563	14.4217106205306\\
0.563563563563564	-3.02964762709521\\
0.564564564564565	8.52035110398178\\
0.565565565565566	-10.9432557360308\\
0.566566566566567	10.6714847009036\\
0.567567567567568	25.2821071576294\\
0.568568568568569	-7.38749996789864\\
0.56956956956957	2.24727846765091\\
0.570570570570571	6.77463049486954\\
0.571571571571572	-6.25646057782005\\
0.572572572572573	14.4689066061204\\
0.573573573573574	-0.341631359191914\\
0.574574574574575	5.69119687026645\\
0.575575575575576	-7.22863760525232\\
0.576576576576577	12.0809280694901\\
0.577577577577578	0.829839441651665\\
0.578578578578579	4.07554411078398\\
0.57957957957958	-4.63639569143079\\
0.580580580580581	7.24075454793155\\
0.581581581581582	8.36247572044907\\
0.582582582582583	10.4623256152731\\
0.583583583583584	8.7887423876571\\
0.584584584584585	-6.81099148775835\\
0.585585585585586	8.5826029621992\\
0.586586586586587	14.2817778900833\\
0.587587587587588	5.82825810601117\\
0.588588588588589	-1.69635789609144\\
0.58958958958959	-8.08642084176958\\
0.590590590590591	9.41128669800491\\
0.591591591591592	5.43018772823391\\
0.592592592592593	-5.75229546528327\\
0.593593593593594	7.21279990348343\\
0.594594594594595	-4.44786312467325\\
0.595595595595596	-13.3195691537562\\
0.596596596596597	-2.90370975182172\\
0.597597597597598	11.0451433493982\\
0.598598598598599	8.84388881248254\\
0.5995995995996	6.46500394896923\\
0.600600600600601	-13.0733095871253\\
0.601601601601602	12.1581538855289\\
0.602602602602603	-0.66772341335389\\
0.603603603603604	9.37580984758465\\
0.604604604604605	-2.77978413982376\\
0.605605605605606	-0.664673330392089\\
0.606606606606607	10.1041544375802\\
0.607607607607608	28.8145336599662\\
0.608608608608609	13.611159251737\\
0.60960960960961	6.9715077269915\\
0.610610610610611	5.45201389964763\\
0.611611611611612	4.24689141014452\\
0.612612612612613	4.12908356875001\\
0.613613613613614	-1.65801940112072\\
0.614614614614615	-16.3084996424264\\
0.615615615615616	20.0665368547902\\
0.616616616616617	12.9299014614281\\
0.617617617617618	-6.15663731194412\\
0.618618618618619	-3.3755981825041\\
0.61961961961962	9.37628107218475\\
0.620620620620621	1.25443526040962\\
0.621621621621622	5.53839147289336\\
0.622622622622623	-1.5338235672527\\
0.623623623623624	16.4821185373297\\
0.624624624624625	27.7981932399123\\
0.625625625625626	28.1241344293287\\
0.626626626626627	-2.39372163618609\\
0.627627627627628	14.5524609534179\\
0.628628628628629	0.632230261106476\\
0.62962962962963	6.20080365131885\\
0.630630630630631	11.7259330353813\\
0.631631631631632	3.80145518064675\\
0.632632632632633	-4.92380540922479\\
0.633633633633634	9.73184568772511\\
0.634634634634635	8.46099002551443\\
0.635635635635636	3.45212128798473\\
0.636636636636637	-1.32284257952613\\
0.637637637637638	10.9324780187216\\
0.638638638638639	14.5408546170124\\
0.63963963963964	13.9964374922651\\
0.640640640640641	10.7710913755295\\
0.641641641641642	5.18944375131366\\
0.642642642642643	37.1937064203462\\
0.643643643643644	7.71877636475949\\
0.644644644644645	6.90287385329076\\
0.645645645645646	3.55156634187997\\
0.646646646646647	3.81137489475404\\
0.647647647647648	13.1499165027078\\
0.648648648648649	-10.5473644900007\\
0.64964964964965	-18.9949154820299\\
0.650650650650651	4.07632167698963\\
0.651651651651652	-8.61431616466255\\
0.652652652652653	-5.03493126829221\\
0.653653653653654	-16.630236511443\\
0.654654654654655	-3.9410327713249\\
0.655655655655656	-25.1836982232775\\
0.656656656656657	-17.7969503413167\\
0.657657657657658	-24.5447636827673\\
0.658658658658659	-27.933928409634\\
0.65965965965966	-19.7858841265926\\
0.660660660660661	-31.2829751802009\\
0.661661661661662	-47.1729493783991\\
0.662662662662663	-37.7225124847791\\
0.663663663663664	-20.8910586773955\\
0.664664664664665	-43.0013101252577\\
0.665665665665666	-36.95282589741\\
0.666666666666667	-23.8404193683886\\
0.667667667667668	-43.2771453276043\\
0.668668668668669	-41.3954014455288\\
0.66966966966967	-22.2563294314748\\
0.670670670670671	-32.6631123596043\\
0.671671671671672	-45.5592058147632\\
0.672672672672673	-55.9621355298033\\
0.673673673673674	-44.4406479263008\\
0.674674674674675	-24.3024797218217\\
0.675675675675676	-31.7732357782961\\
0.676676676676677	-38.677764045087\\
0.677677677677678	-49.8092339900959\\
0.678678678678679	-53.5896652462424\\
0.67967967967968	-41.1868539003199\\
0.680680680680681	-38.4295650664001\\
0.681681681681682	-54.7330668637161\\
0.682682682682683	-27.7037837748439\\
0.683683683683684	-30.227397306934\\
0.684684684684685	-21.8089919974427\\
0.685685685685686	-37.4614780844046\\
0.686686686686687	-44.6713829900357\\
0.687687687687688	-51.2479087420795\\
0.688688688688689	-41.3428430220172\\
0.68968968968969	-23.3391874599996\\
0.690690690690691	-35.5447118661219\\
0.691691691691692	-27.1650992615548\\
0.692692692692693	-34.5624854412344\\
0.693693693693694	-33.4026676514102\\
0.694694694694695	-44.0844108056704\\
0.695695695695696	-46.0929963076334\\
0.696696696696697	-44.5796032917939\\
0.697697697697698	-26.9797771202568\\
0.698698698698699	-41.058021857451\\
0.6996996996997	-51.526700216241\\
0.700700700700701	-44.5807873555139\\
0.701701701701702	-45.3851202414468\\
0.702702702702703	-43.767897345324\\
0.703703703703704	-39.6999211436027\\
0.704704704704705	-42.7369175933182\\
0.705705705705706	-38.46917176179\\
0.706706706706707	-56.6180763480812\\
0.707707707707708	-56.80210784199\\
0.708708708708709	-39.6132925343345\\
0.70970970970971	-49.3553984564844\\
0.710710710710711	-45.0271299137776\\
0.711711711711712	-45.6127431514025\\
0.712712712712713	-41.3610528130641\\
0.713713713713714	-49.6870978007767\\
0.714714714714715	-29.356162953081\\
0.715715715715716	-50.0997314741972\\
0.716716716716717	-42.1625029154366\\
0.717717717717718	-58.3552062116257\\
0.718718718718719	-45.5613899618049\\
0.71971971971972	-47.9871482548868\\
0.720720720720721	-42.5400246184192\\
0.721721721721722	-42.2407239821875\\
0.722722722722723	-43.0799902947128\\
0.723723723723724	-31.208117564301\\
0.724724724724725	-25.0364887979289\\
0.725725725725726	-59.4573554545162\\
0.726726726726727	-40.2452272870468\\
0.727727727727728	-34.7958729274284\\
0.728728728728729	-60.3541445341218\\
0.72972972972973	-53.4170280681206\\
0.730730730730731	-38.0628800888219\\
0.731731731731732	-26.0306773168177\\
0.732732732732733	-37.929969703116\\
0.733733733733734	-40.006999966514\\
0.734734734734735	-23.7295303870369\\
0.735735735735736	-26.7610675408264\\
0.736736736736737	-36.3652707040479\\
0.737737737737738	-14.6925279104711\\
0.738738738738739	-30.8979249146854\\
0.73973973973974	-26.1816531445529\\
0.740740740740741	-5.52437414975276\\
0.741741741741742	-9.61420687519551\\
0.742742742742743	-22.8968462779204\\
0.743743743743744	-18.8407566588385\\
0.744744744744745	-29.9677759763157\\
0.745745745745746	-4.56566833093126\\
0.746746746746747	-1.44021557797516\\
0.747747747747748	1.72293480968948\\
0.748748748748749	-6.45046948014736\\
0.74974974974975	-7.79057739733761\\
0.750750750750751	-17.3754233120088\\
0.751751751751752	-30.9197996230954\\
0.752752752752753	-22.8896647895271\\
0.753753753753754	-12.221779811898\\
0.754754754754755	-11.3597578812788\\
0.755755755755756	-8.42948757534365\\
0.756756756756757	-13.9687348766121\\
0.757757757757758	-9.83343346012248\\
0.758758758758759	-8.02048837298659\\
0.75975975975976	8.68967504030384\\
0.760760760760761	-20.1438008494808\\
0.761761761761762	-35.5090289282631\\
0.762762762762763	-22.1159303895219\\
0.763763763763764	-0.848500161133458\\
0.764764764764765	3.60721225420428\\
0.765765765765766	-16.9601735804655\\
0.766766766766767	-2.73353477964791\\
0.767767767767768	-2.50158684611676\\
0.768768768768769	-2.65076431855385\\
0.76976976976977	-19.4494539235655\\
0.770770770770771	-7.4087469670667\\
0.771771771771772	-7.4503575098167\\
0.772772772772773	-5.08679780215277\\
0.773773773773774	6.57357728267621\\
0.774774774774775	-5.68303693390357\\
0.775775775775776	-8.25145227635813\\
0.776776776776777	-0.263773609147439\\
0.777777777777778	-10.7034289870971\\
0.778778778778779	-32.8940634524909\\
0.77977977977978	-11.7639844336581\\
0.780780780780781	-5.70634084907669\\
0.781781781781782	-1.19919700914848\\
0.782782782782783	0.128276093865974\\
0.783783783783784	-8.69839681682072\\
0.784784784784785	-8.97752431817113\\
0.785785785785786	7.15166034327117\\
0.786786786786787	-11.4929553457797\\
0.787787787787788	-11.1552396168235\\
0.788788788788789	7.56984054539035\\
0.78978978978979	6.42792064609655\\
0.790790790790791	0.238863390505871\\
0.791791791791792	2.90756554354931\\
0.792792792792793	5.17229411175369\\
0.793793793793794	12.5225346048046\\
0.794794794794795	17.1807489214586\\
0.795795795795796	-6.28854404384852\\
0.796796796796797	-8.66640253647545\\
0.797797797797798	12.6605006082777\\
0.798798798798799	5.67777658076037\\
0.7997997997998	8.10356529764618\\
0.800800800800801	9.83076323048692\\
0.801801801801802	19.1340102179061\\
0.802802802802803	-13.5560331713913\\
0.803803803803804	9.31803160900537\\
0.804804804804805	22.9255489918512\\
0.805805805805806	16.4701445003981\\
0.806806806806807	30.658641548384\\
0.807807807807808	25.5597683001371\\
0.808808808808809	-4.04515966397118\\
0.80980980980981	4.7493582320718\\
0.810810810810811	11.0194665123464\\
0.811811811811812	10.1551648045198\\
0.812812812812813	4.88345803986744\\
0.813813813813814	-8.65192427246812\\
0.814814814814815	1.67054621584334\\
0.815815815815816	22.2943386382454\\
0.816816816816817	17.8836460390798\\
0.817817817817818	3.234908095875\\
0.818818818818819	6.86484017476095\\
0.81981981981982	22.8748694683096\\
0.820820820820821	23.8514047878412\\
0.821821821821822	27.5837533016909\\
0.822822822822823	11.1899775655662\\
0.823823823823824	-0.00372648118568719\\
0.824824824824825	25.9608431951564\\
0.825825825825826	8.62021292051791\\
0.826826826826827	3.67687474167649\\
0.827827827827828	9.6518905164265\\
0.828828828828829	8.06918804101928\\
0.82982982982983	6.89439020559316\\
0.830830830830831	32.5535860203966\\
0.831831831831832	-0.759729742364952\\
0.832832832832833	1.51381489091182\\
0.833833833833834	9.20017577771671\\
0.834834834834835	-10.9936270401122\\
0.835835835835836	8.53035921393667\\
0.836836836836837	7.93788204752622\\
0.837837837837838	2.15052904470843\\
0.838838838838839	21.4817586026289\\
0.83983983983984	16.3695880318326\\
0.840840840840841	19.4560331476266\\
0.841841841841842	19.876278753532\\
0.842842842842843	-2.87204928231832\\
0.843843843843844	20.4050064621038\\
0.844844844844845	0.659535851691555\\
0.845845845845846	16.5782209045775\\
0.846846846846847	45.7522361751122\\
0.847847847847848	24.5271980083472\\
0.848848848848849	9.23065285236574\\
0.84984984984985	6.91733845010246\\
0.850850850850851	12.1872197234824\\
0.851851851851852	24.3683263669299\\
0.852852852852853	12.083646102054\\
0.853853853853854	37.4154815343637\\
0.854854854854855	-10.1227864448939\\
0.855855855855856	8.77060530794339\\
0.856856856856857	0.336172151947061\\
0.857857857857858	-5.43073703577128\\
0.858858858858859	1.08548562098837\\
0.85985985985986	6.46046926942497\\
0.860860860860861	11.4130313926068\\
0.861861861861862	23.0414611157377\\
0.862862862862863	21.9737939725867\\
0.863863863863864	9.07407950346786\\
0.864864864864865	24.3371749782197\\
0.865865865865866	18.9506197871526\\
0.866866866866867	14.4333380552651\\
0.867867867867868	19.0755091889064\\
0.868868868868869	9.28651930593681\\
0.86986986986987	16.0557280311865\\
0.870870870870871	10.7391533010391\\
0.871871871871872	19.5328820727578\\
0.872872872872873	1.68457021564098\\
0.873873873873874	21.3247868947418\\
0.874874874874875	8.69513059352592\\
0.875875875875876	23.2933663857986\\
0.876876876876877	18.2414677193002\\
0.877877877877878	23.7299918048603\\
0.878878878878879	14.8050061628456\\
0.87987987987988	26.1781000005896\\
0.880880880880881	-2.92195528896358\\
0.881881881881882	4.30537549517016\\
0.882882882882883	16.6334794995178\\
0.883883883883884	7.08214453887863\\
0.884884884884885	7.97840639583415\\
0.885885885885886	9.92607097144227\\
0.886886886886887	4.2969614907215\\
0.887887887887888	0.143744962160405\\
0.888888888888889	7.4474984360213\\
0.88988988988989	14.534922404114\\
0.890890890890891	13.4042909380643\\
0.891891891891892	20.4553062509216\\
0.892892892892893	-1.0692644173801\\
0.893893893893894	-2.85974857191868\\
0.894894894894895	-3.40535527856008\\
0.895895895895896	25.0584544763477\\
0.896896896896897	-1.09324234278636\\
0.897897897897898	7.06207640945774\\
0.898898898898899	15.5042390010244\\
0.8998998998999	9.6530090083024\\
0.900900900900901	29.4394394193544\\
0.901901901901902	4.52496046691422\\
0.902902902902903	16.3857832240744\\
0.903903903903904	7.68135467535409\\
0.904904904904905	27.7204632598938\\
0.905905905905906	2.61948875450664\\
0.906906906906907	14.3332228218952\\
0.907907907907908	18.6174122211945\\
0.908908908908909	25.6439278199805\\
0.90990990990991	12.0312608832575\\
0.910910910910911	0.505730718181425\\
0.911911911911912	5.72166046918903\\
0.912912912912913	10.45009161418\\
0.913913913913914	16.9924590218897\\
0.914914914914915	15.2386481525633\\
0.915915915915916	12.6618394486555\\
0.916916916916917	6.77416613405631\\
0.917917917917918	13.6830669120497\\
0.918918918918919	19.1430206268862\\
0.91991991991992	14.697267040479\\
0.920920920920921	26.3093310358978\\
0.921921921921922	16.2667099193007\\
0.922922922922923	26.4362899325339\\
0.923923923923924	6.64835896698516\\
0.924924924924925	25.2334745708466\\
0.925925925925926	25.3400040217659\\
0.926926926926927	20.666431704441\\
0.927927927927928	17.5642925087022\\
0.928928928928929	-2.7061333177337\\
0.92992992992993	15.7120083198398\\
0.930930930930931	10.849223702393\\
0.931931931931932	20.6853714598873\\
0.932932932932933	7.13040720101191\\
0.933933933933934	24.6177635172832\\
0.934934934934935	0.828750126174434\\
0.935935935935936	17.1951825469168\\
0.936936936936937	14.0581858102782\\
0.937937937937938	14.0985935588162\\
0.938938938938939	14.0614562823401\\
0.93993993993994	24.1883697746952\\
0.940940940940941	15.8755125807372\\
0.941941941941942	18.1581693281278\\
0.942942942942943	-6.72902225911592\\
0.943943943943944	12.4907566397704\\
0.944944944944945	28.1589964946278\\
0.945945945945946	4.01916395783357\\
0.946946946946947	24.0031359441842\\
0.947947947947948	11.1233882494546\\
0.948948948948949	-1.58693479331491\\
0.94994994994995	3.76052695323115\\
0.950950950950951	10.3828696107388\\
0.951951951951952	4.34250791096109\\
0.952952952952953	12.220722931982\\
0.953953953953954	-10.5101284596545\\
0.954954954954955	-0.705317354660454\\
0.955955955955956	-4.66603991564768\\
0.956956956956957	-6.43247291171179\\
0.957957957957958	7.35538061935079\\
0.958958958958959	-15.6676642845185\\
0.95995995995996	-20.507765663045\\
0.960960960960961	-12.544619049472\\
0.961961961961962	-24.162677956679\\
0.962962962962963	-13.7295207081174\\
0.963963963963964	-9.6787969598523\\
0.964964964964965	-38.6078114446043\\
0.965965965965966	-13.6792805417339\\
0.966966966966967	-8.6083936716249\\
0.967967967967968	-25.3064451610822\\
0.968968968968969	-7.99751235253687\\
0.96996996996997	-34.3151804354395\\
0.970970970970971	-47.3597885707855\\
0.971971971971972	-23.3059196914273\\
0.972972972972973	-23.9093547700735\\
0.973973973973974	-45.1641848105575\\
0.974974974974975	-5.83657220773125\\
0.975975975975976	-24.6448912426965\\
0.976976976976977	-28.879914236371\\
0.977977977977978	-32.9966723544226\\
0.978978978978979	-32.8151966301911\\
0.97997997997998	-24.7714465875382\\
0.980980980980981	-24.018632167698\\
0.981981981981982	-5.35396917252532\\
0.982982982982983	-30.5369863025181\\
0.983983983983984	-28.7862565611596\\
0.984984984984985	-41.5848710259149\\
0.985985985985986	-8.74465830930675\\
0.986986986986987	-44.1385093777553\\
0.987987987987988	-33.3737357481155\\
0.988988988988989	-33.6079485562914\\
0.98998998998999	-39.9475469715533\\
0.990990990990991	-27.1550326712463\\
0.991991991991992	-30.4365163720012\\
0.992992992992993	-14.8049217163033\\
0.993993993993994	-39.6429685507738\\
0.994994994994995	-41.5806713586317\\
0.995995995995996	-12.6316803005503\\
0.996996996996997	-24.0898977722978\\
0.997997997997998	-27.6292693590543\\
0.998998998998999	-44.0733711687205\\
1	-34.30396940354\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.6\\
0.001001001001001	-4.9525772868935\\
0.002002002002002	-7.08127724489625\\
0.003003003003003	-9.00740461866871\\
0.004004004004004	-10.7502367383614\\
0.005005005005005	-12.3272164536142\\
0.00600600600600601	-13.7541267074587\\
0.00700700700700701	-15.0452484973164\\
0.00800800800800801	-16.2135038040211\\
0.00900900900900901	-17.2705849193467\\
0.01001001001001	-18.2270714663924\\
0.011011011011011	-19.0925362840075\\
0.012012012012012	-19.8756412349792\\
0.013013013013013	-20.5842238968676\\
0.014014014014014	-21.2253760031158\\
0.015015015015015	-21.8055144195017\\
0.016016016016016	-22.3304453662878\\
0.017017017017017	-22.8054225288249\\
0.018018018018018	-23.235199638201\\
0.019019019019019	-23.6240780481799\\
0.02002002002002	-23.9759497845951\\
0.021021021021021	-24.2943364980528\\
0.022022022022022	-24.5824247097949\\
0.023023023023023	-24.8430977034742\\
0.024024024024024	-25.0789643820267\\
0.025025025025025	-25.2923853784488\\
0.026026026026026	-25.4854966818061\\
0.027027027027027	-25.6602310149294\\
0.028028028028028	-25.818337177755\\
0.029029029029029	-25.9613975499016\\
0.03003003003003	-26.0908439276581\\
0.031031031031031	-26.2079718538813\\
0.032032032032032	-26.3139535842251\\
0.033033033033033	-26.4098498194683\\
0.034034034034034	-26.4966203213652\\
0.035035035035035	-26.5751335182632\\
0.036036036036036	-26.6461751966262\\
0.037037037037037	-26.710456365449\\
0.038038038038038	-26.7686203722751\\
0.039039039039039	-26.8212493420342\\
0.04004004004004	-26.8688700031449\\
0.041041041041041	-26.9119589591894\\
0.042042042042042	-26.9509474589227\\
0.043043043043043	-26.9862257123544\\
0.044044044044044	-27.0181467961024\\
0.045045045045045	-27.0470301871018\\
0.046046046046046	-27.0731649600379\\
0.047047047047047	-27.0968126805023\\
0.048048048048048	-27.1182100228297\\
0.049049049049049	-27.1375711388141\\
0.0500500500500501	-27.1550898010118\\
0.0510510510510511	-27.1709413420821\\
0.0520520520520521	-27.1852844095761\\
0.0530530530530531	-27.198262553734\\
0.0540540540540541	-27.2100056641848\\
0.0550550550550551	-27.2206312699248\\
0.0560560560560561	-27.2302457155877\\
0.0570570570570571	-27.2389452257771\\
0.0580580580580581	-27.2468168681151\\
0.0590590590590591	-27.2539394246439\\
0.0600600600600601	-27.2603841803032\\
0.0610610610610611	-27.2662156363739\\
0.0620620620620621	-27.2714921560283\\
0.0630630630630631	-27.2762665484485\\
0.0640640640640641	-27.2805865973588\\
0.0650650650650651	-27.2844955392605\\
0.0660660660660661	-27.2880324961582\\
0.0670670670670671	-27.2912328671051\\
0.0680680680680681	-27.2941286824895\\
0.0690690690690691	-27.296748924605\\
0.0700700700700701	-23.2991198177155\\
0.0710710710710711	-19.6819154183721\\
0.0720720720720721	-16.408933529162\\
0.0730730730730731	-13.4474170472506\\
0.0740740740740741	-10.767726120287\\
0.0750750750750751	-8.34304150079883\\
0.0760760760760761	-6.14909613014967\\
0.0770770770770771	-4.16393226565954\\
0.0780780780780781	-2.367681720136\\
0.0790790790790791	-0.742367014378798\\
0.0800800800800801	0.728278547474427\\
0.0810810810810811	2.05897368050774\\
0.0820820820820821	3.26303642887462\\
0.0830830830830831	4.35251745726019\\
0.0840840840840841	5.33832065798375\\
0.0850850850850851	6.23031228081804\\
0.0860860860860861	7.03741967773313\\
0.0870870870870871	7.7677206508355\\
0.0880880880880881	8.4285242977266\\
0.0890890890890891	9.02644416340828\\
0.0900900900900901	9.56746443086411\\
0.0910910910910911	10.056999812774\\
0.0920920920920921	10.4999497437785\\
0.0930930930930931	10.9007474156679\\
0.0940940940940941	11.2634041462551\\
0.0950950950950951	11.591549525993\\
0.0960960960960961	11.8884677441354\\
0.0970970970970971	12.1571304580073\\
0.0980980980980981	12.4002265343496\\
0.0990990990990991	12.6201889604019\\
0.1001001001001	12.819219194056\\
0.101101101101101	12.9993091967866\\
0.102102102102102	13.1622613698715\\
0.103103103103103	13.309706593429\\
0.104104104104104	13.4431205488145\\
0.105105105105105	13.5638384877355\\
0.106106106106106	13.6730685958993\\
0.107107107107107	13.7719040849421\\
0.108108108108108	13.8613341336579\\
0.109109109109109	13.9422537880327\\
0.11011011011011	14.0154729191656\\
0.111111111111111	14.0817243287307\\
0.112112112112112	14.1416710831029\\
0.113113113113113	14.1959131495486\\
0.114114114114114	14.2449934009003\\
0.115115115115115	14.2894030488099\\
0.116116116116116	14.3295865599603\\
0.117117117117117	14.3659461044373\\
0.118118118118118	14.3988455807828\\
0.119119119119119	14.428614258014\\
0.12012012012012	14.4555500710582\\
0.121121121121121	14.4799226025858\\
0.122122122122122	14.5019757810843\\
0.123123123123123	14.5219303221763\\
0.124124124124124	14.5399859376161\\
0.125125125125125	14.5563233340718\\
0.126126126126126	14.5711060216981\\
0.127127127127127	14.5844819506015\\
0.128128128128128	14.5965849915743\\
0.129129129129129	14.6075362759186\\
0.13013013013013	9.61744540776876\\
0.131131131131131	5.10222447086728\\
0.132132132132132	1.01668361645944\\
0.133133133133133	-2.68006662152338\\
0.134134134134134	-6.02502456198357\\
0.135135135135135	-9.05166766826845\\
0.136136136136136	-11.7902876018756\\
0.137137137137137	-14.2682933915825\\
0.138138138138138	-16.5104857522191\\
0.139139139139139	-18.5393052985574\\
0.14014014014014	-20.3750571385271\\
0.141141141141141	-22.03611409356\\
0.142142142142142	-23.5391005799626\\
0.143143143143143	-24.8990589916621\\
0.144144144144144	-26.1296002495406\\
0.145145145145145	-27.2430400241061\\
0.146146146146146	-28.2505219948625\\
0.147147147147147	-29.1621293799994\\
0.148148148148148	-29.9869858526293\\
0.149149149149149	-30.7333468535739\\
0.15015015015015	-23.4086822145914\\
0.151151151151151	-16.7810515746752\\
0.152152152152152	-10.7841233787574\\
0.153153153153153	-5.35787835381605\\
0.154154154154154	-0.448008815817676\\
0.155155155155155	3.99462485983819\\
0.156156156156156	8.01448604419824\\
0.157157157157157	11.6518068591176\\
0.158158158158158	14.9429908338576\\
0.159159159159159	17.9209772438427\\
0.16016016016016	20.6155707779998\\
0.161161161161161	23.053739834103\\
0.162162162162162	25.2598864275625\\
0.163163163163163	27.2560904149972\\
0.164164164164164	29.0623304768607\\
0.165165165165165	30.6966840707904\\
0.166166166166166	32.1755083568796\\
0.167167167167167	33.5136039056334\\
0.168168168168168	34.7243628270531\\
0.169169169169169	35.8199028033746\\
0.17017017017017	36.8111883669045\\
0.171171171171171	37.7081406367452\\
0.172172172172172	38.5197366126894\\
0.173173173173173	39.2540990200511\\
0.174174174174174	39.9185776046309\\
0.175175175175175	40.5198226914423\\
0.176176176176176	41.0638517433996\\
0.177177177177177	41.5561095861091\\
0.178178178178178	42.0015229015143\\
0.179179179179179	42.4045495357845\\
0.18018018018018	42.7692231149372\\
0.181181181181181	43.0991934147236\\
0.182182182182182	43.3977628888109\\
0.183183183183183	43.6679197208485\\
0.184184184184184	43.9123677312141\\
0.185185185185185	44.1335534377573\\
0.186186186186186	44.3336905413724\\
0.187187187187187	44.5147820814607\\
0.188188188188188	44.6786404830223\\
0.189189189189189	44.8269056960148\\
0.19019019019019	44.9610616085234\\
0.191191191191191	45.0824508980121\\
0.192192192192192	45.1922884692902\\
0.193193193193193	45.2916736136888\\
0.194194194194194	45.3816010111375\\
0.195195195195195	45.4629706852558\\
0.196196196196196	45.5365970110914\\
0.197197197197197	45.6032168656599\\
0.198198198198198	45.6634970028576\\
0.199199199199199	45.7180407265585\\
0.2002002002002	45.767393928682\\
0.201201201201201	45.8120505526633\\
0.202202202202202	45.8524575370047\\
0.203203203203203	45.8890192883868\\
0.204204204204204	45.9221017291063\\
0.205205205205205	45.9520359593492\\
0.206206206206206	45.9791215709531\\
0.207207207207207	46.0036296458227\\
0.208208208208208	46.0258054690087\\
0.209209209209209	46.0458709836032\\
0.21021021021021	46.0640270120204\\
0.211211211211211	46.0804552658953\\
0.212212212212212	46.0953201647142\\
0.213213213213213	46.1087704813809\\
0.214214214214214	46.1209408311854\\
0.215215215215215	46.131953019079\\
0.216216216216216	46.1419172587397\\
0.217217217217217	46.1509332756269\\
0.218218218218218	46.1590913050681\\
0.219219219219219	46.1664729953639\\
0.22022022022022	46.1731522249519\\
0.221221221221221	46.1791958418068\\
0.222222222222222	46.1846643324774\\
0.223223223223223	46.1896124274563\\
0.224224224224224	46.1940896489413\\
0.225225225225225	46.1981408064696\\
0.226226226226226	46.2018064453877\\
0.227227227227227	46.2051232526418\\
0.228228228228228	46.2081244239536\\
0.229229229229229	46.2108399960546\\
0.23023023023023	36.2132971473029\\
0.231231231231231	27.1671462893345\\
0.232232232232232	18.9818505038466\\
0.233233233233233	11.5754885994452\\
0.234234234234234	4.87393521682665\\
0.235235235235235	-1.18988104273203\\
0.236236236236236	-6.67664889047559\\
0.237237237237237	-11.6412817431906\\
0.238238238238238	-16.1334673151377\\
0.239239239239239	-20.1981649093968\\
0.24024024024024	-23.8760553856831\\
0.241241241241241	-27.2039483080651\\
0.242242242242242	-30.2151503474533\\
0.243243243243243	-32.939798625958\\
0.244244244244244	-35.4051623393363\\
0.245245245245245	-37.635915676269\\
0.246246246246246	-39.6543847659344\\
0.247247247247247	-41.4807711254125\\
0.248248248248248	-43.1333538432589\\
0.249249249249249	-44.6286725227658\\
0.25025025025025	-37.9816928158718\\
0.251251251251251	-31.9672568601484\\
0.252252252252252	-26.525170159029\\
0.253253253253253	-21.6009664796603\\
0.254254254254254	-17.1453627365371\\
0.255255255255255	-13.1137657498182\\
0.256256256256256	-9.46582594179387\\
0.257257257257257	-6.16503350475057\\
0.258258258258258	-3.17835299854369\\
0.259259259259259	-0.475892720809123\\
0.26026026026026	1.96939445924096\\
0.261261261261261	4.18198179759392\\
0.262262262262262	6.18401361200826\\
0.263263263263263	7.99552690978879\\
0.264264264264264	9.63465192489032\\
0.265265265265265	11.1177935713929\\
0.266266266266266	12.459795629396\\
0.267267267267267	13.6740893065584\\
0.268268268268268	14.7728276621394\\
0.269269269269269	15.7670072389004\\
0.27027027027027	16.666578120201\\
0.271271271271271	17.4805435137773\\
0.272272272272272	18.2170498588715\\
0.273273273273273	18.8834683585336\\
0.274274274274274	19.4864687530993\\
0.275275275275275	20.0320860731927\\
0.276276276276276	20.5257810403418\\
0.277277277277277	20.9724947197144\\
0.278278278278278	21.3766979719591\\
0.279279279279279	21.742436199082\\
0.28028028028028	22.073369832189\\
0.281281281281281	22.3728109663107\\
0.282282282282282	22.6437565089632\\
0.283283283283283	22.8889181742052\\
0.284284284284284	23.1107496223842\\
0.285285285285285	23.3114710171936\\
0.286286286286286	23.4930912458176\\
0.287287287287287	23.6574280245488\\
0.288288288288288	23.8061260911043\\
0.289289289289289	23.9406736657133\\
0.29029029029029	24.0624173457255\\
0.291291291291291	24.17257558281\\
0.292292292292292	24.2722508776288\\
0.293293293293293	24.3624408140347\\
0.294294294294294	24.4440480432251\\
0.295295295295295	24.5178893177787\\
0.296296296296296	24.5847036659903\\
0.297297297297297	24.6451597883139\\
0.298298298298298	24.6998627499416\\
0.299299299299299	24.7493600364997\\
0.3003003003003	24.7941470334688\\
0.301301301301301	24.8346719841678\\
0.302302302302302	24.8713404759244\\
0.303303303303303	24.9045194993287\\
0.304304304304304	24.9345411211988\\
0.305305305305305	24.961705808017\\
0.306306306306306	24.9862854330993\\
0.307307307307307	25.0085259975951\\
0.308308308308308	25.0286500925491\\
0.309309309309309	25.0468591266676\\
0.31031031031031	25.0633353420843\\
0.311311311311311	25.078243638301\\
0.312312312312312	25.091733222557\\
0.313313313313313	25.1039391031456\\
0.314314314314314	25.1149834406222\\
0.315315315315315	25.1249767704285\\
0.316316316316316	25.134019109168\\
0.317317317317317	25.142200955606\\
0.318318318318318	25.1496041964118\\
0.319319319319319	25.1563029257076\\
0.32032032032032	25.1623641866277\\
0.321321321321321	25.1678486423087\\
0.322322322322322	25.1728111830264\\
0.323323323323323	25.1773014755564\\
0.324324324324324	25.1813644602554\\
0.325325325325325	25.18504080084\\
0.326326326326326	25.1883672913623\\
0.327327327327327	25.1913772244577\\
0.328328328328328	25.1941007245482\\
0.329329329329329	25.1965650493381\\
0.33033033033033	25.1987948626182\\
0.331331331331331	25.2008124811092\\
0.332332332332332	25.2026380978153\\
0.333333333333333	25.2042899841219\\
0.334334334334334	25.2057846726624\\
0.335335335335335	25.2071371227822\\
0.336336336336336	25.2083608702567\\
0.337337337337337	25.2094681627618\\
0.338338338338338	25.2104700824531\\
0.339339339339339	25.2113766568796\\
0.34034034034034	25.212196959343\\
0.341341341341341	25.212939199706\\
0.342342342342342	25.2136108065596\\
0.343343343343343	25.214218501571\\
0.344344344344344	25.214768366756\\
0.345345345345345	25.2152659053503\\
0.346346346346346	25.2157160968873\\
0.347347347347347	25.2161234470353\\
0.348348348348348	25.2164920326915\\
0.349349349349349	25.2168255427849\\
0.35035035035035	25.2171273151967\\
0.351351351351351	25.2174003701667\\
0.352352352352352	25.2176474405207\\
0.353353353353353	25.2178709990218\\
0.354354354354354	25.2180732831188\\
0.355355355355355	25.2182563173388\\
0.356356356356356	25.2184219335499\\
0.357357357357357	25.2185717892947\\
0.358358358358358	25.2187073843799\\
0.359359359359359	25.2188300758867\\
0.36036036036036	25.2189410917529\\
0.361361361361361	25.2190415430627\\
0.362362362362362	25.2191324351664\\
0.363363363363363	25.2192146777429\\
0.364364364364364	25.2192890939035\\
0.365365365365365	25.2193564284301\\
0.366366366366366	25.2194173552292\\
0.367367367367367	25.2194724840769\\
0.368368368368368	25.2195223667211\\
0.369369369369369	25.219567502404\\
0.37037037037037	25.2196083428588\\
0.371371371371371	25.2196452968305\\
0.372372372372372	25.2196787341669\\
0.373373373373373	25.21970898952\\
0.374374374374374	25.2197363656955\\
0.375375375375375	25.2197611366835\\
0.376376376376376	25.2197835504004\\
0.377377377377377	25.21980383117\\
0.378378378378378	25.2198221819693\\
0.379379379379379	25.2198387864591\\
0.38038038038038	25.2198538108228\\
0.381381381381381	25.2198674054293\\
0.382382382382382	25.2198797063379\\
0.383383383383383	25.2198908366603\\
0.384384384384384	25.2199009077924\\
0.385385385385385	25.2199100205297\\
0.386386386386386	25.2199182660753\\
0.387387387387387	25.2199257269535\\
0.388388388388388	25.2199324778353\\
0.389389389389389	25.2199385862857\\
0.39039039039039	25.2199441134402\\
0.391391391391391	25.2199491146164\\
0.392392392392392	25.2199536398678\\
0.393393393393393	25.2199577344846\\
0.394394394394394	25.2199614394471\\
0.395395395395395	25.2199647918358\\
0.396396396396396	25.2199678252025\\
0.397397397397397	25.2199705699062\\
0.398398398398398	25.2199730534168\\
0.399399399399399	25.2199753005901\\
0.4004004004004	21.0199773339166\\
0.401401401401401	17.2196620179955\\
0.402402402402402	13.780994519815\\
0.403403403403403	10.6695594992771\\
0.404404404404404	7.85421666890691\\
0.405405405405405	5.30678913138873\\
0.406406406406406	3.00178137570707\\
0.407407407407407	0.916124109503215\\
0.408408408408408	-0.971056626156619\\
0.409409409409409	-2.67864837037827\\
0.41041041041041	-4.2237412752793\\
0.411411411411411	-5.62179914997563\\
0.412412412412412	-6.8868142275807\\
0.413413413413413	-8.03144720417744\\
0.414414414414414	-9.06715395132004\\
0.415415415415415	-10.004300170247\\
0.416416416416416	-10.852265135303\\
0.417417417417417	-11.6195355648692\\
0.418418418418418	-12.3137905592933\\
0.419419419419419	-12.9419784559065\\
0.42042042042042	-13.5103863703194\\
0.421421421421421	-14.0247031199881\\
0.422422422422422	-14.4900761598109\\
0.423423423423423	-14.9111630995877\\
0.424424424424424	-15.292178318944\\
0.425425425425425	-15.6369351462588\\
0.426426426426426	-15.9488840237365\\
0.427427427427427	-16.2311470405927\\
0.428428428428428	-16.4865491799719\\
0.429429429429429	-16.7176465923287\\
0.43043043043043	-16.9267521782403\\
0.431431431431431	-17.1159587366935\\
0.432432432432432	-17.2871599105198\\
0.433433433433433	-17.4420691386095\\
0.434434434434434	-17.5822368045841\\
0.435435435435435	-17.7090657535567\\
0.436436436436436	-17.8238253322773\\
0.437437437437437	-17.9276640931817\\
0.438438438438438	-18.0216212894905\\
0.439439439439439	-18.1066372764045\\
0.44044044044044	-16.0835629224955\\
0.441441441441441	-14.2530095476097\\
0.442442442442442	-12.596656358301\\
0.443443443443443	-11.0979260151314\\
0.444444444444444	-9.74181872108558\\
0.445445445445445	-8.51476209856145\\
0.446446446446446	-7.40447535245279\\
0.447447447447447	-6.39984635982428\\
0.448448448448448	-5.49082045605024\\
0.449449449449449	-4.66829980435153\\
0.45045045045045	-3.92405234158722\\
0.451451451451451	-3.25062938899974\\
0.452452452452452	-2.64129110333433\\
0.453453453453453	-2.08993902222239\\
0.454454454454454	-1.5910550287203\\
0.455455455455455	-1.13964612414041\\
0.456456456456456	-0.731194456441896\\
0.457457457457457	-0.361612104049092\\
0.458458458458458	-0.027200162558331\\
0.459459459459459	0.275388275140562\\
0.46046046046046	0.549181615835562\\
0.461461461461461	0.796920075305466\\
0.462462462462462	1.02108310332042\\
0.463463463463463	1.22391419880859\\
0.464464464464464	1.40744336354752\\
0.465465465465465	1.57350741910418\\
0.466466466466466	1.72376839036265\\
0.467467467467467	1.85973013962775\\
0.468468468468468	1.98275341778442\\
0.469469469469469	2.09406948315003\\
0.47047047047047	2.19479242432137\\
0.471471471471471	2.28593031034783\\
0.472472472472472	2.36839527982527\\
0.473473473473473	2.44301266988565\\
0.474474474474474	2.51052927644847\\
0.475475475475475	2.57162082840532\\
0.476476476476476	2.62689875054177\\
0.477477477477477	2.6769162828821\\
0.478478478478478	2.72217401770146\\
0.479479479479479	2.76312490962156\\
0.48048048048048	2.80017880893282\\
0.481481481481481	2.83370656351378\\
0.482482482482482	2.86404373040136\\
0.483483483483483	2.89149393415844\\
0.484484484484485	2.91633190565056\\
0.485485485485485	2.93880623164475\\
0.486486486486487	2.95914184274942\\
0.487487487487487	2.97754226459556\\
0.488488488488488	2.99419165478959\\
0.48948948948949	3.00925664602463\\
0.49049049049049	3.02288801379648\\
0.491491491491492	3.03522218541545\\
0.492492492492492	3.04638260541678\\
0.493493493493493	3.05648097103498\\
0.494494494494495	3.06561835010733\\
0.495495495495495	3.07388619259478\\
0.496496496496497	3.08136724584384\\
0.497497497497497	3.08813638274992\\
0.498498498498498	3.09426135111034\\
0.4994994994995	3.09980345166714\\
0.500500500500501	3.10481815162545\\
0.501501501501502	3.10935563978796\\
0.502502502502503	3.11346132886128\\
0.503503503503503	3.11717630996165\\
0.504504504504504	3.12053776386856\\
0.505505505505506	3.12357933314253\\
0.506506506506507	3.12633145883118\\
0.507507507507508	3.12882168513339\\
0.508508508508508	3.13107493507102\\
0.509509509509509	3.13311375992677\\
0.510510510510511	3.13495856494508\\
0.511511511511512	3.13662781355462\\
0.512512512512513	3.13813821215654\\
0.513513513513513	3.13950487732771\\
0.514514514514514	3.1407414871125\\
0.515515515515516	3.1418604179173\\
0.516516516516517	3.14287286837767\\
0.517517517517518	3.14378897143812\\
0.518518518518518	3.14461789576599\\
0.519519519519519	3.14536793751457\\
0.520520520520521	3.14604660335378\\
0.521521521521522	3.14666068559943\\
0.522522522522523	3.14721633019305\\
0.523523523523523	3.14771909821249\\
0.524524524524524	3.14817402152907\\
0.525525525525526	3.14858565316825\\
0.526526526526527	3.14895811287782\\
0.527527527527528	3.14929512835975\\
0.528528528528528	3.14960007257827\\
0.529529529529529	3.14987599751759\\
0.530530530530531	3.15012566472726\\
0.531531531531532	3.15035157296062\\
0.532532532532533	3.15055598318321\\
0.533533533533533	3.15074094120124\\
0.534534534534535	3.15090829813672\\
0.535535535535536	3.15105972895411\\
0.536536536536537	3.15119674922393\\
0.537537537537538	3.15132073029109\\
0.538538538538539	3.15143291299978\\
0.53953953953954	3.15153442011227\\
0.540540540540541	3.15162626754584\\
0.541541541541542	3.15170937454048\\
0.542542542542543	3.15178457285894\\
0.543543543543544	3.15185261511125\\
0.544544544544545	3.15191418228715\\
0.545545545545546	3.15196989057163\\
0.546546546546547	3.15202029751192\\
0.547547547547548	3.15206590759762\\
0.548548548548549	3.15210717730981\\
0.54954954954955	3.15214451968962\\
0.550550550550551	3.15217830847216\\
0.551551551551552	3.1522088818269\\
0.552552552552553	3.15223654574228\\
0.553553553553554	3.15226157708803\\
0.554554554554555	3.1522842263863\\
0.555555555555556	3.15230472031886\\
0.556556556556557	3.15232326399588\\
0.557557557557558	3.15234004300872\\
0.558558558558559	3.15235522528738\\
0.55955955955956	3.1523689627812\\
0.560560560560561	3.15238139297963\\
0.561561561561562	3.15239264028829\\
0.562562562562563	3.15240281727402\\
0.563563563563564	3.15241202579151\\
0.564564564564565	3.1524203580027\\
0.565565565565566	3.15242789729916\\
0.566566566566567	3.1524347191367\\
0.567567567567568	3.15244089179057\\
0.568568568568569	3.15244647703875\\
0.56956956956957	3.1524515307803\\
0.570570570570571	3.15245610359476\\
0.571571571571572	3.15246024124838\\
0.572572572572573	3.1524639851522\\
0.573573573573574	3.15246737277647\\
0.574574574574575	3.15247043802567\\
0.575575575575576	3.15247321157783\\
0.576576576576577	3.15247572119162\\
0.577577577577578	3.15247799198407\\
0.578578578578579	3.15248004668205\\
0.57957957957958	3.15248190584967\\
0.580580580580581	3.1524835880941\\
0.581581581581582	3.1524851102518\\
0.582582582582583	3.15248648755705\\
0.583583583583584	3.15248773379437\\
0.584584584584585	3.15248886143653\\
0.585585585585586	3.15248988176935\\
0.586586586586587	3.15249080500467\\
0.587587587587588	3.15249164038253\\
0.588588588588589	3.15249239626367\\
0.58958958958959	3.15249308021322\\
0.590590590590591	3.15249369907636\\
0.591591591591592	3.15249425904688\\
0.592592592592593	3.15249476572916\\
0.593593593593594	3.15249522419425\\
0.594594594594595	3.15249563903062\\
0.595595595595596	3.15249601439009\\
0.596596596596597	3.15249635402938\\
0.597597597597598	3.15249666134772\\
0.598598598598599	3.15249693942086\\
0.5995995995996	3.15249719103183\\
0.600600600600601	3.15249741869886\\
0.601601601601602	3.1524976247005\\
0.602602602602603	3.1524978110985\\
0.603603603603604	3.15249797975838\\
0.604604604604605	3.15249813236815\\
0.605605605605606	3.15249827045518\\
0.606606606606607	3.15249839540149\\
0.607607607607608	3.15249850845759\\
0.608608608608609	3.15249861075498\\
0.60960960960961	3.15249870331749\\
0.610610610610611	3.15249878707151\\
0.611611611611612	3.15249886285528\\
0.612612612612613	3.15249893142727\\
0.613613613613614	3.15249899347377\\
0.614614614614615	3.15249904961577\\
0.615615615615616	3.15249910041515\\
0.616616616616617	3.15249914638033\\
0.617617617617618	3.15249918797134\\
0.618618618618619	3.15249922560445\\
0.61961961961962	3.15249925965629\\
0.620620620620621	3.15249929046767\\
0.621621621621622	3.15249931834696\\
0.622622622622623	3.15249934357319\\
0.623623623623624	3.15249936639882\\
0.624624624624625	3.15249938705231\\
0.625625625625626	3.15249940574035\\
0.626626626626627	3.15249942265\\
0.627627627627628	3.15249943795048\\
0.628628628628629	3.15249945179492\\
0.62962962962963	3.1524994643219\\
0.630630630630631	3.15249947565677\\
0.631631631631632	3.15249948591299\\
0.632632632632633	3.1524994951932\\
0.633633633633634	3.15249950359028\\
0.634634634634635	3.15249951118827\\
0.635635635635636	3.15249951806322\\
0.636636636636637	3.15249952428393\\
0.637637637637638	3.15249952991266\\
0.638638638638639	3.15249953500575\\
0.63963963963964	3.15249953961417\\
0.640640640640641	3.15249954378403\\
0.641641641641642	3.15249954755708\\
0.642642642642643	3.15249955097108\\
0.643643643643644	3.1524995540602\\
0.644644644644645	3.15249955685534\\
0.645645645645646	3.15249955938449\\
0.646646646646647	3.15249956167297\\
0.647647647647648	3.15249956374366\\
0.648648648648649	3.1524995656173\\
0.64964964964965	3.15249956731264\\
0.650650650650651	-1.14750043115335\\
0.651651651651652	-5.03830132731995\\
0.652652652652653	-8.55884356429933\\
0.653653653653654	-11.7443619120943\\
0.654654654654655	-14.6267381090193\\
0.655655655655656	-17.2348199448532\\
0.656656656656657	-19.5947099792156\\
0.657657657657658	-21.7300267847569\\
0.658658658658659	-23.6621413297717\\
0.65965965965966	-25.4103908660326\\
0.660660660660661	-26.9922724625054\\
0.661661661661662	-28.4236181218966\\
0.662662662662663	-29.718753232657\\
0.663663663663664	-30.8906399422852\\
0.664664664664665	-31.9510068868558\\
0.665665665665666	-32.9104665751518\\
0.666666666666667	-33.7786216022191\\
0.667667667667668	-34.5641607553656\\
0.668668668668669	-35.2749459744648\\
0.66966966966967	-35.9180910368927\\
0.670670670670671	-36.5000327546026\\
0.671671671671672	-37.0265953959025\\
0.672672672672673	-37.5030489766906\\
0.673673673673674	-37.9341620045449\\
0.674674674674675	-38.3242492035502\\
0.675675675675676	-38.677214697507\\
0.676676676676677	-38.9965910837147\\
0.677677677677678	-39.2855747883925\\
0.678678678678679	-39.5470580575877\\
0.67967967967968	-39.7836579037459\\
0.680680680680681	-39.9977422976513\\
0.681681681681682	-40.1914538678745\\
0.682682682682683	-40.3667313449189\\
0.683683683683684	-40.5253289646877\\
0.684684684684685	-40.6688340254659\\
0.685685685685686	-40.7986827741355\\
0.686686686686687	-40.916174780617\\
0.687687687687688	-41.0224859444015\\
0.688688688688689	-41.1186802633487\\
0.68968968968969	-41.2057204825346\\
0.690690690690691	-41.2844777297281\\
0.691691691691692	-41.3557402339302\\
0.692692692692693	-41.4202212142353\\
0.693693693693694	-41.4785660179669\\
0.694694694694695	-41.5313585795313\\
0.695695695695696	-41.5791272646287\\
0.696696696696697	-41.6223501583152\\
0.697697697697698	-41.6614598498385\\
0.698698698698699	-41.6968477621367\\
0.6996996996997	-41.7288680693302\\
0.700700700700701	-41.757841241416\\
0.701701701701702	-41.7840572516383\\
0.702702702702703	-41.8077784786392\\
0.703703703703704	-41.8292423324312\\
0.704704704704705	-41.8486636304775\\
0.705705705705706	-41.8662367476566\\
0.706706706706707	-41.8821375616319\\
0.707707707707708	-41.8965252130938\\
0.708708708708709	-41.9095436984943\\
0.70970970970971	-41.9213233112108\\
0.710710710710711	-41.9319819455667\\
0.711711711711712	-41.941626276757\\
0.712712712712713	-41.95035282849\\
0.713713713713714	-41.9582489390284\\
0.714714714714715	-41.9653936353005\\
0.715715715715716	-41.971858423828\\
0.716716716716717	-41.9777080063874\\
0.717717717717718	-41.983000927567\\
0.718718718718719	-41.987790160701\\
0.71971971971972	-41.9921236380443\\
0.720720720720721	-41.9960447304948\\
0.721721721721722	-41.9995926816636\\
0.722722722722723	-42.0028030006385\\
0.723723723723724	-42.0057078173708\\
0.724724724724725	-42.0083362042427\\
0.725725725725726	-42.0107144670335\\
0.726726726726727	-42.0128664081965\\
0.727727727727728	-42.0148135650822\\
0.728728728728729	-42.0165754254912\\
0.72972972972973	-42.0181696227146\\
0.730730730730731	-38.9196121120141\\
0.731731731731732	-36.1159213343959\\
0.732732732732733	-33.5790370102046\\
0.733733733733734	-31.2835691484475\\
0.734734734734735	-29.2065439352306\\
0.735735735735736	-27.3271738041079\\
0.736736736736737	-25.6266493871289\\
0.737737737737738	-24.0879512643625\\
0.738738738738739	-22.6956796278218\\
0.73973973973974	-21.4359001550096\\
0.740740740740741	-20.2960045495355\\
0.741741741741742	-19.2645843530478\\
0.742742742742743	-18.3313167655477\\
0.743743743743744	-17.4868613313375\\
0.744744744744745	-16.7227664566003\\
0.745745745745746	-16.0313848230086\\
0.746746746746747	-15.4057968507919\\
0.747747747747748	-14.8397414452571\\
0.748748748748749	-14.3275533336476\\
0.74974974974975	-13.8641063651902\\
0.750750750750751	-13.4447622068546\\
0.751751751751752	-13.0653239213578\\
0.752752752752753	-12.7219939628049\\
0.753753753753754	-12.4113361695734\\
0.754754754754755	-12.1302413740531\\
0.755755755755756	-11.8758962850512\\
0.756756756756757	-11.6457553314286\\
0.757757757757758	-11.4375151851683\\
0.758758758758759	-11.2490917088948\\
0.75975975975976	-11.0785990971261\\
0.760760760760761	-10.9243310024991\\
0.761761761761762	-10.7847434580715\\
0.762762762762763	-10.6584394247816\\
0.763763763763764	-10.544154809412\\
0.764764764764765	-10.4407458131198\\
0.765765765765766	-10.3471774839131\\
0.766766766766767	-10.2625133585038\\
0.767767767767768	-10.1859060898681\\
0.768768768768769	-10.116588966713\\
0.76976976976977	-10.0538682399717\\
0.770770770770771	-9.99711617952969\\
0.771771771771772	-9.94576479169116\\
0.772772772772773	-9.89930013450679\\
0.773773773773774	-9.85725717407015\\
0.774774774774775	-9.81921513030207\\
0.775775775775776	-9.78479326564216\\
0.776776776776777	-9.75364707449929\\
0.777777777777778	-9.72546483532393\\
0.778778778778779	-9.69996449079403\\
0.77977977977978	-9.67689082489056\\
0.780780780780781	-7.55601290860984\\
0.781781781781782	-5.63696321087291\\
0.782782782782783	-3.90053523728993\\
0.783783783783784	-2.3293502330677\\
0.784784784784785	-0.907683250590439\\
0.785785785785786	0.37869423114126\\
0.786786786786787	1.54265671033097\\
0.787787787787788	2.59585351469172\\
0.788788788788789	3.54882539183323\\
0.78978978978979	4.41111000460683\\
0.790790790790791	5.19133738724104\\
0.791791791791792	5.89731631762472\\
0.792792792792793	6.53611247018089\\
0.793793793793794	7.11411913151111\\
0.794794794794795	7.63712118655674\\
0.795795795795796	8.11035301567173\\
0.796796796796797	8.53855088206056\\
0.797797797797798	8.92600033389234\\
0.798798798798799	9.27657909550726\\
0.7997997997998	9.59379587698515\\
0.800800800800801	9.88082549049528\\
0.801801801801802	10.1405406248836\\
0.802802802802803	10.3755405965085\\
0.803803803803804	10.588177364072\\
0.804804804804805	10.7805790678137\\
0.805805805805806	10.9546713286531\\
0.806806806806807	11.112196520451\\
0.807807807807808	11.254731208273\\
0.808808808808809	11.3837019271825\\
0.80980980980981	11.5003994594828\\
0.810810810810811	11.6059917533006\\
0.811811811811812	11.7015356118031\\
0.812812812812813	11.7879872700398\\
0.813813813813814	11.8662119652635\\
0.814814814814815	11.9369925965165\\
0.815815815815816	12.0010375601463\\
0.816816816816817	12.0589878396754\\
0.817817817817818	12.1114234209789\\
0.818818818818819	12.1588690969788\\
0.81981981981982	12.2017997199475\\
0.820820820820821	12.2406449539892\\
0.821821821821822	12.2757935752625\\
0.822822822822823	12.3075973629829\\
0.823823823823824	12.3363746201477\\
0.824824824824825	12.3624133592188\\
0.825825825825826	12.3859741846488\\
0.826826826826827	12.4072929010976\\
0.827827827827828	12.4265828734451\\
0.828828828828829	12.4440371622179\\
0.82982982982983	12.4598304558048\\
0.830830830830831	12.4741208187962\\
0.831831831831832	12.4870512739482\\
0.832832832832833	12.4987512336019\\
0.833833833833834	12.5093377948861\\
0.834834834834835	12.5189169116644\\
0.835835835835836	12.5275844549571\\
0.836836836836837	12.5354271724508\\
0.837837837837838	12.5425235566982\\
0.838838838838839	12.548944630698\\
0.83983983983984	12.554754658717\\
0.840840840840841	12.5600117894684\\
0.841841841841842	12.5647686380838\\
0.842842842842843	12.569072812703\\
0.843843843843844	12.5729673909521\\
0.844844844844845	12.5764913510794\\
0.845845845845846	12.5796799620623\\
0.846846846846847	12.5825651365911\\
0.847847847847848	12.5851757504624\\
0.848848848848849	12.5875379315772\\
0.84984984984985	12.589675321438\\
0.850850850850851	12.591609311761\\
0.851851851851852	12.5933592585714\\
0.852852852852853	12.594942675925\\
0.853853853853854	12.5963754111949\\
0.854854854854855	12.5976718036772\\
0.855855855855856	12.5988448281037\\
0.856856856856857	12.5999062244971\\
0.857857857857858	12.6008666156691\\
0.858858858858859	12.6017356135376\\
0.85985985985986	12.6025219153251\\
0.860860860860861	12.6032333906044\\
0.861861861861862	12.6038771600591\\
0.862862862862863	12.6044596667503\\
0.863863863863864	12.6049867406007\\
0.864864864864865	12.6054636567426\\
0.865865865865866	12.6058951883131\\
0.866866866866867	12.6062856542252\\
0.867867867867868	12.6066389623929\\
0.868868868868869	12.6069586488431\\
0.86986986986987	12.6072479131053\\
0.870870870870871	12.6075096502334\\
0.871871871871872	12.6077464797807\\
0.872872872872873	12.6079607720167\\
0.873873873873874	12.6081546716503\\
0.874874874874875	12.608330119294\\
0.875875875875876	12.608488870887\\
0.876876876876877	12.6086325152686\\
0.877877877877878	12.6087624900798\\
0.878878878878879	12.6088800961525\\
0.87987987987988	12.6089865105276\\
0.880880880880881	12.6090827982361\\
0.881881881881882	12.6091699229576\\
0.882882882882883	12.6092487566656\\
0.883883883883884	12.6093200883544\\
0.884884884884885	12.6093846319356\\
0.885885885885886	12.6094430333829\\
0.886886886886887	12.6094958771977\\
0.887887887887888	12.6095436922586\\
0.888888888888889	12.6095869571149\\
0.88988988988989	12.6096261047758\\
0.890890890890891	12.6096615270442\\
0.891891891891892	12.609693578438\\
0.892892892892893	12.6097225797385\\
0.893893893893894	12.6097488212003\\
0.894894894894895	12.6097725654569\\
0.895895895895896	12.6097940501487\\
0.896896896896897	12.6098134903017\\
0.897897897897898	12.6098310804796\\
0.898898898898899	12.6098469967308\\
0.8998998998999	12.6098613983504\\
0.900900900900901	12.6098744294747\\
0.901901901901902	12.6098862205235\\
0.902902902902903	12.6098968895057\\
0.903903903903904	12.6099065432\\
0.904904904904905	12.6099152782239\\
0.905905905905906	12.6099231820003\\
0.906906906906907	12.6099303336329\\
0.907907907907908	12.6099368046978\\
0.908908908908909	12.6099426599593\\
0.90990990990991	12.6099479580191\\
0.910910910910911	12.6099527519018\\
0.911911911911912	12.6099570895863\\
0.912912912912913	12.6099610144855\\
0.913913913913914	12.6099645658812\\
0.914914914914915	12.6099677793169\\
0.915915915915916	12.6099706869537\\
0.916916916916917	12.6099733178923\\
0.917917917917918	12.609975698464\\
0.918918918918919	12.6099778524944\\
0.91991991991992	12.6099798015417\\
0.920920920920921	12.6099815651126\\
0.921921921921922	12.6099831608575\\
0.922922922922923	12.6099846047472\\
0.923923923923924	12.6099859112327\\
0.924924924924925	12.6099870933896\\
0.925925925925926	12.6099881630494\\
0.926926926926927	12.6099891309177\\
0.927927927927928	12.609990006681\\
0.928928928928929	12.6099907991045\\
0.92992992992993	12.6099915161189\\
0.930930930930931	12.6099921649004\\
0.931931931931932	12.6099927519422\\
0.932932932932933	12.6099932831195\\
0.933933933933934	12.6099937637487\\
0.934934934934935	12.6099941986399\\
0.935935935935936	12.6099945921458\\
0.936936936936937	12.6099949482046\\
0.937937937937938	12.6099952703799\\
0.938938938938939	12.6099955618962\\
0.93993993993994	12.6099958256711\\
0.940940940940941	12.6099960643445\\
0.941941941941942	12.6099962803051\\
0.942942942942943	12.6099964757143\\
0.943943943943944	12.6099966525279\\
0.944944944944945	12.6099968125154\\
0.945945945945946	12.6099969572781\\
0.946946946946947	12.6099970882648\\
0.947947947947948	12.6099972067865\\
0.948948948948949	12.6099973140294\\
0.94994994994995	12.6099974110667\\
0.950950950950951	8.40999749886976\\
0.951951951951952	4.60968042256619\\
0.952952952952953	1.1710113315257\\
0.953953953953954	-1.94042513029144\\
0.954954954954955	-4.75576926478499\\
0.955955955955956	-7.30319798232283\\
0.956956956956957	-9.60820680573041\\
0.957957957957958	-11.6938650380526\\
0.958958958958959	-13.5810466478925\\
0.95995995995996	-15.288639183105\\
0.960960960960961	-16.8337328037241\\
0.961961961961962	-18.231791326029\\
0.962962962962963	-19.4968069896145\\
0.963963963963964	-20.6414404964282\\
0.964964964964965	-21.677147723331\\
0.965965965965966	-22.6142943763629\\
0.966966966966967	-23.4622597342133\\
0.967967967967968	-24.2295305191946\\
0.968968968968969	-24.9237858352116\\
0.96996996996997	-25.551974022814\\
0.970970970970971	-26.120382200525\\
0.971971971971972	-26.6346991884355\\
0.972972972972973	-27.1000724438284\\
0.973973973973974	-27.5211595786611\\
0.974974974974975	-27.9021749745114\\
0.975975975975976	-28.2469319615244\\
0.976976976976977	-28.5588809835032\\
0.977977977977978	-28.8411441311093\\
0.978978978978979	-29.0965463887959\\
0.97997997997998	-29.3276439082016\\
0.980980980980981	-29.5367495909752\\
0.981981981981982	-29.7259562370727\\
0.982982982982983	-29.8971574902028\\
0.983983983983984	-30.0520667900495\\
0.984984984984985	-30.1922345209526\\
0.985985985985986	-30.3190635286749\\
0.986986986986987	-30.4338231605544\\
0.987987987987988	-30.5376619695591\\
0.988988988988989	-30.6316192093907\\
0.98998998998999	-30.7166352356858\\
0.990990990990991	-30.7935609174103\\
0.991991991991992	-30.8631661526426\\
0.992992992992993	-30.926147573972\\
0.993993993993994	-30.9831355206318\\
0.994994994994995	-31.0347003471467\\
0.995995995995996	-31.081358131632\\
0.996996996996997	-31.1235758408768\\
0.997997997997998	-31.1617760039054\\
0.998998998998999	-31.1963409407886\\
1	-31.2276165890327\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/volterra_exp_sol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\colorlet{mycolor1}{WildStrawberry}%
\colorlet{mycolor2}{artcolortext}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
hide axis,
xmin=-0.025,
xmax=1.025,
ymin=-7.5,
ymax=5.4,
]
\draw [arrows = {|-Stealth}] (0,-7) -- (1,-7) node [midway, fill=artcolorbg] {\footnotesize Time \({ t }\)};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.6\\
0.0690690690690691	-2.6\\
0.0700700700700701	1.4\\
0.129129129129129	1.4\\
0.13013013013013	-3.6\\
0.149149149149149	-3.6\\
0.15015015015015	4.4\\
0.229229229229229	4.4\\
0.23023023023023	-5.6\\
0.249249249249249	-5.6\\
0.25025025025025	2.4\\
0.399399399399399	2.4\\
0.4004004004004	-1.8\\
0.439439439439439	-1.8\\
0.44044044044044	0.3\\
0.64964964964965	0.3\\
0.650650650650651	-4\\
0.72972972972973	-4\\
0.730730730730731	-0.9\\
0.77977977977978	-0.9\\
0.780780780780781	1.2\\
0.94994994994995	1.2\\
0.950950950950951	-3\\
1	-3\\
};

\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	-2.63380426054901\\
0.0630630630630631	-2.63380426054901\\
0.0640640640640641	-1.12338223017403\\
0.0690690690690691	-1.12338223017403\\
0.0700700700700701	-0.00408820990606939\\
0.0780780780780781	-0.00408820990606939\\
0.0790790790790791	0.988619240359247\\
0.127127127127127	0.988619240359247\\
0.128128128128128	0.415818079350266\\
0.13013013013013	0.415818079350266\\
0.131131131131131	-2.24627487742504\\
0.132132132132132	-2.5414042195664\\
0.151151151151151	-2.5414042195664\\
0.152152152152152	2.0997683371987\\
0.153153153153153	2.76168466649047\\
0.154154154154154	4.2130356197868\\
0.215215215215215	4.2130356197868\\
0.216216216216216	4.11570432785356\\
0.225225225225225	4.11570432785356\\
0.226226226226226	2.50371650605971\\
0.23023023023023	2.50371650605971\\
0.231231231231231	-3.14048119214454\\
0.233233233233233	-3.14048119214454\\
0.234234234234234	-4.21941800026123\\
0.249249249249249	-4.21941800026123\\
0.25025025025025	-4.08516671569339\\
0.252252252252252	-4.08516671569339\\
0.253253253253253	2.38675960238296\\
0.33033033033033	2.38675960238296\\
0.331331331331331	2.16231682799792\\
0.399399399399399	2.16231682799792\\
0.4004004004004	0.477284082329938\\
0.401401401401401	0.076349912078143\\
0.405405405405405	0.076349912078143\\
0.406406406406406	-1.16789013244903\\
0.441441441441441	-1.16789013244903\\
0.442442442442442	-1.01741328520616\\
0.445445445445445	-1.01741328520616\\
0.446446446446446	-0.353152124954579\\
0.455455455455455	-0.353152124954579\\
0.456456456456456	0.357970863730537\\
0.647647647647648	0.357970863730537\\
0.648648648648649	-3.34033986908902\\
0.654654654654655	-3.34033986908902\\
0.655655655655656	-3.82325320867756\\
0.72972972972973	-3.82325320867756\\
0.730730730730731	-1.7742378314538\\
0.733733733733734	-1.7742378314538\\
0.734734734734735	-0.952767550086556\\
0.736736736736737	-0.952767550086556\\
0.737737737737738	-0.889323968782782\\
0.73973973973974	-0.889323968782782\\
0.740740740740741	-0.771043896304462\\
0.762762762762763	-0.771043896304462\\
0.763763763763764	-0.518575527165401\\
0.77977977977978	-0.518575527165401\\
0.780780780780781	-0.258193148860307\\
0.787787787787788	-0.258193148860307\\
0.788788788788789	1.12206261172342\\
0.946946946946947	1.12206261172342\\
0.947947947947948	0.454446282788835\\
0.948948948948949	-0.944663893356262\\
0.952952952952953	-0.944663893356262\\
0.953953953953954	-1.93434649033625\\
0.956956956956957	-1.93434649033625\\
0.957957957957958	-2.74737484182129\\
1	-2.74737484182129\\
};
\end{axis}
\end{tikzpicture}%
